Fully-Automated Verification of Linear Systems Using Inner- and Outer-Approximations of Reachable Sets

Reachability analysis is a formal method to guarantee safety of dynamical systems under the influence of uncertainties. A substantial bottleneck of all reachability algorithms is the necessity to adequately tune specific algorithm parameters, such as the time step size, which requires expert knowledge. In this work, we solve this issue with a fully automated reachability algorithm that tunes all algorithm parameters internally such that the reachable set enclosure respects a user-defined approximation error bound in terms of the Hausdorff distance to the exact reachable set. Moreover, this bound can be used to extract an inner-approximation of the reachable set from the outer-approximation using the Minkowski difference. Finally, we propose a novel verification algorithm that automatically refines the accuracy of the outer-approximation and inner-approximation until specifications given by time-varying safe and unsafe sets can be verified or falsified. The numerical evaluation demonstrates that our verification algorithm successfully verifies or falsifies benchmarks from different domains without requiring manual tuning.

==> figures/affine.tikz <==

\begin{tikzpicture}[scale = 1]

% interpolation + enlargement
\filldraw[draw=black,dashed,fill=good_gray] (1,0) -- (0.8,1.1) -- (6.3,2.1) -- (6.7,-0.1) -- (1.2,-1.1) -- cycle;
\node[align=center] at (6.2,-1) {$\tilde{x}^h(t) \oplus \Fx{k} x^*(t_k)$ \\
	\textcolor{good_blue}{$\tilde{x}^u(t) \oplus \Fu{k} \uTrans{}$}};

% grid for help
%\draw[gray,thin,step=0.5] (0,-1.5) grid (8.5,2.5);

% start point
\coordinate (start) at (1,0);
\filldraw (start) circle(2pt);
\node[align=center] at (0.4,0) {$x^*(t_k)$ \\ \textcolor{good_blue}{$\matzeros{}$}};

% end point
\coordinate (end) at (6.5,1);
\filldraw (end) circle(2pt);
\node[align=center] at (7.5,1) {$e^{A\Delta t_k} x^*(t_k)$ \\ \textcolor{good_blue}{$x^u(\Delta t_k)$}};

% linear interpolation
\draw (start) -- (end);
\node at (3,0) {$\tilde{x}^h(t)$, \textcolor{good_blue}{$\tilde{x}^u(t)$}};

% true trajectory
\draw[thick] (start) .. controls (2,1.8) and (4.5,1.8) .. (end);
\node at (3.8,1.2) {$x^h(t)$, \textcolor{good_blue}{$x^u(t)$}};



\end{tikzpicture}

==> figures/affine3steps.tikz <==
\begin{tikzpicture}[scale = 1]

% grid for help
%\draw[gray,thin,step=0.5] (0,0) grid (8.5,5.0);

% start set
\filldraw[fill=good_gray,draw=good_blue,thick] (1,0.5) -- (0.5,1.25) -- (1,2) -- (2,1.5) -- (1.75,0.75) -- cycle;
\node[align=center] at (1.25,1.25) {$\initset{}$};
% end set
\filldraw[fill=good_gray,draw=good_blue,thick] (1.5,2.7) -- (1.25,3.7) -- (2,4.2) -- (2.75,3.45) -- (2.25,2.7) -- cycle;
\node[align=center] at (2,3.4) {$e^{A\Delta t} \initset{}$};

% linear combination
\begin{scope}[xshift=2.75cm]
\filldraw[fill=good_gray,draw=good_blue,thick] (1,0.5) -- (0.5,1.25) -- %% from start set
	(1.25,3.7) -- (2,4.2) -- (2.75,3.45) -- %% from end set
	(1.75,0.75) -- cycle; %% from start set
\draw[good_blue] (1,0.5) -- (0.5,1.25) -- (1,2) -- (2,1.5) -- (1.75,0.75) -- cycle;
\draw[good_blue] (1.5,2.7) -- (1.25,3.7) -- (2,4.2) -- (2.75,3.45) -- (2.25,2.7) -- cycle;
%\node[align=center,rotate=60] at (1.55,2.55) {$\linCombOp{\HPtp{t_k},\HPtp{t_{k+1}}}$};
\node[align=center] at (1.6,2.3) {$\auxlinComb(\cdot)$};
\end{scope}

% enlargement
\begin{scope}[xshift=5.5cm]
\filldraw[fill=good_gray,draw=good_blue,thick] (0.9,0.3) -- (0.3,1.3) -- %% from start set
	(1.05,3.75) -- (2.05,4.45) -- (3,3.45) -- %% from end set
	(2,0.7) -- cycle; %% from start set
\draw[good_blue] (1,0.5) -- (0.5,1.25) -- %% from start set
	(1.25,3.7) -- (2,4.2) -- (2.75,3.45) -- %% from end set
	(1.75,0.75) -- cycle; %% from start set
\draw[good_blue] (0.5,1.25) -- (1,2) -- (2,1.5);
\draw[good_blue] (2.75,3.45) -- (2.25,2.7) -- (1.5,2.7) -- (1.25,3.7);
%\node[align=center,rotate=60] at (1.6,2.55) {$\linCombOp{\HPtp{t_k},\HPtp{t_{k+1}}}$ \\ $\oplus \, \C{}$};
\node[align=center] at (1.625,2.3) {$\auxlinComb(\cdot) \oplus \C{}$};
\end{scope}


% numbers
\node at (0.75,4) {1)};
\node at (3.5,4) {2)};
\node at (6.25,4) {3)};

\end{tikzpicture}


==> figures/circuit.tikz <==

\begin{tikzpicture}
\pgfplotsset{
plotstyle1/.style={color=black, line width=0.5pt, forget plot},
%
plotstyle2/.style={color=good_yellow, line width=0.5pt, dashed},
plotstyle3/.style={area legend, line width=0.5pt, draw=good_yellow, forget plot, dashed},
plotstyle8/.style={color=good_yellow, line width=0.5pt, forget plot, dashed},
%
plotstyle4/.style={color=good_blue, line width=0.5pt},
plotstyle5/.style={area legend, line width=0.5pt, draw=good_blue, forget plot},
plotstyle9/.style={color=good_blue, line width=0.5pt, forget plot},
%
plotstyle6/.style={color=good_red, line width=0.5pt, dotted},
plotstyle7/.style={area legend, line width=0.5pt, draw=good_red, forget plot, dotted},
plotstyle10/.style={color=good_red, line width=0.5pt, forget plot, dotted},
every tick label/.append style={font=\small}
}
\def\rows{1}
\def\cols{4}
\def\horzsep{0.3cm}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\textwidth/2 -\horzsep,
height=4cm,
legend style={legend columns=3,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.25cm}}
]
\nextgroupplot[ymin=-0.4,ymax=0.13,xmin=-0.4,xmax=0.15,
	xlabel={$u_C$},ylabel={$i_L$},x label style={at={(axis description cs:0.5,-0.11)}},y label style={at={(axis description cs:-0.15,0.5)}},
	ytick distance=0.1,
	width=5cm]
\input{./figures/circuit_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\coordinate (zoomtopstart) at (rel axis cs:0.8818,0.8774); % (0.085+0.4)/(0.4+0.15); (0.065+0.4)/(0.4+0.13)
\coordinate (zoombotstart) at (rel axis cs:0.8818,0.6415); % (0.085+0.4)/(0.4+0.15); (-0.06+0.4)/(0.4+0.13)
\nextgroupplot[xmin=0.085,xmax=0.13,ymin=-0.06,ymax=0.065, ticks=none,axis line style = thick]
\input{./figures/circuit_legends.tikz}
\input{./figures/circuit_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\coordinate (zoomtopend) at (rel axis cs:0,1);
\coordinate (zoombotend) at (rel axis cs:0,0);
% \nextgroupplot[group/empty plot] % <- removes coordinate bot if used...
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-0.3cm,xshift=-0.5cm]legendpos) {\pgfplotslegendfromname{legendname}};

% lines for 'zoom'
\draw[thick] (zoomtopstart) -- (zoomtopend);
\draw[thick] (zoombotstart) -- (zoombotend);
\end{tikzpicture}%

==> figures/circuit_11.tikz <==
\addplot [plotstyle1]
  table[row sep=crcr]{%
-0.2091	-0.3459\\
-0.204	-0.3459\\
-0.2039	-0.3458\\
-0.2009	-0.3458\\
-0.2009	-0.3457\\
-0.1987	-0.3457\\
-0.1986	-0.3456\\
-0.1969	-0.3456\\
-0.1968	-0.3455\\
-0.1953	-0.3455\\
-0.1952	-0.3454\\
-0.1939	-0.3454\\
-0.1938	-0.3453\\
-0.1925	-0.3453\\
-0.1925	-0.3452\\
-0.1913	-0.3452\\
-0.1913	-0.3451\\
-0.1901	-0.3451\\
-0.1901	-0.345\\
-0.189	-0.345\\
-0.189	-0.3449\\
-0.188	-0.3449\\
-0.188	-0.3448\\
-0.187	-0.3448\\
-0.187	-0.3447\\
-0.1861	-0.3447\\
-0.1861	-0.3446\\
-0.1852	-0.3446\\
-0.1851	-0.3445\\
-0.1843	-0.3445\\
-0.1843	-0.3444\\
-0.1834	-0.3444\\
-0.1834	-0.3443\\
-0.1826	-0.3443\\
-0.1825	-0.3442\\
-0.1818	-0.3442\\
-0.1817	-0.3441\\
-0.181	-0.3441\\
-0.1809	-0.344\\
-0.1802	-0.344\\
-0.1802	-0.3439\\
-0.1795	-0.3439\\
-0.1795	-0.3438\\
-0.1787	-0.3438\\
-0.1787	-0.3437\\
-0.1781	-0.3437\\
-0.178	-0.3436\\
-0.1773	-0.3436\\
-0.1773	-0.3435\\
-0.1767	-0.3435\\
-0.1766	-0.3434\\
-0.176	-0.3434\\
-0.176	-0.3433\\
-0.1753	-0.3433\\
-0.1753	-0.3432\\
-0.1747	-0.3432\\
-0.1746	-0.3431\\
-0.174	-0.3431\\
-0.174	-0.343\\
-0.1734	-0.343\\
-0.1734	-0.3429\\
-0.1728	-0.3429\\
-0.1727	-0.3428\\
-0.1722	-0.3428\\
-0.1721	-0.3427\\
-0.1716	-0.3427\\
-0.1715	-0.3426\\
-0.171	-0.3426\\
-0.1709	-0.3425\\
-0.1704	-0.3425\\
-0.1704	-0.3424\\
-0.1699	-0.3424\\
-0.1698	-0.3423\\
-0.1693	-0.3423\\
-0.1692	-0.3422\\
-0.1687	-0.3422\\
-0.1687	-0.3421\\
-0.1681	-0.3421\\
-0.1681	-0.342\\
-0.1676	-0.342\\
-0.1676	-0.3419\\
-0.1671	-0.3419\\
-0.167	-0.3418\\
-0.1665	-0.3418\\
-0.1665	-0.3417\\
-0.166	-0.3417\\
-0.166	-0.3416\\
-0.1655	-0.3416\\
-0.1654	-0.3415\\
-0.165	-0.3415\\
-0.1649	-0.3414\\
-0.1645	-0.3414\\
-0.1644	-0.3413\\
-0.1639	-0.3413\\
-0.1639	-0.3412\\
-0.1635	-0.3412\\
-0.1634	-0.3411\\
-0.163	-0.3411\\
-0.1629	-0.341\\
-0.1625	-0.341\\
-0.1624	-0.3409\\
-0.162	-0.3409\\
-0.162	-0.3408\\
-0.1615	-0.3408\\
-0.1615	-0.3407\\
-0.161	-0.3407\\
-0.161	-0.3406\\
-0.1605	-0.3406\\
-0.1605	-0.3405\\
-0.1601	-0.3405\\
-0.16	-0.3404\\
-0.1596	-0.3404\\
-0.1596	-0.3403\\
-0.1592	-0.3403\\
-0.1591	-0.3402\\
-0.1587	-0.3402\\
-0.1587	-0.3401\\
-0.1582	-0.3401\\
-0.1582	-0.34\\
-0.1578	-0.34\\
-0.1577	-0.3399\\
-0.1573	-0.3399\\
-0.1573	-0.3398\\
-0.1569	-0.3398\\
-0.1568	-0.3397\\
-0.1565	-0.3397\\
-0.1564	-0.3396\\
-0.156	-0.3396\\
-0.156	-0.3395\\
-0.1556	-0.3395\\
-0.1555	-0.3394\\
-0.1551	-0.3394\\
-0.1551	-0.3393\\
-0.1547	-0.3393\\
-0.1547	-0.3392\\
-0.1543	-0.3392\\
-0.1542	-0.3391\\
-0.1539	-0.3391\\
-0.1538	-0.339\\
-0.1535	-0.339\\
-0.1534	-0.3389\\
-0.1531	-0.3389\\
-0.153	-0.3388\\
-0.1527	-0.3388\\
-0.1526	-0.3387\\
-0.1522	-0.3387\\
-0.1522	-0.3386\\
-0.1518	-0.3386\\
-0.1518	-0.3385\\
-0.1514	-0.3385\\
-0.1513	-0.3384\\
-0.151	-0.3384\\
-0.151	-0.3383\\
-0.1506	-0.3383\\
-0.1506	-0.3382\\
-0.1502	-0.3382\\
-0.1502	-0.3381\\
-0.1498	-0.3381\\
-0.1498	-0.338\\
-0.1494	-0.338\\
-0.1494	-0.3379\\
-0.149	-0.3379\\
-0.149	-0.3378\\
-0.1486	-0.3378\\
-0.1486	-0.3377\\
-0.1483	-0.3377\\
-0.1482	-0.3376\\
-0.1479	-0.3376\\
-0.1478	-0.3375\\
-0.1475	-0.3375\\
-0.1475	-0.3374\\
-0.1471	-0.3374\\
-0.1471	-0.3373\\
-0.1467	-0.3373\\
-0.1467	-0.3372\\
-0.1464	-0.3372\\
-0.1463	-0.3371\\
-0.146	-0.3371\\
-0.146	-0.337\\
-0.1456	-0.337\\
-0.1456	-0.3369\\
-0.1453	-0.3369\\
-0.1452	-0.3368\\
-0.1449	-0.3368\\
-0.1449	-0.3367\\
-0.1445	-0.3367\\
-0.1445	-0.3366\\
-0.1442	-0.3366\\
-0.1441	-0.3365\\
-0.1438	-0.3365\\
-0.1438	-0.3364\\
-0.1434	-0.3364\\
-0.1434	-0.3363\\
-0.1431	-0.3363\\
-0.143	-0.3362\\
-0.1427	-0.3362\\
-0.1427	-0.3361\\
-0.1423	-0.3361\\
-0.1423	-0.336\\
-0.142	-0.336\\
-0.142	-0.3359\\
-0.1416	-0.3359\\
-0.1416	-0.3358\\
-0.1413	-0.3358\\
-0.1412	-0.3357\\
-0.141	-0.3357\\
-0.1409	-0.3356\\
-0.1406	-0.3356\\
-0.1406	-0.3355\\
-0.1403	-0.3355\\
-0.1402	-0.3354\\
-0.1399	-0.3354\\
-0.1399	-0.3353\\
-0.1396	-0.3353\\
-0.1395	-0.3352\\
-0.1393	-0.3352\\
-0.1392	-0.3351\\
-0.1389	-0.3351\\
-0.1388	-0.335\\
-0.1386	-0.335\\
-0.1385	-0.3349\\
-0.1382	-0.3349\\
-0.1382	-0.3348\\
-0.1379	-0.3348\\
-0.1378	-0.3347\\
-0.1375	-0.3347\\
-0.1375	-0.3346\\
-0.1372	-0.3346\\
-0.1372	-0.3345\\
-0.1369	-0.3345\\
-0.1368	-0.3344\\
-0.1366	-0.3344\\
-0.1365	-0.3343\\
-0.1362	-0.3343\\
-0.1362	-0.3342\\
-0.1359	-0.3342\\
-0.1358	-0.3341\\
-0.1356	-0.3341\\
-0.1355	-0.334\\
-0.1352	-0.334\\
-0.1352	-0.3339\\
-0.1349	-0.3339\\
-0.1349	-0.3338\\
-0.1346	-0.3338\\
-0.1346	-0.3337\\
-0.1343	-0.3337\\
-0.1343	-0.3336\\
-0.134	-0.3336\\
-0.1339	-0.3335\\
-0.1337	-0.3335\\
-0.1336	-0.3334\\
-0.1333	-0.3334\\
-0.1333	-0.3333\\
-0.133	-0.3333\\
-0.133	-0.3332\\
-0.1327	-0.3332\\
-0.1327	-0.3331\\
-0.1324	-0.3331\\
-0.1324	-0.333\\
-0.1321	-0.333\\
-0.132	-0.3329\\
-0.1318	-0.3329\\
-0.1317	-0.3328\\
-0.1315	-0.3328\\
-0.1314	-0.3327\\
-0.1312	-0.3327\\
-0.1311	-0.3326\\
-0.1309	-0.3326\\
-0.1308	-0.3325\\
-0.1305	-0.3325\\
-0.1305	-0.3324\\
-0.1302	-0.3324\\
-0.1302	-0.3323\\
-0.1299	-0.3323\\
-0.1299	-0.3322\\
-0.1296	-0.3322\\
-0.1296	-0.3321\\
-0.1293	-0.3321\\
-0.1293	-0.332\\
-0.129	-0.332\\
-0.129	-0.3319\\
-0.1287	-0.3319\\
-0.1287	-0.3318\\
-0.1284	-0.3318\\
-0.1284	-0.3317\\
-0.1281	-0.3317\\
-0.1281	-0.3316\\
-0.1278	-0.3316\\
-0.1278	-0.3315\\
-0.1275	-0.3315\\
-0.1275	-0.3314\\
-0.1272	-0.3314\\
-0.1272	-0.3313\\
-0.127	-0.3313\\
-0.1269	-0.3312\\
-0.1267	-0.3312\\
-0.1266	-0.3311\\
-0.1263	-0.3311\\
-0.1263	-0.331\\
-0.1261	-0.331\\
-0.126	-0.3309\\
-0.1258	-0.3309\\
-0.1257	-0.3308\\
-0.1255	-0.3308\\
-0.1254	-0.3307\\
-0.1252	-0.3307\\
-0.1252	-0.3306\\
-0.1249	-0.3306\\
-0.1249	-0.3305\\
-0.1246	-0.3305\\
-0.1246	-0.3304\\
-0.1243	-0.3304\\
-0.1243	-0.3303\\
-0.124	-0.3303\\
-0.124	-0.3302\\
-0.1238	-0.3302\\
-0.1237	-0.3301\\
-0.1235	-0.3301\\
-0.1234	-0.33\\
-0.1232	-0.33\\
-0.1232	-0.3299\\
-0.1229	-0.3299\\
-0.1229	-0.3298\\
-0.1226	-0.3298\\
-0.1226	-0.3297\\
-0.1223	-0.3297\\
-0.1223	-0.3296\\
-0.1221	-0.3296\\
-0.122	-0.3295\\
-0.1218	-0.3295\\
-0.1217	-0.3294\\
-0.1215	-0.3294\\
-0.1215	-0.3293\\
-0.1213	-0.3293\\
-0.1212	-0.3292\\
-0.121	-0.3292\\
-0.1209	-0.3291\\
-0.1207	-0.3291\\
-0.1207	-0.329\\
-0.1204	-0.329\\
-0.1204	-0.3289\\
-0.1201	-0.3289\\
-0.1201	-0.3288\\
-0.1199	-0.3288\\
-0.1198	-0.3287\\
-0.1196	-0.3287\\
-0.1196	-0.3286\\
-0.1193	-0.3286\\
-0.1193	-0.3285\\
-0.119	-0.3285\\
-0.119	-0.3284\\
-0.1188	-0.3284\\
-0.1187	-0.3283\\
-0.1185	-0.3283\\
-0.1185	-0.3282\\
-0.1183	-0.3282\\
-0.1182	-0.3281\\
-0.118	-0.3281\\
-0.1179	-0.328\\
-0.1177	-0.328\\
-0.1177	-0.3279\\
-0.1174	-0.3279\\
-0.1174	-0.3278\\
-0.1172	-0.3278\\
-0.1172	-0.3277\\
-0.1169	-0.3277\\
-0.1169	-0.3276\\
-0.1166	-0.3276\\
-0.1166	-0.3275\\
-0.1164	-0.3275\\
-0.1164	-0.3274\\
-0.1161	-0.3274\\
-0.1161	-0.3273\\
-0.1159	-0.3273\\
-0.1158	-0.3272\\
-0.1156	-0.3272\\
-0.1156	-0.3271\\
-0.1154	-0.3271\\
-0.1153	-0.327\\
-0.1151	-0.327\\
-0.115	-0.3269\\
-0.1148	-0.3269\\
-0.1148	-0.3268\\
-0.1146	-0.3268\\
-0.1145	-0.3267\\
-0.1143	-0.3267\\
-0.1143	-0.3266\\
-0.114	-0.3266\\
-0.114	-0.3265\\
-0.1138	-0.3265\\
-0.1138	-0.3264\\
-0.1136	-0.3264\\
-0.1135	-0.3263\\
-0.1133	-0.3263\\
-0.1132	-0.3262\\
-0.113	-0.3262\\
-0.113	-0.3261\\
-0.1128	-0.3261\\
-0.1127	-0.326\\
-0.1125	-0.326\\
-0.1125	-0.3259\\
-0.1123	-0.3259\\
-0.1122	-0.3258\\
-0.112	-0.3258\\
-0.112	-0.3257\\
-0.1118	-0.3257\\
-0.1117	-0.3256\\
-0.1115	-0.3256\\
-0.1115	-0.3255\\
-0.1112	-0.3255\\
-0.1112	-0.3254\\
-0.111	-0.3254\\
-0.111	-0.3253\\
-0.1108	-0.3253\\
-0.1107	-0.3252\\
-0.1105	-0.3252\\
-0.1105	-0.3251\\
-0.1103	-0.3251\\
-0.1102	-0.325\\
-0.11	-0.325\\
-0.11	-0.3249\\
-0.1098	-0.3249\\
-0.1097	-0.3248\\
-0.1095	-0.3248\\
-0.1095	-0.3247\\
-0.1093	-0.3247\\
-0.1092	-0.3246\\
-0.1091	-0.3246\\
-0.109	-0.3245\\
-0.1088	-0.3245\\
-0.1087	-0.3244\\
-0.1085	-0.3244\\
-0.1085	-0.3243\\
-0.1083	-0.3243\\
-0.1083	-0.3242\\
-0.1081	-0.3242\\
-0.108	-0.3241\\
-0.1078	-0.3241\\
-0.1078	-0.324\\
-0.1076	-0.324\\
-0.1075	-0.3239\\
-0.1074	-0.3239\\
-0.1073	-0.3238\\
-0.1071	-0.3238\\
-0.1071	-0.3237\\
-0.1069	-0.3237\\
-0.1068	-0.3236\\
-0.1066	-0.3236\\
-0.1066	-0.3235\\
-0.1064	-0.3235\\
-0.1063	-0.3234\\
-0.1062	-0.3234\\
-0.1061	-0.3233\\
-0.1059	-0.3233\\
-0.1059	-0.3232\\
-0.1057	-0.3232\\
-0.1056	-0.3231\\
-0.1054	-0.3231\\
-0.1054	-0.323\\
-0.1052	-0.323\\
-0.1052	-0.3229\\
-0.105	-0.3229\\
-0.1049	-0.3228\\
-0.1047	-0.3228\\
-0.1047	-0.3227\\
-0.1045	-0.3227\\
-0.1044	-0.3226\\
-0.1042	-0.3226\\
-0.1042	-0.3225\\
-0.104	-0.3225\\
-0.104	-0.3224\\
-0.1038	-0.3224\\
-0.1037	-0.3223\\
-0.1035	-0.3223\\
-0.1035	-0.3222\\
-0.1033	-0.3222\\
-0.1033	-0.3221\\
-0.1031	-0.3221\\
-0.1031	-0.322\\
-0.1029	-0.322\\
-0.1028	-0.3219\\
-0.1026	-0.3219\\
-0.1026	-0.3218\\
-0.1024	-0.3218\\
-0.1023	-0.3217\\
-0.1022	-0.3217\\
-0.1021	-0.3216\\
-0.1019	-0.3216\\
-0.1019	-0.3215\\
-0.1017	-0.3215\\
-0.1017	-0.3214\\
-0.1015	-0.3214\\
-0.1014	-0.3213\\
-0.1012	-0.3213\\
-0.1012	-0.3212\\
-0.101	-0.3212\\
-0.101	-0.3211\\
-0.1008	-0.3211\\
-0.1007	-0.321\\
-0.1006	-0.321\\
-0.1005	-0.3209\\
-0.1003	-0.3209\\
-0.1003	-0.3208\\
-0.1001	-0.3208\\
-0.1001	-0.3207\\
-0.0999	-0.3207\\
-0.0999	-0.3206\\
-0.0997	-0.3206\\
-0.0996	-0.3205\\
-0.0994	-0.3205\\
-0.0994	-0.3204\\
-0.0992	-0.3204\\
-0.0991	-0.3203\\
-0.099	-0.3203\\
-0.0989	-0.3202\\
-0.0988	-0.3202\\
-0.0987	-0.3201\\
-0.0985	-0.3201\\
-0.0985	-0.32\\
-0.0983	-0.32\\
-0.0983	-0.3199\\
-0.0981	-0.3199\\
-0.098	-0.3198\\
-0.0979	-0.3198\\
-0.0978	-0.3197\\
-0.0977	-0.3197\\
-0.0976	-0.3196\\
-0.0974	-0.3196\\
-0.0974	-0.3195\\
-0.0972	-0.3195\\
-0.0972	-0.3194\\
-0.097	-0.3194\\
-0.0969	-0.3193\\
-0.0968	-0.3193\\
-0.0967	-0.3192\\
-0.0966	-0.3192\\
-0.0965	-0.3191\\
-0.0963	-0.3191\\
-0.0963	-0.319\\
-0.0961	-0.319\\
-0.0961	-0.3189\\
-0.0959	-0.3189\\
-0.0958	-0.3188\\
-0.0957	-0.3188\\
-0.0956	-0.3187\\
-0.0955	-0.3187\\
-0.0954	-0.3186\\
-0.0952	-0.3186\\
-0.0952	-0.3185\\
-0.095	-0.3185\\
-0.095	-0.3184\\
-0.0948	-0.3184\\
-0.0948	-0.3183\\
-0.0946	-0.3183\\
-0.0946	-0.3182\\
-0.0944	-0.3182\\
-0.0943	-0.3181\\
-0.0942	-0.3181\\
-0.0941	-0.318\\
-0.0939	-0.318\\
-0.0939	-0.3179\\
-0.0937	-0.3179\\
-0.0937	-0.3178\\
-0.0935	-0.3178\\
-0.0935	-0.3177\\
-0.0933	-0.3177\\
-0.0933	-0.3176\\
-0.0931	-0.3176\\
-0.093	-0.3175\\
-0.0929	-0.3175\\
-0.0928	-0.3174\\
-0.0927	-0.3174\\
-0.0926	-0.3173\\
-0.0925	-0.3173\\
-0.0924	-0.3172\\
-0.0923	-0.3172\\
-0.0922	-0.3171\\
-0.092	-0.3171\\
-0.092	-0.317\\
-0.0918	-0.317\\
-0.0918	-0.3169\\
-0.0916	-0.3169\\
-0.0916	-0.3168\\
-0.0914	-0.3168\\
-0.0913	-0.3167\\
-0.0912	-0.3167\\
-0.0912	-0.3166\\
-0.091	-0.3166\\
-0.0909	-0.3165\\
-0.0908	-0.3165\\
-0.0907	-0.3164\\
-0.0906	-0.3164\\
-0.0905	-0.3163\\
-0.0903	-0.3163\\
-0.0903	-0.3162\\
-0.0902	-0.3162\\
-0.0901	-0.3161\\
-0.09	-0.3161\\
-0.0899	-0.316\\
-0.0897	-0.316\\
-0.0897	-0.3159\\
-0.0895	-0.3159\\
-0.0895	-0.3158\\
-0.0893	-0.3158\\
-0.0893	-0.3157\\
-0.0891	-0.3157\\
-0.0891	-0.3156\\
-0.0889	-0.3156\\
-0.0889	-0.3155\\
-0.0887	-0.3155\\
-0.0887	-0.3154\\
-0.0885	-0.3154\\
-0.0885	-0.3153\\
-0.0883	-0.3153\\
-0.0882	-0.3152\\
-0.0881	-0.3152\\
-0.0881	-0.3151\\
-0.0879	-0.3151\\
-0.0879	-0.315\\
-0.0877	-0.315\\
-0.0877	-0.3149\\
-0.0875	-0.3149\\
-0.0874	-0.3148\\
-0.0873	-0.3148\\
-0.0872	-0.3147\\
-0.0871	-0.3147\\
-0.087	-0.3146\\
-0.0869	-0.3146\\
-0.0868	-0.3145\\
-0.0867	-0.3145\\
-0.0867	-0.3144\\
-0.0865	-0.3144\\
-0.0864	-0.3143\\
-0.0863	-0.3143\\
-0.0862	-0.3142\\
-0.0861	-0.3142\\
-0.086	-0.3141\\
-0.0859	-0.3141\\
-0.0859	-0.314\\
-0.0857	-0.314\\
-0.0856	-0.3139\\
-0.0855	-0.3139\\
-0.0854	-0.3138\\
-0.0853	-0.3138\\
-0.0852	-0.3137\\
-0.0851	-0.3137\\
-0.085	-0.3136\\
-0.0849	-0.3136\\
-0.0848	-0.3135\\
-0.0847	-0.3135\\
-0.0847	-0.3134\\
-0.0845	-0.3134\\
-0.0845	-0.3133\\
-0.0843	-0.3133\\
-0.0842	-0.3132\\
-0.0841	-0.3132\\
-0.084	-0.3131\\
-0.0839	-0.3131\\
-0.0838	-0.313\\
-0.0837	-0.313\\
-0.0836	-0.3129\\
-0.0835	-0.3129\\
-0.0835	-0.3128\\
-0.0833	-0.3128\\
-0.0833	-0.3127\\
-0.0831	-0.3127\\
-0.0831	-0.3126\\
-0.0829	-0.3126\\
-0.0829	-0.3125\\
-0.0827	-0.3125\\
-0.0827	-0.3124\\
-0.0825	-0.3124\\
-0.0825	-0.3123\\
-0.0824	-0.3123\\
-0.0823	-0.3122\\
-0.0821	-0.3122\\
-0.0821	-0.3121\\
-0.0819	-0.3121\\
-0.0819	-0.312\\
-0.0817	-0.312\\
-0.0817	-0.3119\\
-0.0815	-0.3119\\
-0.0815	-0.3118\\
-0.0813	-0.3118\\
-0.0813	-0.3117\\
-0.0812	-0.3117\\
-0.0811	-0.3116\\
-0.081	-0.3116\\
-0.0809	-0.3115\\
-0.0808	-0.3115\\
-0.0807	-0.3114\\
-0.0806	-0.3114\\
-0.0805	-0.3113\\
-0.0804	-0.3113\\
-0.0803	-0.3112\\
-0.0802	-0.3112\\
-0.0801	-0.3111\\
-0.08	-0.3111\\
-0.08	-0.311\\
-0.0798	-0.311\\
-0.0798	-0.3109\\
-0.0796	-0.3109\\
-0.0796	-0.3108\\
-0.0794	-0.3108\\
-0.0794	-0.3107\\
-0.0792	-0.3107\\
-0.0792	-0.3106\\
-0.0791	-0.3106\\
-0.079	-0.3105\\
-0.0789	-0.3105\\
-0.0788	-0.3104\\
-0.0787	-0.3104\\
-0.0787	-0.3103\\
-0.0785	-0.3103\\
-0.0784	-0.3102\\
-0.0783	-0.3102\\
-0.0782	-0.3101\\
-0.0781	-0.3101\\
-0.0781	-0.31\\
-0.0779	-0.31\\
-0.0779	-0.3099\\
-0.0777	-0.3099\\
-0.0777	-0.3098\\
-0.0775	-0.3098\\
-0.0775	-0.3097\\
-0.0774	-0.3097\\
-0.0773	-0.3096\\
-0.0772	-0.3096\\
-0.0771	-0.3095\\
-0.077	-0.3095\\
-0.077	-0.3094\\
-0.0768	-0.3094\\
-0.0768	-0.3093\\
-0.0766	-0.3093\\
-0.0766	-0.3092\\
-0.0764	-0.3092\\
-0.0764	-0.3091\\
-0.0762	-0.3091\\
-0.0762	-0.309\\
-0.0761	-0.309\\
-0.076	-0.3089\\
-0.0759	-0.3089\\
-0.0758	-0.3088\\
-0.0757	-0.3088\\
-0.0756	-0.3087\\
-0.0755	-0.3087\\
-0.0755	-0.3086\\
-0.0753	-0.3086\\
-0.0753	-0.3085\\
-0.0751	-0.3085\\
-0.0751	-0.3084\\
-0.0749	-0.3084\\
-0.0749	-0.3083\\
-0.0748	-0.3083\\
-0.0747	-0.3082\\
-0.0746	-0.3082\\
-0.0745	-0.3081\\
-0.0744	-0.3081\\
-0.0744	-0.308\\
-0.0742	-0.308\\
-0.0742	-0.3079\\
-0.074	-0.3079\\
-0.074	-0.3078\\
-0.0739	-0.3078\\
-0.0738	-0.3077\\
-0.0737	-0.3077\\
-0.0736	-0.3076\\
-0.0735	-0.3076\\
-0.0735	-0.3075\\
-0.0733	-0.3075\\
-0.0732	-0.3074\\
-0.0731	-0.3074\\
-0.0731	-0.3073\\
-0.073	-0.3073\\
-0.0729	-0.3072\\
-0.0728	-0.3072\\
-0.0727	-0.3071\\
-0.0726	-0.3071\\
-0.0725	-0.307\\
-0.0724	-0.307\\
-0.0723	-0.3069\\
-0.0722	-0.3069\\
-0.0722	-0.3068\\
-0.0721	-0.3068\\
-0.072	-0.3067\\
-0.0718	-0.3067\\
-0.0718	-0.3066\\
-0.0717	-0.3066\\
-0.0716	-0.3065\\
-0.0715	-0.3065\\
-0.0715	-0.3064\\
-0.0713	-0.3064\\
-0.0713	-0.3063\\
-0.0711	-0.3063\\
-0.0711	-0.3062\\
-0.071	-0.3062\\
-0.0709	-0.3061\\
-0.0708	-0.3061\\
-0.0707	-0.306\\
-0.0706	-0.306\\
-0.0706	-0.3059\\
-0.0704	-0.3059\\
-0.0704	-0.3058\\
-0.0702	-0.3058\\
-0.0702	-0.3057\\
-0.0701	-0.3057\\
-0.07	-0.3056\\
-0.0699	-0.3056\\
-0.0699	-0.3055\\
-0.0697	-0.3055\\
-0.0697	-0.3054\\
-0.0695	-0.3054\\
-0.0695	-0.3053\\
-0.0694	-0.3053\\
-0.0693	-0.3052\\
-0.0692	-0.3052\\
-0.0692	-0.3051\\
-0.069	-0.3051\\
-0.069	-0.305\\
-0.0688	-0.305\\
-0.0688	-0.3049\\
-0.0687	-0.3049\\
-0.0686	-0.3048\\
-0.0685	-0.3048\\
-0.0685	-0.3047\\
-0.0683	-0.3047\\
-0.0683	-0.3046\\
-0.0681	-0.3046\\
-0.0681	-0.3045\\
-0.068	-0.3045\\
-0.0679	-0.3044\\
-0.0678	-0.3044\\
-0.0678	-0.3043\\
-0.0676	-0.3043\\
-0.0676	-0.3042\\
-0.0674	-0.3042\\
-0.0674	-0.3041\\
-0.0673	-0.3041\\
-0.0672	-0.304\\
-0.0671	-0.304\\
-0.0671	-0.3039\\
-0.0669	-0.3039\\
-0.0669	-0.3038\\
-0.0667	-0.3038\\
-0.0667	-0.3037\\
-0.0666	-0.3037\\
-0.0665	-0.3036\\
-0.0664	-0.3036\\
-0.0664	-0.3035\\
-0.0662	-0.3035\\
-0.0662	-0.3034\\
-0.0661	-0.3034\\
-0.066	-0.3033\\
-0.0659	-0.3033\\
-0.0658	-0.3032\\
-0.0657	-0.3032\\
-0.0657	-0.3031\\
-0.0656	-0.3031\\
-0.0655	-0.303\\
-0.0654	-0.303\\
-0.0653	-0.3029\\
-0.0652	-0.3029\\
-0.0652	-0.3028\\
-0.0651	-0.3028\\
-0.065	-0.3027\\
-0.0649	-0.3027\\
-0.0649	-0.3026\\
-0.0647	-0.3026\\
-0.0646	-0.3025\\
-0.0645	-0.3025\\
-0.0645	-0.3024\\
-0.0644	-0.3024\\
-0.0643	-0.3023\\
-0.0642	-0.3023\\
-0.0642	-0.3022\\
-0.064	-0.3022\\
-0.064	-0.3021\\
-0.0639	-0.3021\\
-0.0638	-0.302\\
-0.0637	-0.302\\
-0.0637	-0.3019\\
-0.0635	-0.3019\\
-0.0635	-0.3018\\
-0.0633	-0.3018\\
-0.0633	-0.3017\\
-0.0632	-0.3017\\
-0.0631	-0.3016\\
-0.063	-0.3016\\
-0.063	-0.3015\\
-0.0628	-0.3015\\
-0.0628	-0.3014\\
-0.0627	-0.3014\\
-0.0626	-0.3013\\
-0.0625	-0.3013\\
-0.0625	-0.3012\\
-0.0624	-0.3012\\
-0.0623	-0.3011\\
-0.0622	-0.3011\\
-0.0621	-0.301\\
-0.062	-0.301\\
-0.062	-0.3009\\
-0.0619	-0.3009\\
-0.0618	-0.3008\\
-0.0617	-0.3008\\
-0.0617	-0.3007\\
-0.0615	-0.3007\\
-0.0615	-0.3006\\
-0.0614	-0.3006\\
-0.0613	-0.3005\\
-0.0612	-0.3005\\
-0.0612	-0.3004\\
-0.061	-0.3004\\
-0.061	-0.3003\\
-0.0608	-0.3003\\
-0.0608	-0.3002\\
-0.0607	-0.3002\\
-0.0606	-0.3001\\
-0.0605	-0.3001\\
-0.0605	-0.3\\
-0.0603	-0.3\\
-0.0603	-0.2999\\
-0.0602	-0.2999\\
-0.0601	-0.2998\\
-0.06	-0.2998\\
-0.06	-0.2997\\
-0.0599	-0.2997\\
-0.0598	-0.2996\\
-0.0597	-0.2996\\
-0.0596	-0.2995\\
-0.0595	-0.2995\\
-0.0595	-0.2994\\
-0.0594	-0.2994\\
-0.0593	-0.2993\\
-0.0592	-0.2993\\
-0.0592	-0.2992\\
-0.059	-0.2992\\
-0.059	-0.2991\\
-0.0589	-0.2991\\
-0.0588	-0.299\\
-0.0587	-0.299\\
-0.0587	-0.2989\\
-0.0586	-0.2989\\
-0.0585	-0.2988\\
-0.0584	-0.2988\\
-0.0582	-0.2986\\
-0.0581	-0.2986\\
-0.0581	-0.2985\\
-0.0579	-0.2985\\
-0.0579	-0.2984\\
-0.0578	-0.2984\\
-0.0577	-0.2983\\
-0.0576	-0.2983\\
-0.0576	-0.2982\\
-0.0574	-0.2982\\
-0.0574	-0.2981\\
-0.0573	-0.2981\\
-0.0572	-0.298\\
-0.0571	-0.298\\
-0.0571	-0.2979\\
-0.057	-0.2979\\
-0.0569	-0.2978\\
-0.0568	-0.2978\\
-0.0567	-0.2977\\
-0.0566	-0.2977\\
-0.0566	-0.2976\\
-0.0565	-0.2976\\
-0.0564	-0.2975\\
-0.0563	-0.2975\\
-0.0563	-0.2974\\
-0.0561	-0.2974\\
-0.0561	-0.2973\\
-0.056	-0.2973\\
-0.0559	-0.2972\\
-0.0558	-0.2972\\
-0.0558	-0.2971\\
-0.0557	-0.2971\\
-0.0556	-0.297\\
-0.0555	-0.297\\
-0.0555	-0.2969\\
-0.0554	-0.2969\\
-0.0553	-0.2968\\
-0.0552	-0.2968\\
-0.0552	-0.2967\\
-0.055	-0.2967\\
-0.055	-0.2966\\
-0.0549	-0.2966\\
-0.0548	-0.2965\\
-0.0547	-0.2965\\
-0.0547	-0.2964\\
-0.0546	-0.2964\\
-0.0545	-0.2963\\
-0.0544	-0.2963\\
-0.0544	-0.2962\\
-0.0543	-0.2962\\
-0.0542	-0.2961\\
-0.0541	-0.2961\\
-0.0541	-0.296\\
-0.0539	-0.296\\
-0.0539	-0.2959\\
-0.0538	-0.2959\\
-0.0537	-0.2958\\
-0.0536	-0.2958\\
-0.0536	-0.2957\\
-0.0535	-0.2957\\
-0.0534	-0.2956\\
-0.0533	-0.2956\\
-0.0533	-0.2955\\
-0.0532	-0.2955\\
-0.0531	-0.2954\\
-0.053	-0.2954\\
-0.053	-0.2953\\
-0.0528	-0.2953\\
-0.0528	-0.2952\\
-0.0527	-0.2952\\
-0.0526	-0.2951\\
-0.0525	-0.2951\\
-0.0525	-0.295\\
-0.0524	-0.295\\
-0.0523	-0.2949\\
-0.0522	-0.2949\\
-0.0522	-0.2948\\
-0.0521	-0.2948\\
-0.052	-0.2947\\
-0.0519	-0.2947\\
-0.0519	-0.2946\\
-0.0518	-0.2946\\
-0.0517	-0.2945\\
-0.0516	-0.2945\\
-0.0516	-0.2944\\
-0.0515	-0.2944\\
-0.0514	-0.2943\\
-0.0513	-0.2943\\
-0.0513	-0.2942\\
-0.0511	-0.2942\\
-0.0511	-0.2941\\
-0.051	-0.2941\\
-0.0509	-0.294\\
-0.0508	-0.294\\
-0.0508	-0.2939\\
-0.0507	-0.2939\\
-0.0506	-0.2938\\
-0.0505	-0.2938\\
-0.0505	-0.2937\\
-0.0504	-0.2937\\
-0.0504	-0.2936\\
-0.0502	-0.2936\\
-0.0502	-0.2935\\
-0.0501	-0.2935\\
-0.05	-0.2934\\
-0.0499	-0.2934\\
-0.0499	-0.2933\\
-0.0498	-0.2933\\
-0.0497	-0.2932\\
-0.0496	-0.2932\\
-0.0496	-0.2931\\
-0.0495	-0.2931\\
-0.0494	-0.293\\
-0.0493	-0.293\\
-0.0493	-0.2929\\
-0.0492	-0.2929\\
-0.0491	-0.2928\\
-0.049	-0.2928\\
-0.049	-0.2927\\
-0.0489	-0.2927\\
-0.0488	-0.2926\\
-0.0487	-0.2926\\
-0.0487	-0.2925\\
-0.0485	-0.2925\\
-0.0485	-0.2924\\
-0.0484	-0.2924\\
-0.0484	-0.2923\\
-0.0483	-0.2923\\
-0.0482	-0.2922\\
-0.0481	-0.2922\\
-0.0481	-0.2921\\
-0.0479	-0.2921\\
-0.0479	-0.292\\
-0.0478	-0.292\\
-0.0478	-0.2919\\
-0.0477	-0.2919\\
-0.0476	-0.2918\\
-0.0475	-0.2918\\
-0.0475	-0.2917\\
-0.0474	-0.2917\\
-0.0473	-0.2916\\
-0.0472	-0.2916\\
-0.0472	-0.2915\\
-0.047	-0.2915\\
-0.047	-0.2914\\
-0.0469	-0.2914\\
-0.0469	-0.2913\\
-0.0468	-0.2913\\
-0.0467	-0.2912\\
-0.0466	-0.2912\\
-0.0466	-0.2911\\
-0.0465	-0.2911\\
-0.0464	-0.291\\
-0.0463	-0.291\\
-0.0463	-0.2909\\
-0.0461	-0.2909\\
-0.0461	-0.2908\\
-0.046	-0.2908\\
-0.046	-0.2907\\
-0.0459	-0.2907\\
-0.0458	-0.2906\\
-0.0457	-0.2906\\
-0.0457	-0.2905\\
-0.0456	-0.2905\\
-0.0455	-0.2904\\
-0.0454	-0.2904\\
-0.0454	-0.2903\\
-0.0453	-0.2903\\
-0.0452	-0.2902\\
-0.0451	-0.2902\\
-0.0451	-0.2901\\
-0.045	-0.2901\\
-0.045	-0.29\\
-0.0448	-0.29\\
-0.0448	-0.2899\\
-0.0447	-0.2899\\
-0.0447	-0.2898\\
-0.0445	-0.2898\\
-0.0445	-0.2897\\
-0.0444	-0.2897\\
-0.0442	-0.2895\\
-0.0441	-0.2895\\
-0.0441	-0.2894\\
-0.0439	-0.2894\\
-0.0439	-0.2893\\
-0.0438	-0.2893\\
-0.0438	-0.2892\\
-0.0437	-0.2892\\
-0.0436	-0.2891\\
-0.0435	-0.2891\\
-0.0435	-0.289\\
-0.0434	-0.289\\
-0.0434	-0.2889\\
-0.0432	-0.2889\\
-0.0432	-0.2888\\
-0.0431	-0.2888\\
-0.043	-0.2887\\
-0.0429	-0.2887\\
-0.0429	-0.2886\\
-0.0428	-0.2886\\
-0.0428	-0.2885\\
-0.0426	-0.2885\\
-0.0426	-0.2884\\
-0.0425	-0.2884\\
-0.0425	-0.2883\\
-0.0424	-0.2883\\
-0.0423	-0.2882\\
-0.0422	-0.2882\\
-0.0422	-0.2881\\
-0.0421	-0.2881\\
-0.042	-0.288\\
-0.0419	-0.288\\
-0.0419	-0.2879\\
-0.0418	-0.2879\\
-0.0418	-0.2878\\
-0.0416	-0.2878\\
-0.0416	-0.2877\\
-0.0415	-0.2877\\
-0.0415	-0.2876\\
-0.0414	-0.2876\\
-0.0413	-0.2875\\
-0.0412	-0.2875\\
-0.0412	-0.2874\\
-0.0411	-0.2874\\
-0.041	-0.2873\\
-0.0409	-0.2873\\
-0.0409	-0.2872\\
-0.0408	-0.2872\\
-0.0407	-0.2871\\
-0.0406	-0.2871\\
-0.0406	-0.287\\
-0.0405	-0.287\\
-0.0405	-0.2869\\
-0.0404	-0.2869\\
-0.0403	-0.2868\\
-0.0402	-0.2868\\
-0.0402	-0.2867\\
-0.0401	-0.2867\\
-0.04	-0.2866\\
-0.0399	-0.2866\\
-0.0399	-0.2865\\
-0.0398	-0.2865\\
-0.0396	-0.2863\\
-0.0395	-0.2863\\
-0.0395	-0.2862\\
-0.0394	-0.2862\\
-0.0393	-0.2861\\
-0.0392	-0.2861\\
-0.0392	-0.286\\
-0.0391	-0.286\\
-0.0391	-0.2859\\
-0.039	-0.2859\\
-0.0389	-0.2858\\
-0.0388	-0.2858\\
-0.0388	-0.2857\\
-0.0387	-0.2857\\
-0.0386	-0.2856\\
-0.0385	-0.2856\\
-0.0385	-0.2855\\
-0.0384	-0.2855\\
-0.0384	-0.2854\\
-0.0383	-0.2854\\
-0.0382	-0.2853\\
-0.0381	-0.2853\\
-0.0381	-0.2852\\
-0.038	-0.2852\\
-0.038	-0.2851\\
-0.0378	-0.2851\\
-0.0378	-0.285\\
-0.0377	-0.285\\
-0.0377	-0.2849\\
-0.0375	-0.2849\\
-0.0375	-0.2848\\
-0.0374	-0.2848\\
-0.0374	-0.2847\\
-0.0373	-0.2847\\
-0.0372	-0.2846\\
-0.0371	-0.2846\\
-0.0371	-0.2845\\
-0.037	-0.2845\\
-0.037	-0.2844\\
-0.0369	-0.2844\\
-0.0368	-0.2843\\
-0.0367	-0.2843\\
-0.0367	-0.2842\\
-0.0366	-0.2842\\
-0.0365	-0.2841\\
-0.0364	-0.2841\\
-0.0364	-0.284\\
-0.0363	-0.284\\
-0.0363	-0.2839\\
-0.0362	-0.2839\\
-0.0361	-0.2838\\
-0.036	-0.2838\\
-0.036	-0.2837\\
-0.0359	-0.2837\\
-0.0359	-0.2836\\
-0.0358	-0.2836\\
-0.0357	-0.2835\\
-0.0356	-0.2835\\
-0.0356	-0.2834\\
-0.0355	-0.2834\\
-0.0355	-0.2833\\
-0.0354	-0.2833\\
};
\addplot [plotstyle1]
  table[row sep=crcr]{%
-0.0354	-0.2833\\
-0.0353	-0.2832\\
-0.0352	-0.2832\\
-0.0352	-0.2831\\
-0.0351	-0.2831\\
-0.0351	-0.283\\
-0.0349	-0.283\\
-0.0349	-0.2829\\
-0.0348	-0.2829\\
-0.0348	-0.2828\\
-0.0347	-0.2828\\
-0.0346	-0.2827\\
-0.0345	-0.2827\\
-0.0345	-0.2826\\
-0.0344	-0.2826\\
-0.0344	-0.2825\\
-0.0342	-0.2825\\
-0.0342	-0.2824\\
-0.0341	-0.2824\\
-0.0341	-0.2823\\
-0.034	-0.2823\\
-0.0339	-0.2822\\
-0.0338	-0.2822\\
-0.0338	-0.2821\\
-0.0337	-0.2821\\
-0.0337	-0.282\\
-0.0336	-0.282\\
-0.0335	-0.2819\\
-0.0334	-0.2819\\
-0.0334	-0.2818\\
-0.0333	-0.2818\\
-0.0333	-0.2817\\
-0.0332	-0.2817\\
-0.0331	-0.2816\\
-0.033	-0.2816\\
-0.033	-0.2815\\
-0.0329	-0.2815\\
-0.0329	-0.2814\\
-0.0328	-0.2814\\
-0.0326	-0.2812\\
-0.0325	-0.2812\\
-0.0325	-0.2811\\
-0.0324	-0.2811\\
-0.0322	-0.2809\\
-0.0321	-0.2809\\
-0.0321	-0.2808\\
-0.032	-0.2808\\
-0.0319	-0.2807\\
-0.0318	-0.2807\\
-0.0318	-0.2806\\
-0.0317	-0.2806\\
-0.0317	-0.2805\\
-0.0316	-0.2805\\
-0.0316	-0.2804\\
-0.0315	-0.2804\\
-0.0314	-0.2803\\
-0.0313	-0.2803\\
-0.0313	-0.2802\\
-0.0312	-0.2802\\
-0.0311	-0.2801\\
-0.031	-0.2801\\
-0.031	-0.28\\
-0.0309	-0.28\\
-0.0309	-0.2799\\
-0.0308	-0.2799\\
-0.0308	-0.2798\\
-0.0306	-0.2798\\
-0.0306	-0.2797\\
-0.0305	-0.2797\\
-0.0305	-0.2796\\
-0.0304	-0.2796\\
-0.0303	-0.2795\\
-0.0302	-0.2795\\
-0.0302	-0.2794\\
-0.0301	-0.2794\\
-0.0301	-0.2793\\
-0.03	-0.2793\\
-0.0298	-0.2791\\
-0.0297	-0.2791\\
-0.0297	-0.279\\
-0.0296	-0.279\\
-0.0296	-0.2789\\
-0.0295	-0.2789\\
-0.0294	-0.2788\\
-0.0293	-0.2788\\
-0.0293	-0.2787\\
-0.0292	-0.2787\\
-0.0292	-0.2786\\
-0.0291	-0.2786\\
-0.0289	-0.2784\\
-0.0288	-0.2784\\
-0.0288	-0.2783\\
-0.0287	-0.2783\\
-0.0287	-0.2782\\
-0.0285	-0.2782\\
-0.0285	-0.2781\\
-0.0284	-0.2781\\
-0.0284	-0.278\\
-0.0283	-0.278\\
-0.0283	-0.2779\\
-0.0281	-0.2779\\
-0.0281	-0.2778\\
-0.028	-0.2778\\
-0.028	-0.2777\\
-0.0279	-0.2777\\
-0.0279	-0.2776\\
-0.0278	-0.2776\\
-0.0277	-0.2775\\
-0.0276	-0.2775\\
-0.0276	-0.2774\\
-0.0275	-0.2774\\
-0.0275	-0.2773\\
-0.0274	-0.2773\\
-0.0272	-0.2771\\
-0.0271	-0.2771\\
-0.0271	-0.277\\
-0.027	-0.277\\
-0.0267	-0.2767\\
-0.0266	-0.2767\\
-0.0266	-0.2766\\
-0.0265	-0.2766\\
-0.0263	-0.2764\\
-0.0262	-0.2764\\
-0.0262	-0.2763\\
-0.0261	-0.2763\\
-0.0261	-0.2762\\
-0.026	-0.2762\\
-0.026	-0.2761\\
-0.0258	-0.2761\\
-0.0258	-0.276\\
-0.0257	-0.276\\
-0.0257	-0.2759\\
-0.0256	-0.2759\\
-0.0256	-0.2758\\
-0.0254	-0.2758\\
-0.0254	-0.2757\\
-0.0253	-0.2757\\
-0.0253	-0.2756\\
-0.0252	-0.2756\\
-0.0252	-0.2755\\
-0.0251	-0.2755\\
-0.0249	-0.2753\\
-0.0248	-0.2753\\
-0.0248	-0.2752\\
-0.0247	-0.2752\\
-0.0247	-0.2751\\
-0.0246	-0.2751\\
-0.0244	-0.2749\\
-0.0243	-0.2749\\
-0.0243	-0.2748\\
-0.0242	-0.2748\\
-0.0242	-0.2747\\
-0.0241	-0.2747\\
-0.0239	-0.2745\\
-0.0238	-0.2745\\
-0.0238	-0.2744\\
-0.0237	-0.2744\\
-0.0237	-0.2743\\
-0.0236	-0.2743\\
-0.0234	-0.2741\\
-0.0233	-0.2741\\
-0.0233	-0.274\\
-0.0232	-0.274\\
-0.0232	-0.2739\\
-0.0231	-0.2739\\
-0.023	-0.2738\\
-0.0229	-0.2738\\
-0.0229	-0.2737\\
-0.0228	-0.2737\\
-0.0228	-0.2736\\
-0.0227	-0.2736\\
-0.0227	-0.2735\\
-0.0226	-0.2735\\
-0.0225	-0.2734\\
-0.0224	-0.2734\\
-0.0224	-0.2733\\
-0.0223	-0.2733\\
-0.0223	-0.2732\\
-0.0222	-0.2732\\
-0.0222	-0.2731\\
-0.0221	-0.2731\\
-0.0219	-0.2729\\
-0.0218	-0.2729\\
-0.0218	-0.2728\\
-0.0217	-0.2728\\
-0.0217	-0.2727\\
-0.0216	-0.2727\\
-0.0214	-0.2725\\
-0.0213	-0.2725\\
-0.0213	-0.2724\\
-0.0212	-0.2724\\
-0.0212	-0.2723\\
-0.0211	-0.2723\\
-0.0211	-0.2722\\
-0.021	-0.2722\\
-0.0208	-0.272\\
-0.0207	-0.272\\
-0.0207	-0.2719\\
-0.0206	-0.2719\\
-0.0206	-0.2718\\
-0.0205	-0.2718\\
-0.0204	-0.2717\\
-0.0203	-0.2717\\
-0.0203	-0.2716\\
-0.0202	-0.2716\\
-0.0202	-0.2715\\
-0.0201	-0.2715\\
-0.0201	-0.2714\\
-0.02	-0.2714\\
-0.02	-0.2713\\
-0.0199	-0.2713\\
-0.0198	-0.2712\\
-0.0197	-0.2712\\
-0.0197	-0.2711\\
-0.0196	-0.2711\\
-0.0196	-0.271\\
-0.0195	-0.271\\
-0.0195	-0.2709\\
-0.0194	-0.2709\\
-0.0192	-0.2707\\
-0.0191	-0.2707\\
-0.0191	-0.2706\\
-0.019	-0.2706\\
-0.019	-0.2705\\
-0.0189	-0.2705\\
-0.0186	-0.2702\\
-0.0185	-0.2702\\
-0.0185	-0.2701\\
-0.0184	-0.2701\\
-0.0184	-0.27\\
-0.0183	-0.27\\
-0.0183	-0.2699\\
-0.0182	-0.2699\\
-0.018	-0.2697\\
-0.0179	-0.2697\\
-0.0179	-0.2696\\
-0.0178	-0.2696\\
-0.0178	-0.2695\\
-0.0177	-0.2695\\
-0.0177	-0.2694\\
-0.0176	-0.2694\\
-0.0176	-0.2693\\
-0.0175	-0.2693\\
-0.0174	-0.2692\\
-0.0173	-0.2692\\
-0.0173	-0.2691\\
-0.0172	-0.2691\\
-0.0172	-0.269\\
-0.0171	-0.269\\
-0.0171	-0.2689\\
-0.017	-0.2689\\
-0.0168	-0.2687\\
-0.0167	-0.2687\\
-0.0167	-0.2686\\
-0.0166	-0.2686\\
-0.0166	-0.2685\\
-0.0165	-0.2685\\
-0.0165	-0.2684\\
-0.0164	-0.2684\\
-0.0162	-0.2682\\
-0.0161	-0.2682\\
-0.0161	-0.2681\\
-0.016	-0.2681\\
-0.016	-0.268\\
-0.0159	-0.268\\
-0.0159	-0.2679\\
-0.0158	-0.2679\\
-0.0155	-0.2676\\
-0.0154	-0.2676\\
-0.0154	-0.2675\\
-0.0153	-0.2675\\
-0.0153	-0.2674\\
-0.0152	-0.2674\\
-0.0152	-0.2673\\
-0.0151	-0.2673\\
-0.0149	-0.2671\\
-0.0148	-0.2671\\
-0.0148	-0.267\\
-0.0147	-0.267\\
-0.0147	-0.2669\\
-0.0146	-0.2669\\
-0.0146	-0.2668\\
-0.0145	-0.2668\\
-0.0145	-0.2667\\
-0.0144	-0.2667\\
-0.0144	-0.2666\\
-0.0142	-0.2666\\
-0.0142	-0.2665\\
-0.0141	-0.2665\\
-0.0141	-0.2664\\
-0.014	-0.2664\\
-0.014	-0.2663\\
-0.0139	-0.2663\\
-0.0139	-0.2662\\
-0.0138	-0.2662\\
-0.0138	-0.2661\\
-0.0137	-0.2661\\
-0.0135	-0.2659\\
-0.0134	-0.2659\\
-0.0134	-0.2658\\
-0.0133	-0.2658\\
-0.0133	-0.2657\\
-0.0132	-0.2657\\
-0.0132	-0.2656\\
-0.0131	-0.2656\\
-0.0131	-0.2655\\
-0.013	-0.2655\\
-0.0126	-0.2651\\
-0.0125	-0.2651\\
-0.0125	-0.265\\
-0.0124	-0.265\\
-0.0124	-0.2649\\
-0.0123	-0.2649\\
-0.0123	-0.2648\\
-0.0122	-0.2648\\
-0.0122	-0.2647\\
-0.0121	-0.2647\\
-0.012	-0.2646\\
-0.0119	-0.2646\\
-0.0119	-0.2645\\
-0.0118	-0.2645\\
-0.0118	-0.2644\\
-0.0117	-0.2644\\
-0.0117	-0.2643\\
-0.0116	-0.2643\\
-0.0116	-0.2642\\
-0.0115	-0.2642\\
-0.0115	-0.2641\\
-0.0114	-0.2641\\
-0.0114	-0.264\\
-0.0113	-0.264\\
-0.0112	-0.2639\\
-0.0111	-0.2639\\
-0.0111	-0.2638\\
-0.011	-0.2638\\
-0.011	-0.2637\\
-0.0109	-0.2637\\
-0.0109	-0.2636\\
-0.0108	-0.2636\\
-0.0108	-0.2635\\
-0.0107	-0.2635\\
-0.0107	-0.2634\\
-0.0106	-0.2634\\
-0.0103	-0.2631\\
-0.0102	-0.2631\\
-0.0102	-0.263\\
-0.0101	-0.263\\
-0.0101	-0.2629\\
-0.01	-0.2629\\
-0.01	-0.2628\\
-0.0099	-0.2628\\
-0.0099	-0.2627\\
-0.0098	-0.2627\\
-0.0093	-0.2622\\
-0.0092	-0.2622\\
-0.0092	-0.2621\\
-0.0091	-0.2621\\
-0.0091	-0.262\\
-0.009	-0.262\\
-0.009	-0.2619\\
-0.0089	-0.2619\\
-0.0089	-0.2618\\
-0.0088	-0.2618\\
-0.0088	-0.2617\\
-0.0087	-0.2617\\
-0.0085	-0.2615\\
-0.0084	-0.2615\\
-0.0084	-0.2614\\
-0.0083	-0.2614\\
-0.0083	-0.2613\\
-0.0082	-0.2613\\
-0.0082	-0.2612\\
-0.0081	-0.2612\\
-0.0081	-0.2611\\
-0.008	-0.2611\\
-0.008	-0.261\\
-0.0079	-0.261\\
-0.0076	-0.2607\\
-0.0075	-0.2607\\
-0.0075	-0.2606\\
-0.0074	-0.2606\\
-0.0074	-0.2605\\
-0.0073	-0.2605\\
-0.0073	-0.2604\\
-0.0072	-0.2604\\
-0.0072	-0.2603\\
-0.0071	-0.2603\\
-0.0071	-0.2602\\
-0.007	-0.2602\\
-0.007	-0.2601\\
-0.0069	-0.2601\\
-0.0069	-0.26\\
-0.0068	-0.26\\
-0.0065	-0.2597\\
-0.0064	-0.2597\\
-0.0064	-0.2596\\
-0.0063	-0.2596\\
-0.0063	-0.2595\\
-0.0062	-0.2595\\
-0.0062	-0.2594\\
-0.0061	-0.2594\\
-0.0061	-0.2593\\
-0.006	-0.2593\\
-0.006	-0.2592\\
-0.0059	-0.2592\\
-0.0059	-0.2591\\
-0.0058	-0.2591\\
-0.0058	-0.259\\
-0.0057	-0.259\\
-0.0057	-0.2589\\
-0.0056	-0.2589\\
-0.0053	-0.2586\\
-0.0052	-0.2586\\
-0.0052	-0.2585\\
-0.0051	-0.2585\\
-0.0051	-0.2584\\
-0.005	-0.2584\\
-0.005	-0.2583\\
-0.0049	-0.2583\\
-0.0049	-0.2582\\
-0.0048	-0.2582\\
-0.0048	-0.2581\\
-0.0047	-0.2581\\
-0.0047	-0.258\\
-0.0046	-0.258\\
-0.0046	-0.2579\\
-0.0045	-0.2579\\
-0.0045	-0.2578\\
-0.0044	-0.2578\\
-0.0044	-0.2577\\
-0.0043	-0.2577\\
-0.004	-0.2574\\
-0.0039	-0.2574\\
-0.0039	-0.2573\\
-0.0038	-0.2573\\
-0.0038	-0.2572\\
-0.0037	-0.2572\\
-0.0037	-0.2571\\
-0.0036	-0.2571\\
-0.0036	-0.257\\
-0.0035	-0.257\\
-0.0035	-0.2569\\
-0.0034	-0.2569\\
-0.0034	-0.2568\\
-0.0033	-0.2568\\
-0.0033	-0.2567\\
-0.0032	-0.2567\\
-0.0032	-0.2566\\
-0.0031	-0.2566\\
-0.0031	-0.2565\\
-0.003	-0.2565\\
-0.0023	-0.2558\\
-0.0022	-0.2558\\
-0.0022	-0.2557\\
-0.0021	-0.2557\\
-0.0021	-0.2556\\
-0.002	-0.2556\\
-0.002	-0.2555\\
-0.0019	-0.2555\\
-0.0019	-0.2554\\
-0.0018	-0.2554\\
-0.0018	-0.2553\\
-0.0017	-0.2553\\
-0.0017	-0.2552\\
-0.0016	-0.2552\\
-0.0016	-0.2551\\
-0.0015	-0.2551\\
-0.0015	-0.255\\
-0.0014	-0.255\\
-0.0014	-0.2549\\
-0.0013	-0.2549\\
-0.0013	-0.2548\\
-0.0012	-0.2548\\
-0.0011	-0.2547\\
-0.0011	-0.2546\\
-0.001	-0.2546\\
-0.001	-0.2545\\
-0.0009	-0.2545\\
-0.0009	-0.2544\\
-0.0008	-0.2544\\
-0.0004	-0.254\\
-0.0003	-0.254\\
-0.0003	-0.2539\\
-0.0002	-0.2539\\
-0.0002	-0.2538\\
-0.0001	-0.2538\\
-0.0001	-0.2537\\
0	-0.2536\\
0.0001	-0.2536\\
0.0001	-0.2535\\
0.0002	-0.2535\\
0.0002	-0.2534\\
0.0003	-0.2534\\
0.0003	-0.2533\\
0.0004	-0.2533\\
0.0004	-0.2532\\
0.0005	-0.2532\\
0.0005	-0.2531\\
0.0006	-0.2531\\
0.0006	-0.253\\
0.0007	-0.253\\
0.0007	-0.2529\\
0.0008	-0.2529\\
0.0008	-0.2528\\
0.0009	-0.2528\\
0.0009	-0.2527\\
0.001	-0.2527\\
0.001	-0.2526\\
0.0011	-0.2526\\
0.0011	-0.2525\\
0.0012	-0.2525\\
0.0013	-0.2524\\
0.0013	-0.2523\\
0.0014	-0.2523\\
0.0014	-0.2522\\
0.0015	-0.2522\\
0.0015	-0.2521\\
0.0016	-0.2521\\
0.0018	-0.2519\\
0.0018	-0.2518\\
0.0019	-0.2518\\
0.0029	-0.2508\\
0.003	-0.2508\\
0.003	-0.2507\\
0.0031	-0.2507\\
0.0031	-0.2506\\
0.0033	-0.2504\\
0.0034	-0.2504\\
0.0034	-0.2503\\
0.0035	-0.2503\\
0.0035	-0.2502\\
0.0036	-0.2502\\
0.0036	-0.2501\\
0.0037	-0.2501\\
0.0037	-0.25\\
0.0038	-0.25\\
0.0038	-0.2499\\
0.0039	-0.2498\\
0.004	-0.2498\\
0.004	-0.2497\\
0.0041	-0.2497\\
0.0041	-0.2496\\
0.0042	-0.2496\\
0.0042	-0.2495\\
0.0043	-0.2495\\
0.0043	-0.2494\\
0.0044	-0.2494\\
0.0044	-0.2493\\
0.0045	-0.2492\\
0.0046	-0.2492\\
0.0046	-0.2491\\
0.0047	-0.2491\\
0.0047	-0.249\\
0.0048	-0.249\\
0.0048	-0.2489\\
0.0049	-0.2489\\
0.0049	-0.2488\\
0.005	-0.2488\\
0.005	-0.2487\\
0.0051	-0.2486\\
0.0052	-0.2486\\
0.0052	-0.2485\\
0.0053	-0.2485\\
0.0053	-0.2484\\
0.0054	-0.2484\\
0.0054	-0.2483\\
0.0055	-0.2483\\
0.0055	-0.2482\\
0.0056	-0.2482\\
0.0056	-0.2481\\
0.0057	-0.248\\
0.0058	-0.248\\
0.0058	-0.2479\\
0.0059	-0.2479\\
0.0059	-0.2478\\
0.006	-0.2478\\
0.006	-0.2477\\
0.0061	-0.2477\\
0.0061	-0.2476\\
0.0063	-0.2474\\
0.0064	-0.2474\\
0.0064	-0.2473\\
0.0065	-0.2473\\
0.0065	-0.2472\\
0.0066	-0.2472\\
0.0066	-0.2471\\
0.0076	-0.2461\\
0.0076	-0.246\\
0.0077	-0.246\\
0.0077	-0.2459\\
0.0078	-0.2459\\
0.0078	-0.2458\\
0.0079	-0.2458\\
0.008	-0.2457\\
0.008	-0.2456\\
0.0081	-0.2456\\
0.0081	-0.2455\\
0.0082	-0.2455\\
0.0082	-0.2454\\
0.0083	-0.2454\\
0.0083	-0.2453\\
0.0084	-0.2453\\
0.0084	-0.2452\\
0.0085	-0.2452\\
0.0085	-0.2451\\
0.0086	-0.2451\\
0.0086	-0.245\\
0.0087	-0.245\\
0.0087	-0.2449\\
0.0088	-0.2449\\
0.0088	-0.2448\\
0.0089	-0.2448\\
0.0089	-0.2447\\
0.009	-0.2447\\
0.009	-0.2446\\
0.0091	-0.2446\\
0.0091	-0.2445\\
0.0092	-0.2445\\
0.0092	-0.2444\\
0.0093	-0.2444\\
0.0093	-0.2443\\
0.0094	-0.2443\\
0.0094	-0.2442\\
0.0095	-0.2442\\
0.0095	-0.2441\\
0.0096	-0.2441\\
0.0096	-0.244\\
0.0097	-0.2439\\
0.0098	-0.2439\\
0.0098	-0.2438\\
0.0099	-0.2438\\
0.0099	-0.2437\\
0.01	-0.2437\\
0.01	-0.2436\\
0.0104	-0.2432\\
0.0104	-0.2431\\
0.0105	-0.2431\\
0.0105	-0.243\\
0.0106	-0.243\\
0.0106	-0.2429\\
0.0107	-0.2429\\
0.0107	-0.2428\\
0.0108	-0.2428\\
0.0108	-0.2427\\
0.0109	-0.2427\\
0.0109	-0.2426\\
0.011	-0.2426\\
0.011	-0.2425\\
0.0111	-0.2425\\
0.0111	-0.2424\\
0.0112	-0.2424\\
0.0112	-0.2423\\
0.0113	-0.2423\\
0.0113	-0.2422\\
0.0114	-0.2422\\
0.0114	-0.2421\\
0.0115	-0.2421\\
0.0115	-0.242\\
0.0116	-0.242\\
0.0116	-0.2419\\
0.0117	-0.2419\\
0.0117	-0.2418\\
0.012	-0.2415\\
0.012	-0.2414\\
0.0121	-0.2414\\
0.0121	-0.2413\\
0.0122	-0.2413\\
0.0122	-0.2412\\
0.0123	-0.2412\\
0.0123	-0.2411\\
0.0124	-0.2411\\
0.0124	-0.241\\
0.0125	-0.241\\
0.0125	-0.2409\\
0.0126	-0.2409\\
0.0126	-0.2408\\
0.0127	-0.2408\\
0.0127	-0.2407\\
0.0128	-0.2407\\
0.0128	-0.2406\\
0.0129	-0.2406\\
0.0129	-0.2405\\
0.013	-0.2405\\
0.013	-0.2404\\
0.0131	-0.2403\\
0.0132	-0.2403\\
0.0132	-0.2402\\
0.0133	-0.2402\\
0.0133	-0.2401\\
0.0136	-0.2398\\
0.0136	-0.2397\\
0.0137	-0.2397\\
0.0137	-0.2396\\
0.0138	-0.2396\\
0.0138	-0.2395\\
0.0139	-0.2395\\
0.0139	-0.2394\\
0.014	-0.2394\\
0.014	-0.2393\\
0.0141	-0.2393\\
0.0141	-0.2392\\
0.0142	-0.2392\\
0.0142	-0.2391\\
0.0143	-0.2391\\
0.0143	-0.239\\
0.0144	-0.239\\
0.0144	-0.2389\\
0.0147	-0.2386\\
0.0147	-0.2385\\
0.0148	-0.2385\\
0.0148	-0.2384\\
0.0149	-0.2384\\
0.0149	-0.2383\\
0.015	-0.2383\\
0.015	-0.2382\\
0.0151	-0.2382\\
0.0151	-0.2381\\
0.0152	-0.2381\\
0.0152	-0.238\\
0.0153	-0.238\\
0.0153	-0.2379\\
0.0154	-0.2379\\
0.0154	-0.2378\\
0.0155	-0.2378\\
0.0155	-0.2377\\
0.0157	-0.2375\\
0.0157	-0.2374\\
0.0158	-0.2374\\
0.0158	-0.2373\\
0.0159	-0.2373\\
0.0159	-0.2372\\
0.016	-0.2372\\
0.016	-0.2371\\
0.0161	-0.2371\\
0.0161	-0.237\\
0.0162	-0.237\\
0.0162	-0.2369\\
0.0163	-0.2369\\
0.0163	-0.2368\\
0.0165	-0.2366\\
0.0165	-0.2365\\
0.0166	-0.2365\\
0.0166	-0.2364\\
0.0167	-0.2364\\
0.0167	-0.2363\\
0.0168	-0.2363\\
0.0168	-0.2362\\
0.0169	-0.2362\\
0.0169	-0.2361\\
0.017	-0.2361\\
0.017	-0.236\\
0.0171	-0.236\\
0.0171	-0.2359\\
0.0172	-0.2359\\
0.0172	-0.2358\\
0.0174	-0.2356\\
0.0174	-0.2355\\
0.0175	-0.2355\\
0.0175	-0.2354\\
0.0176	-0.2354\\
0.0176	-0.2353\\
0.0177	-0.2353\\
0.0177	-0.2352\\
0.0178	-0.2352\\
0.0178	-0.2351\\
0.0179	-0.2351\\
0.0179	-0.235\\
0.018	-0.235\\
0.018	-0.2349\\
0.0181	-0.2349\\
0.0181	-0.2348\\
0.0183	-0.2346\\
0.0183	-0.2345\\
0.0184	-0.2345\\
0.0184	-0.2344\\
0.0185	-0.2344\\
0.0185	-0.2343\\
0.0186	-0.2343\\
0.0186	-0.2342\\
0.0187	-0.2342\\
0.0187	-0.2341\\
0.0188	-0.2341\\
0.0188	-0.234\\
0.019	-0.2338\\
0.019	-0.2337\\
0.0191	-0.2337\\
0.0191	-0.2336\\
0.0192	-0.2336\\
0.0192	-0.2335\\
0.0193	-0.2335\\
0.0193	-0.2334\\
0.0194	-0.2334\\
0.0194	-0.2333\\
0.0195	-0.2333\\
0.0195	-0.2332\\
0.0196	-0.2331\\
0.0196	-0.233\\
0.0197	-0.233\\
0.0197	-0.2329\\
0.0198	-0.2329\\
0.0198	-0.2328\\
0.0199	-0.2328\\
0.0199	-0.2327\\
0.02	-0.2327\\
0.02	-0.2326\\
0.0201	-0.2326\\
0.0201	-0.2325\\
0.0202	-0.2325\\
0.0202	-0.2324\\
0.0204	-0.2322\\
0.0204	-0.2321\\
0.0205	-0.2321\\
0.0205	-0.232\\
0.0206	-0.232\\
0.0206	-0.2319\\
0.0207	-0.2319\\
0.0207	-0.2318\\
0.0208	-0.2318\\
0.0208	-0.2317\\
0.0209	-0.2317\\
0.0209	-0.2316\\
0.0211	-0.2314\\
0.0211	-0.2313\\
0.0212	-0.2313\\
0.0212	-0.2312\\
0.0213	-0.2312\\
0.0213	-0.2311\\
0.0214	-0.2311\\
0.0214	-0.231\\
0.0217	-0.2307\\
0.0217	-0.2306\\
0.0218	-0.2306\\
0.0218	-0.2305\\
0.0219	-0.2305\\
0.0219	-0.2304\\
0.022	-0.2304\\
0.022	-0.2303\\
0.0222	-0.2301\\
0.0222	-0.23\\
0.0223	-0.23\\
0.0223	-0.2299\\
0.0224	-0.2299\\
0.0224	-0.2298\\
0.0225	-0.2298\\
0.0225	-0.2297\\
0.0228	-0.2294\\
0.0228	-0.2293\\
0.0229	-0.2293\\
0.0229	-0.2292\\
0.023	-0.2292\\
0.023	-0.2291\\
0.0231	-0.2291\\
0.0231	-0.229\\
0.0233	-0.2288\\
0.0233	-0.2287\\
0.0234	-0.2287\\
0.0234	-0.2286\\
0.0235	-0.2286\\
0.0235	-0.2285\\
0.0236	-0.2285\\
0.0236	-0.2284\\
0.0238	-0.2282\\
0.0238	-0.2281\\
0.0239	-0.2281\\
0.0239	-0.228\\
0.024	-0.228\\
0.024	-0.2279\\
0.0241	-0.2279\\
0.0241	-0.2278\\
0.0243	-0.2276\\
0.0243	-0.2275\\
0.0244	-0.2275\\
0.0244	-0.2274\\
0.0245	-0.2274\\
0.0245	-0.2273\\
0.0246	-0.2273\\
0.0246	-0.2272\\
0.0249	-0.2269\\
0.0249	-0.2268\\
0.025	-0.2268\\
0.025	-0.2267\\
0.0251	-0.2267\\
0.0251	-0.2266\\
0.0252	-0.2266\\
0.0252	-0.2265\\
0.0254	-0.2263\\
0.0254	-0.2262\\
0.0255	-0.2262\\
0.0255	-0.2261\\
0.0256	-0.2261\\
0.0256	-0.226\\
0.0257	-0.226\\
0.0257	-0.2259\\
0.0258	-0.2258\\
0.0258	-0.2257\\
0.0259	-0.2257\\
0.0259	-0.2256\\
0.026	-0.2256\\
0.026	-0.2255\\
0.0261	-0.2255\\
0.0261	-0.2254\\
0.0262	-0.2253\\
0.0262	-0.2252\\
0.0263	-0.2252\\
0.0263	-0.2251\\
0.0264	-0.2251\\
0.0264	-0.225\\
0.0265	-0.225\\
0.0265	-0.2249\\
0.0266	-0.2249\\
0.0266	-0.2247\\
0.0267	-0.2247\\
0.0267	-0.2246\\
0.0268	-0.2246\\
0.0268	-0.2245\\
0.0269	-0.2245\\
0.0269	-0.2244\\
0.027	-0.2244\\
0.027	-0.2243\\
0.0271	-0.2242\\
0.0271	-0.2241\\
0.0272	-0.2241\\
0.0272	-0.224\\
0.0273	-0.224\\
0.0273	-0.2239\\
0.0274	-0.2239\\
0.0274	-0.2238\\
0.0276	-0.2236\\
0.0276	-0.2235\\
0.0277	-0.2235\\
0.0277	-0.2234\\
0.0278	-0.2234\\
0.0278	-0.2233\\
0.0279	-0.2232\\
0.0279	-0.2231\\
0.028	-0.2231\\
0.028	-0.223\\
0.0281	-0.223\\
0.0281	-0.2229\\
0.0282	-0.2229\\
0.0282	-0.2228\\
0.0284	-0.2226\\
0.0284	-0.2225\\
0.0285	-0.2225\\
0.0285	-0.2224\\
0.0286	-0.2224\\
0.0286	-0.2223\\
0.0287	-0.2222\\
0.0287	-0.2221\\
0.0288	-0.2221\\
0.0288	-0.222\\
0.0289	-0.222\\
0.0289	-0.2219\\
0.029	-0.2219\\
0.029	-0.2218\\
0.0291	-0.2218\\
0.0291	-0.2216\\
0.0292	-0.2216\\
0.0292	-0.2215\\
0.0293	-0.2215\\
0.0293	-0.2214\\
0.0294	-0.2214\\
0.0294	-0.2213\\
0.0295	-0.2212\\
0.0295	-0.2211\\
0.0296	-0.2211\\
0.0296	-0.221\\
0.0297	-0.221\\
0.0297	-0.2209\\
0.0298	-0.2209\\
0.0298	-0.2207\\
0.0299	-0.2207\\
0.0299	-0.2206\\
0.03	-0.2206\\
0.03	-0.2205\\
0.0301	-0.2205\\
0.0301	-0.2204\\
0.0302	-0.2203\\
0.0302	-0.2202\\
0.0303	-0.2202\\
0.0303	-0.2201\\
0.0304	-0.2201\\
0.0304	-0.22\\
0.0305	-0.22\\
0.0305	-0.2199\\
0.0306	-0.2198\\
0.0306	-0.2197\\
0.0307	-0.2197\\
0.0307	-0.2196\\
0.0308	-0.2196\\
0.0308	-0.2195\\
0.0309	-0.2195\\
0.0309	-0.2193\\
0.031	-0.2193\\
0.031	-0.2192\\
0.0311	-0.2192\\
0.0311	-0.2191\\
0.0312	-0.2191\\
0.0312	-0.219\\
0.0313	-0.2189\\
0.0313	-0.2188\\
0.0314	-0.2188\\
0.0314	-0.2187\\
0.0315	-0.2187\\
0.0315	-0.2186\\
0.0316	-0.2185\\
0.0316	-0.2184\\
0.0317	-0.2184\\
0.0317	-0.2183\\
0.0318	-0.2183\\
0.0318	-0.2182\\
0.0319	-0.2182\\
0.0319	-0.218\\
0.032	-0.218\\
0.032	-0.2179\\
0.0321	-0.2179\\
0.0321	-0.2178\\
0.0323	-0.2176\\
0.0323	-0.2175\\
0.0324	-0.2175\\
0.0324	-0.2174\\
0.0325	-0.2174\\
0.0325	-0.2173\\
0.0326	-0.2172\\
0.0326	-0.2171\\
0.0327	-0.2171\\
0.0327	-0.217\\
0.0328	-0.217\\
0.0328	-0.2169\\
0.0329	-0.2168\\
0.0329	-0.2167\\
0.033	-0.2167\\
0.033	-0.2166\\
0.0331	-0.2166\\
0.0331	-0.2165\\
0.0333	-0.2163\\
0.0333	-0.2162\\
0.0334	-0.2162\\
0.0334	-0.2161\\
0.0335	-0.216\\
0.0335	-0.2159\\
0.0336	-0.2159\\
0.0336	-0.2158\\
0.0337	-0.2158\\
0.0337	-0.2157\\
0.0338	-0.2157\\
0.0338	-0.2155\\
0.0339	-0.2155\\
0.0339	-0.2154\\
0.034	-0.2154\\
0.034	-0.2153\\
0.0341	-0.2153\\
0.0341	-0.2151\\
0.0342	-0.2151\\
0.0342	-0.215\\
0.0343	-0.215\\
0.0343	-0.2149\\
0.0345	-0.2147\\
0.0345	-0.2146\\
0.0346	-0.2146\\
0.0346	-0.2145\\
0.0347	-0.2145\\
0.0347	-0.2143\\
0.0348	-0.2143\\
0.0348	-0.2142\\
0.0349	-0.2142\\
0.0349	-0.2141\\
0.035	-0.2141\\
0.035	-0.2139\\
0.0351	-0.2139\\
0.0351	-0.2138\\
0.0352	-0.2138\\
0.0352	-0.2137\\
0.0353	-0.2136\\
0.0353	-0.2135\\
0.0354	-0.2135\\
0.0354	-0.2134\\
0.0355	-0.2134\\
0.0355	-0.2133\\
0.0356	-0.2132\\
0.0356	-0.2131\\
0.0357	-0.2131\\
0.0357	-0.213\\
0.0358	-0.213\\
0.0358	-0.2128\\
0.0359	-0.2128\\
0.0359	-0.2127\\
0.036	-0.2127\\
0.036	-0.2126\\
0.0361	-0.2126\\
0.0361	-0.2124\\
0.0362	-0.2124\\
0.0362	-0.2123\\
0.0363	-0.2123\\
0.0363	-0.2122\\
0.0364	-0.2121\\
0.0364	-0.212\\
0.0365	-0.212\\
0.0365	-0.2119\\
0.0366	-0.2119\\
0.0366	-0.2118\\
0.0367	-0.2117\\
0.0367	-0.2116\\
0.0368	-0.2116\\
0.0368	-0.2115\\
0.0369	-0.2115\\
0.0369	-0.2113\\
0.037	-0.2113\\
0.037	-0.2112\\
0.0371	-0.2112\\
0.0371	-0.2111\\
0.0372	-0.211\\
0.0372	-0.2109\\
0.0373	-0.2109\\
0.0373	-0.2108\\
0.0374	-0.2108\\
0.0374	-0.2106\\
0.0375	-0.2106\\
0.0375	-0.2105\\
0.0376	-0.2105\\
0.0376	-0.2104\\
0.0377	-0.2103\\
0.0377	-0.2102\\
0.0378	-0.2102\\
0.0378	-0.2101\\
0.0379	-0.2101\\
0.0379	-0.21\\
0.038	-0.2099\\
0.038	-0.2098\\
0.0381	-0.2098\\
0.0381	-0.2097\\
0.0382	-0.2097\\
0.0382	-0.2095\\
0.0383	-0.2095\\
0.0383	-0.2094\\
0.0384	-0.2094\\
0.0384	-0.2092\\
0.0385	-0.2092\\
0.0385	-0.2091\\
0.0386	-0.2091\\
0.0386	-0.209\\
0.0387	-0.2089\\
0.0387	-0.2088\\
0.0388	-0.2088\\
0.0388	-0.2087\\
0.0389	-0.2086\\
0.0389	-0.2085\\
0.039	-0.2085\\
0.039	-0.2084\\
0.0391	-0.2084\\
0.0391	-0.2083\\
0.0392	-0.2082\\
0.0392	-0.2081\\
0.0393	-0.2081\\
0.0393	-0.208\\
0.0394	-0.2079\\
0.0394	-0.2078\\
0.0395	-0.2078\\
0.0395	-0.2077\\
0.0396	-0.2077\\
0.0396	-0.2075\\
0.0397	-0.2075\\
0.0397	-0.2074\\
0.0398	-0.2074\\
0.0398	-0.2073\\
0.0399	-0.2072\\
0.0399	-0.2071\\
0.04	-0.2071\\
0.04	-0.207\\
0.0401	-0.2069\\
0.0401	-0.2068\\
0.0402	-0.2068\\
0.0402	-0.2067\\
0.0403	-0.2066\\
0.0403	-0.2065\\
0.0404	-0.2065\\
0.0404	-0.2064\\
0.0405	-0.2064\\
0.0405	-0.2063\\
0.0406	-0.2062\\
0.0406	-0.2061\\
0.0407	-0.2061\\
0.0407	-0.206\\
0.0408	-0.2059\\
0.0408	-0.2058\\
0.0409	-0.2058\\
0.0409	-0.2057\\
0.041	-0.2056\\
0.041	-0.2055\\
0.0411	-0.2055\\
0.0411	-0.2054\\
0.0412	-0.2054\\
0.0412	-0.2052\\
0.0413	-0.2052\\
0.0413	-0.2051\\
0.0414	-0.2051\\
0.0414	-0.2049\\
0.0415	-0.2049\\
0.0415	-0.2048\\
0.0416	-0.2048\\
0.0416	-0.2046\\
0.0417	-0.2046\\
0.0417	-0.2045\\
0.0418	-0.2045\\
0.0418	-0.2044\\
0.0419	-0.2043\\
0.0419	-0.2042\\
0.042	-0.2042\\
0.042	-0.2041\\
0.0421	-0.204\\
0.0421	-0.2039\\
0.0422	-0.2039\\
0.0422	-0.2038\\
0.0423	-0.2037\\
0.0423	-0.2036\\
0.0424	-0.2036\\
0.0424	-0.2035\\
0.0425	-0.2034\\
0.0425	-0.2033\\
0.0426	-0.2033\\
0.0426	-0.2032\\
0.0427	-0.2031\\
0.0427	-0.203\\
0.0428	-0.203\\
0.0428	-0.2029\\
0.0429	-0.2028\\
0.0429	-0.2027\\
0.043	-0.2027\\
0.043	-0.2026\\
0.0431	-0.2026\\
0.0431	-0.2024\\
0.0432	-0.2024\\
0.0432	-0.2023\\
0.0433	-0.2023\\
0.0433	-0.2021\\
0.0434	-0.2021\\
0.0434	-0.202\\
0.0435	-0.2019\\
0.0435	-0.2018\\
0.0436	-0.2018\\
0.0436	-0.2017\\
0.0437	-0.2016\\
0.0437	-0.2015\\
0.0438	-0.2015\\
0.0438	-0.2014\\
0.0439	-0.2013\\
0.0439	-0.2012\\
0.044	-0.2012\\
0.044	-0.2011\\
0.0441	-0.201\\
0.0441	-0.2009\\
0.0442	-0.2009\\
0.0442	-0.2008\\
0.0443	-0.2007\\
0.0443	-0.2006\\
0.0444	-0.2006\\
0.0444	-0.2005\\
0.0445	-0.2004\\
0.0445	-0.2003\\
0.0446	-0.2003\\
0.0446	-0.2002\\
0.0447	-0.2001\\
0.0447	-0.2\\
0.0448	-0.2\\
0.0448	-0.1998\\
0.0449	-0.1998\\
0.0449	-0.1997\\
0.045	-0.1997\\
0.045	-0.1995\\
0.0451	-0.1995\\
0.0451	-0.1994\\
0.0452	-0.1994\\
0.0452	-0.1992\\
0.0453	-0.1992\\
0.0453	-0.1991\\
0.0454	-0.199\\
0.0454	-0.1989\\
0.0455	-0.1989\\
0.0455	-0.1988\\
0.0456	-0.1987\\
0.0456	-0.1986\\
0.0457	-0.1986\\
0.0457	-0.1984\\
0.0458	-0.1984\\
0.0458	-0.1983\\
0.0459	-0.1983\\
0.0459	-0.1981\\
0.046	-0.1981\\
0.046	-0.198\\
0.0461	-0.198\\
0.0461	-0.1978\\
0.0462	-0.1978\\
0.0462	-0.1977\\
0.0463	-0.1976\\
0.0463	-0.1975\\
0.0464	-0.1975\\
0.0464	-0.1974\\
0.0465	-0.1973\\
0.0465	-0.1972\\
0.0466	-0.1972\\
0.0466	-0.197\\
0.0467	-0.197\\
0.0467	-0.1969\\
0.0468	-0.1969\\
0.0468	-0.1967\\
0.0469	-0.1967\\
0.0469	-0.1966\\
0.047	-0.1965\\
0.047	-0.1964\\
0.0471	-0.1964\\
0.0471	-0.1963\\
0.0472	-0.1962\\
0.0472	-0.1961\\
0.0473	-0.1961\\
0.0473	-0.1959\\
0.0474	-0.1959\\
0.0474	-0.1958\\
0.0475	-0.1957\\
0.0475	-0.1956\\
0.0476	-0.1956\\
0.0476	-0.1954\\
0.0477	-0.1954\\
0.0477	-0.1953\\
0.0478	-0.1952\\
0.0478	-0.1951\\
0.0479	-0.1951\\
0.0479	-0.195\\
0.048	-0.1949\\
0.048	-0.1948\\
0.0481	-0.1948\\
0.0481	-0.1947\\
0.0482	-0.1946\\
0.0482	-0.1945\\
0.0483	-0.1945\\
0.0483	-0.1943\\
0.0484	-0.1943\\
0.0484	-0.1942\\
0.0485	-0.1941\\
0.0485	-0.194\\
0.0486	-0.194\\
0.0486	-0.1938\\
0.0487	-0.1938\\
0.0487	-0.1937\\
0.0488	-0.1936\\
0.0488	-0.1935\\
0.0489	-0.1935\\
0.0489	-0.1934\\
0.049	-0.1933\\
0.049	-0.1932\\
0.0491	-0.1931\\
0.0491	-0.193\\
0.0492	-0.193\\
0.0492	-0.1929\\
0.0493	-0.1928\\
0.0493	-0.1927\\
0.0494	-0.1926\\
0.0494	-0.1925\\
0.0495	-0.1925\\
0.0495	-0.1924\\
0.0496	-0.1923\\
0.0496	-0.1922\\
0.0497	-0.1922\\
0.0497	-0.192\\
0.0498	-0.192\\
0.0498	-0.1919\\
0.0499	-0.1918\\
0.0499	-0.1917\\
0.05	-0.1917\\
0.05	-0.1915\\
0.0501	-0.1915\\
0.0501	-0.1914\\
0.0502	-0.1913\\
0.0502	-0.1912\\
0.0503	-0.1912\\
0.0503	-0.191\\
0.0504	-0.191\\
0.0504	-0.1909\\
0.0505	-0.1908\\
0.0505	-0.1907\\
0.0506	-0.1907\\
0.0506	-0.1905\\
0.0507	-0.1905\\
0.0507	-0.1904\\
0.0508	-0.1904\\
0.0508	-0.1902\\
0.0509	-0.1902\\
0.0509	-0.19\\
0.051	-0.19\\
0.051	-0.1898\\
0.0511	-0.1898\\
0.0511	-0.1897\\
0.0512	-0.1897\\
0.0512	-0.1895\\
0.0513	-0.1895\\
0.0513	-0.1894\\
0.0514	-0.1893\\
0.0514	-0.1892\\
0.0515	-0.1892\\
0.0515	-0.189\\
0.0516	-0.189\\
0.0516	-0.1888\\
0.0517	-0.1888\\
0.0517	-0.1887\\
0.0518	-0.1886\\
0.0518	-0.1885\\
0.0519	-0.1885\\
0.0519	-0.1883\\
0.052	-0.1883\\
0.052	-0.1882\\
0.0521	-0.1881\\
0.0521	-0.188\\
0.0522	-0.1879\\
0.0522	-0.1878\\
0.0523	-0.1878\\
0.0523	-0.1876\\
0.0524	-0.1876\\
0.0524	-0.1875\\
0.0525	-0.1874\\
0.0525	-0.1873\\
0.0526	-0.1873\\
0.0526	-0.1871\\
0.0527	-0.1871\\
0.0527	-0.1869\\
0.0528	-0.1869\\
0.0528	-0.1868\\
0.0529	-0.1867\\
0.0529	-0.1866\\
0.053	-0.1866\\
0.053	-0.1864\\
0.0531	-0.1864\\
0.0531	-0.1862\\
0.0532	-0.1862\\
0.0532	-0.1861\\
0.0533	-0.1861\\
0.0533	-0.1859\\
0.0534	-0.1859\\
0.0534	-0.1857\\
0.0535	-0.1857\\
0.0535	-0.1856\\
0.0536	-0.1855\\
0.0536	-0.1854\\
0.0537	-0.1853\\
0.0537	-0.1852\\
0.0538	-0.1852\\
0.0538	-0.185\\
0.0539	-0.185\\
0.0539	-0.1848\\
0.054	-0.1848\\
0.054	-0.1847\\
0.0541	-0.1846\\
0.0541	-0.1845\\
0.0542	-0.1844\\
0.0542	-0.1843\\
0.0543	-0.1843\\
0.0543	-0.1841\\
0.0544	-0.1841\\
0.0544	-0.1839\\
0.0545	-0.1839\\
0.0545	-0.1838\\
0.0546	-0.1838\\
0.0546	-0.1836\\
0.0547	-0.1836\\
0.0547	-0.1834\\
0.0548	-0.1834\\
0.0548	-0.1832\\
0.0549	-0.1832\\
0.0549	-0.183\\
0.055	-0.183\\
0.055	-0.1828\\
0.0551	-0.1828\\
0.0551	-0.1827\\
0.0552	-0.1827\\
0.0552	-0.1825\\
0.0553	-0.1825\\
0.0553	-0.1823\\
0.0554	-0.1823\\
0.0554	-0.1821\\
0.0555	-0.1821\\
0.0555	-0.1819\\
0.0556	-0.1819\\
0.0556	-0.1818\\
0.0557	-0.1817\\
0.0557	-0.1816\\
0.0558	-0.1816\\
0.0558	-0.1814\\
0.0559	-0.1814\\
0.0559	-0.1812\\
0.056	-0.1812\\
0.056	-0.181\\
0.0561	-0.181\\
0.0561	-0.1809\\
0.0562	-0.1808\\
0.0562	-0.1807\\
0.0563	-0.1806\\
0.0563	-0.1805\\
0.0564	-0.1805\\
0.0564	-0.1803\\
0.0565	-0.1803\\
0.0565	-0.1801\\
0.0566	-0.1801\\
0.0566	-0.1799\\
0.0567	-0.1799\\
0.0567	-0.1797\\
0.0568	-0.1797\\
0.0568	-0.1795\\
0.0569	-0.1795\\
0.0569	-0.1794\\
0.057	-0.1793\\
0.057	-0.1791\\
0.0571	-0.1791\\
0.0571	-0.179\\
0.0572	-0.1789\\
0.0572	-0.1788\\
0.0573	-0.1788\\
0.0573	-0.1786\\
0.0574	-0.1786\\
0.0574	-0.1784\\
0.0575	-0.1784\\
0.0575	-0.1782\\
0.0576	-0.1782\\
0.0576	-0.178\\
0.0577	-0.178\\
0.0577	-0.1778\\
0.0578	-0.1778\\
0.0578	-0.1777\\
0.0579	-0.1776\\
0.0579	-0.1775\\
0.058	-0.1774\\
0.058	-0.1773\\
0.0581	-0.1772\\
0.0581	-0.1771\\
0.0582	-0.177\\
0.0582	-0.1769\\
0.0583	-0.1768\\
0.0583	-0.1767\\
0.0584	-0.1766\\
0.0584	-0.1765\\
0.0585	-0.1765\\
0.0585	-0.1763\\
0.0586	-0.1763\\
0.0586	-0.1761\\
0.0587	-0.1761\\
0.0587	-0.1759\\
0.0588	-0.1759\\
0.0588	-0.1757\\
0.0589	-0.1757\\
0.0589	-0.1755\\
0.059	-0.1755\\
0.059	-0.1753\\
0.0591	-0.1753\\
0.0591	-0.1751\\
0.0592	-0.1751\\
0.0592	-0.1749\\
0.0593	-0.1749\\
0.0593	-0.1747\\
0.0594	-0.1747\\
0.0594	-0.1745\\
0.0595	-0.1745\\
0.0595	-0.1743\\
0.0596	-0.1743\\
0.0596	-0.1741\\
0.0597	-0.1741\\
0.0597	-0.1739\\
0.0598	-0.1739\\
0.0598	-0.1737\\
0.0599	-0.1737\\
0.0599	-0.1735\\
0.06	-0.1735\\
0.06	-0.1733\\
0.0601	-0.1733\\
0.0601	-0.1731\\
0.0602	-0.1731\\
0.0602	-0.1729\\
0.0603	-0.1729\\
0.0603	-0.1727\\
0.0604	-0.1727\\
0.0604	-0.1725\\
0.0605	-0.1725\\
0.0605	-0.1723\\
0.0606	-0.1723\\
0.0606	-0.1721\\
0.0607	-0.1721\\
0.0607	-0.1719\\
0.0608	-0.1719\\
0.0608	-0.1717\\
0.0609	-0.1717\\
0.0609	-0.1715\\
0.061	-0.1714\\
0.061	-0.1713\\
0.0611	-0.1713\\
0.0611	-0.1711\\
0.0612	-0.171\\
0.0612	-0.1709\\
0.0613	-0.1708\\
0.0613	-0.1707\\
0.0614	-0.1706\\
0.0614	-0.1705\\
0.0615	-0.1704\\
0.0615	-0.1702\\
0.0616	-0.1702\\
0.0616	-0.1701\\
0.0617	-0.17\\
0.0617	-0.1698\\
0.0618	-0.1698\\
0.0618	-0.1696\\
0.0619	-0.1696\\
0.0619	-0.1694\\
0.062	-0.1694\\
0.062	-0.1692\\
0.0621	-0.1692\\
0.0621	-0.169\\
0.0622	-0.169\\
0.0622	-0.1688\\
0.0623	-0.1688\\
0.0623	-0.1686\\
0.0624	-0.1686\\
0.0624	-0.1684\\
0.0625	-0.1683\\
0.0625	-0.1681\\
0.0626	-0.1681\\
0.0626	-0.1679\\
0.0627	-0.1679\\
0.0627	-0.1677\\
0.0628	-0.1677\\
0.0628	-0.1675\\
0.0629	-0.1675\\
0.0629	-0.1673\\
0.063	-0.1673\\
0.063	-0.1671\\
0.0631	-0.1671\\
0.0631	-0.1668\\
0.0632	-0.1668\\
0.0632	-0.1666\\
0.0633	-0.1666\\
0.0633	-0.1664\\
0.0634	-0.1664\\
0.0634	-0.1662\\
0.0635	-0.1662\\
0.0635	-0.166\\
};
\addplot [plotstyle1]
  table[row sep=crcr]{%
0.0635	-0.166\\
0.0636	-0.166\\
0.0636	-0.1658\\
0.0637	-0.1657\\
0.0637	-0.1655\\
0.0638	-0.1655\\
0.0638	-0.1653\\
0.0639	-0.1653\\
0.0639	-0.1651\\
0.064	-0.1651\\
0.064	-0.1649\\
0.0641	-0.1649\\
0.0641	-0.1647\\
0.0642	-0.1646\\
0.0642	-0.1645\\
0.0643	-0.1644\\
0.0643	-0.1642\\
0.0644	-0.1642\\
0.0644	-0.164\\
0.0645	-0.164\\
0.0645	-0.1638\\
0.0646	-0.1637\\
0.0646	-0.1636\\
0.0647	-0.1635\\
0.0981	-0.0881\\
0.0981	-0.088\\
0.0982	-0.088\\
0.0982	-0.0877\\
0.0983	-0.0877\\
0.0983	-0.0875\\
0.0984	-0.0875\\
0.0984	-0.0873\\
0.0985	-0.0873\\
0.0985	-0.0871\\
0.0986	-0.087\\
0.0986	-0.0868\\
0.0987	-0.0868\\
0.0987	-0.0866\\
0.0988	-0.0866\\
0.0988	-0.0864\\
0.0989	-0.0863\\
0.0989	-0.0862\\
0.099	-0.0861\\
0.099	-0.0859\\
0.0991	-0.0859\\
0.0991	-0.0857\\
0.0992	-0.0857\\
0.0992	-0.0855\\
0.0993	-0.0854\\
0.0993	-0.0852\\
0.0994	-0.0852\\
0.0994	-0.085\\
0.0995	-0.085\\
0.0995	-0.0847\\
0.0996	-0.0847\\
0.0996	-0.0845\\
0.0997	-0.0845\\
0.0997	-0.0843\\
0.0998	-0.0843\\
0.0998	-0.0841\\
0.0999	-0.084\\
0.0999	-0.0838\\
0.1	-0.0838\\
0.1	-0.0836\\
0.1001	-0.0835\\
0.1001	-0.0834\\
0.1002	-0.0833\\
0.1002	-0.0831\\
0.1003	-0.0831\\
0.1003	-0.0828\\
0.1004	-0.0828\\
0.1004	-0.0826\\
0.1005	-0.0826\\
0.1005	-0.0824\\
0.1006	-0.0823\\
0.1006	-0.0821\\
0.1007	-0.0821\\
0.1007	-0.0819\\
0.1008	-0.0819\\
0.1008	-0.0816\\
0.1009	-0.0816\\
0.1009	-0.0814\\
0.101	-0.0814\\
0.101	-0.0812\\
0.1011	-0.0811\\
0.1011	-0.0809\\
0.1012	-0.0809\\
0.1012	-0.0806\\
0.1013	-0.0806\\
0.1013	-0.0804\\
0.1014	-0.0804\\
0.1014	-0.0802\\
0.1015	-0.0801\\
0.1015	-0.0799\\
0.1016	-0.0799\\
0.1016	-0.0797\\
0.1017	-0.0796\\
0.1017	-0.0794\\
0.1018	-0.0794\\
0.1018	-0.0792\\
0.1019	-0.0791\\
0.1019	-0.0789\\
0.102	-0.0789\\
0.102	-0.0787\\
0.1021	-0.0786\\
0.1021	-0.0784\\
0.1022	-0.0784\\
0.1022	-0.0781\\
0.1023	-0.0781\\
0.1023	-0.0779\\
0.1024	-0.0778\\
0.1024	-0.0776\\
0.1025	-0.0776\\
0.1025	-0.0774\\
0.1026	-0.0773\\
0.1026	-0.0771\\
0.1027	-0.0771\\
0.1027	-0.0768\\
0.1028	-0.0768\\
0.1028	-0.0766\\
0.1029	-0.0766\\
0.1029	-0.0763\\
0.103	-0.0763\\
0.103	-0.0761\\
0.1031	-0.076\\
0.1031	-0.0758\\
0.1032	-0.0758\\
0.1032	-0.0755\\
0.1033	-0.0755\\
0.1033	-0.0753\\
0.1034	-0.0752\\
0.1034	-0.075\\
0.1035	-0.075\\
0.1035	-0.0747\\
0.1036	-0.0747\\
0.1036	-0.0745\\
0.1037	-0.0744\\
0.1037	-0.0742\\
0.1038	-0.0742\\
0.1038	-0.0739\\
0.1039	-0.0739\\
0.1039	-0.0736\\
0.104	-0.0736\\
0.104	-0.0734\\
0.1041	-0.0733\\
0.1041	-0.0731\\
0.1042	-0.0731\\
0.1042	-0.0728\\
0.1043	-0.0728\\
0.1043	-0.0725\\
0.1044	-0.0725\\
0.1044	-0.0723\\
0.1045	-0.0722\\
0.1045	-0.072\\
0.1046	-0.072\\
0.1046	-0.0717\\
0.1047	-0.0717\\
0.1047	-0.0714\\
0.1048	-0.0714\\
0.1048	-0.0712\\
0.1049	-0.0711\\
0.1049	-0.0709\\
0.105	-0.0709\\
0.105	-0.0706\\
0.1051	-0.0705\\
0.1051	-0.0703\\
0.1052	-0.0703\\
0.1052	-0.07\\
0.1053	-0.07\\
0.1053	-0.0697\\
0.1054	-0.0697\\
0.1054	-0.0694\\
0.1055	-0.0694\\
0.1055	-0.0692\\
0.1056	-0.0691\\
0.1056	-0.0689\\
0.1057	-0.0688\\
0.1057	-0.0686\\
0.1058	-0.0685\\
0.1058	-0.0683\\
0.1059	-0.0682\\
0.1059	-0.068\\
0.106	-0.0679\\
0.106	-0.0677\\
0.1061	-0.0676\\
0.1061	-0.0674\\
0.1062	-0.0674\\
0.1062	-0.0671\\
0.1063	-0.067\\
0.1063	-0.0668\\
0.1064	-0.0667\\
0.1064	-0.0665\\
0.1065	-0.0664\\
0.1065	-0.0662\\
0.1066	-0.0661\\
0.1066	-0.0659\\
0.1067	-0.0658\\
0.1067	-0.0656\\
0.1068	-0.0655\\
0.1068	-0.0653\\
0.1069	-0.0652\\
0.1069	-0.0649\\
0.107	-0.0649\\
0.107	-0.0646\\
0.1071	-0.0646\\
0.1071	-0.0643\\
0.1072	-0.0643\\
0.1072	-0.064\\
0.1073	-0.064\\
0.1073	-0.0637\\
0.1074	-0.0636\\
0.1074	-0.0634\\
0.1075	-0.0633\\
0.1075	-0.063\\
0.1076	-0.063\\
0.1076	-0.0627\\
0.1077	-0.0627\\
0.1077	-0.0624\\
0.1078	-0.0624\\
0.1078	-0.0621\\
0.1079	-0.062\\
0.1079	-0.0618\\
0.108	-0.0617\\
0.108	-0.0614\\
0.1081	-0.0614\\
0.1081	-0.0611\\
0.1082	-0.0611\\
0.1082	-0.0608\\
0.1083	-0.0607\\
0.1083	-0.0604\\
0.1084	-0.0604\\
0.1084	-0.0601\\
0.1085	-0.0601\\
0.1085	-0.0597\\
0.1086	-0.0597\\
0.1086	-0.0594\\
0.1087	-0.0594\\
0.1087	-0.0591\\
0.1088	-0.059\\
0.1088	-0.0587\\
0.1089	-0.0587\\
0.1089	-0.0584\\
0.109	-0.0583\\
0.109	-0.058\\
0.1091	-0.058\\
0.1091	-0.0577\\
0.1092	-0.0576\\
0.1092	-0.0573\\
0.1093	-0.0573\\
0.1093	-0.057\\
0.1094	-0.0569\\
0.1094	-0.0566\\
0.1095	-0.0566\\
0.1095	-0.0562\\
0.1096	-0.0562\\
0.1096	-0.0559\\
0.1097	-0.0559\\
0.1097	-0.0555\\
0.1098	-0.0555\\
0.1098	-0.0552\\
0.1099	-0.0551\\
0.1099	-0.0548\\
0.11	-0.0548\\
0.11	-0.0544\\
0.1101	-0.0544\\
0.1101	-0.054\\
0.1102	-0.054\\
0.1102	-0.0537\\
0.1103	-0.0536\\
0.1103	-0.0533\\
0.1104	-0.0533\\
0.1104	-0.0529\\
0.1105	-0.0529\\
0.1105	-0.0525\\
0.1106	-0.0525\\
0.1106	-0.0521\\
0.1107	-0.0521\\
0.1107	-0.0517\\
0.1108	-0.0517\\
0.1108	-0.0513\\
0.1109	-0.0513\\
0.1109	-0.0509\\
0.111	-0.0509\\
0.111	-0.0505\\
0.1111	-0.0505\\
0.1111	-0.0501\\
0.1112	-0.0501\\
0.1112	-0.0497\\
0.1113	-0.0497\\
0.1113	-0.0493\\
0.1114	-0.0493\\
0.1114	-0.0489\\
0.1115	-0.0489\\
0.1115	-0.0485\\
0.1116	-0.0484\\
0.1116	-0.048\\
0.1117	-0.048\\
0.1117	-0.0476\\
0.1118	-0.0476\\
0.1118	-0.0472\\
0.1119	-0.0471\\
0.1119	-0.0467\\
0.112	-0.0467\\
0.112	-0.0463\\
0.1121	-0.0463\\
0.1121	-0.0459\\
0.1122	-0.0458\\
0.1122	-0.0454\\
0.1123	-0.0454\\
0.1123	-0.0449\\
0.1124	-0.0449\\
0.1124	-0.0445\\
0.1125	-0.0445\\
0.1125	-0.044\\
0.1126	-0.044\\
0.1126	-0.0435\\
0.1127	-0.0435\\
0.1127	-0.0431\\
0.1128	-0.043\\
0.1128	-0.0426\\
0.1129	-0.0425\\
0.1129	-0.0421\\
0.113	-0.0421\\
0.113	-0.0416\\
0.1131	-0.0416\\
0.1131	-0.0411\\
0.1132	-0.0411\\
0.1132	-0.0406\\
0.1133	-0.0406\\
0.1133	-0.0401\\
0.1134	-0.0401\\
0.1134	-0.0396\\
0.1135	-0.0395\\
0.1135	-0.039\\
0.1136	-0.039\\
0.1136	-0.0385\\
0.1137	-0.0385\\
0.1137	-0.038\\
0.1138	-0.0379\\
0.1138	-0.0374\\
0.1139	-0.0374\\
0.1139	-0.0368\\
0.114	-0.0368\\
0.114	-0.0363\\
0.1141	-0.0362\\
0.1141	-0.0357\\
0.1142	-0.0356\\
0.1142	-0.0351\\
0.1143	-0.0351\\
0.1143	-0.0345\\
0.1144	-0.0344\\
0.1144	-0.0339\\
0.1145	-0.0338\\
0.1145	-0.0332\\
0.1146	-0.0332\\
0.1146	-0.0326\\
0.1147	-0.0326\\
0.1147	-0.032\\
0.1148	-0.0319\\
0.1148	-0.0313\\
0.1149	-0.0312\\
0.1149	-0.0306\\
0.115	-0.0305\\
0.115	-0.0299\\
0.1151	-0.0298\\
0.1151	-0.0292\\
0.1152	-0.0291\\
0.1152	-0.0284\\
0.1153	-0.0284\\
0.1153	-0.0276\\
0.1154	-0.0276\\
0.1154	-0.0268\\
0.1155	-0.0268\\
0.1155	-0.026\\
0.1156	-0.026\\
0.1156	-0.0252\\
0.1157	-0.0251\\
0.1157	-0.0243\\
0.1158	-0.0242\\
0.1158	-0.0233\\
0.1159	-0.0233\\
0.1159	-0.0224\\
0.116	-0.0223\\
0.116	-0.0213\\
0.1161	-0.0213\\
0.1161	-0.0203\\
0.1162	-0.0202\\
0.1162	-0.0191\\
0.1163	-0.0191\\
0.1163	-0.0178\\
0.1164	-0.0178\\
0.1164	-0.0164\\
0.1165	-0.0164\\
0.1165	-0.0148\\
0.1166	-0.0148\\
0.1166	-0.0131\\
0.1167	-0.013\\
0.1167	-0.0107\\
0.1168	-0.0107\\
0.1168	-0.0071\\
0.1169	-0.0071\\
0.1169	-0.002\\
0.1168	-0.002\\
0.1168	0\\
0.1167	0.0001\\
0.1167	0.0013\\
0.1166	0.0014\\
0.1166	0.0024\\
0.1165	0.0024\\
0.1165	0.0032\\
0.1164	0.0033\\
0.1164	0.004\\
0.1163	0.004\\
0.1163	0.0047\\
0.1162	0.0047\\
0.1162	0.0054\\
0.1161	0.0054\\
0.1161	0.006\\
0.116	0.006\\
0.116	0.0065\\
0.1159	0.0066\\
0.1159	0.0071\\
0.1158	0.0071\\
0.1158	0.0076\\
0.1157	0.0076\\
0.1157	0.0081\\
0.1156	0.0081\\
0.1156	0.0085\\
0.1155	0.0085\\
0.1155	0.009\\
0.1154	0.009\\
0.1154	0.0094\\
0.1153	0.0094\\
0.1153	0.0098\\
0.1152	0.0098\\
0.1152	0.0102\\
0.1151	0.0102\\
0.1151	0.0106\\
0.115	0.0106\\
0.115	0.011\\
0.1149	0.011\\
0.1149	0.0113\\
0.1148	0.0114\\
0.1148	0.0117\\
0.1147	0.0117\\
0.1147	0.012\\
0.1146	0.0121\\
0.1146	0.0124\\
0.1145	0.0124\\
0.1145	0.0127\\
0.1144	0.0127\\
0.1144	0.0131\\
0.1143	0.0131\\
0.1143	0.0134\\
0.1142	0.0134\\
0.1142	0.0137\\
0.1141	0.0137\\
0.1141	0.014\\
0.114	0.014\\
0.114	0.0143\\
0.1139	0.0143\\
0.1139	0.0146\\
0.1138	0.0146\\
0.1138	0.0149\\
0.1137	0.0149\\
0.1137	0.0152\\
0.1136	0.0152\\
0.1136	0.0154\\
0.1135	0.0155\\
0.1135	0.0157\\
0.1134	0.0157\\
0.1134	0.016\\
0.1133	0.016\\
0.1133	0.0163\\
0.1132	0.0163\\
0.1132	0.0165\\
0.1131	0.0165\\
0.1131	0.0168\\
0.113	0.0168\\
0.113	0.017\\
0.1129	0.0171\\
0.1129	0.0173\\
0.1128	0.0173\\
0.1128	0.0175\\
0.1127	0.0176\\
0.1127	0.0178\\
0.1126	0.0178\\
0.1126	0.018\\
0.1125	0.018\\
0.1125	0.0182\\
0.1124	0.0183\\
0.1124	0.0185\\
0.1123	0.0185\\
0.1123	0.0187\\
0.1122	0.0187\\
0.1122	0.019\\
0.1121	0.019\\
0.1121	0.0192\\
0.112	0.0192\\
0.112	0.0194\\
0.1119	0.0194\\
0.1119	0.0196\\
0.1118	0.0196\\
0.1118	0.0198\\
0.1117	0.0199\\
0.1117	0.0201\\
0.1116	0.0201\\
0.1116	0.0203\\
0.1115	0.0203\\
0.1115	0.0205\\
0.1114	0.0205\\
0.1114	0.0207\\
0.1113	0.0207\\
0.1113	0.0209\\
0.1112	0.0209\\
0.1112	0.021\\
};
\addplot [plotstyle1]
  table[row sep=crcr]{%
0.1112	0.021\\
0.1112	0.0211\\
0.1111	0.0211\\
0.1111	0.0213\\
0.111	0.0213\\
0.111	0.0215\\
0.1109	0.0215\\
0.1109	0.0217\\
0.1108	0.0217\\
0.1108	0.0219\\
0.1107	0.0219\\
0.1107	0.0221\\
0.1106	0.0221\\
0.1106	0.0223\\
0.1105	0.0223\\
0.1105	0.0225\\
0.1104	0.0225\\
0.1104	0.0227\\
0.1103	0.0227\\
0.1103	0.0228\\
0.1102	0.0229\\
0.1102	0.023\\
0.1101	0.023\\
0.1101	0.0232\\
0.11	0.0232\\
0.11	0.0234\\
0.1099	0.0234\\
0.1099	0.0236\\
0.1098	0.0236\\
0.1098	0.0238\\
0.1097	0.0238\\
0.1097	0.0239\\
0.1096	0.024\\
0.1096	0.0241\\
0.1095	0.0241\\
0.1095	0.0243\\
0.1094	0.0243\\
0.1094	0.0245\\
0.1093	0.0245\\
0.1093	0.0246\\
0.1092	0.0247\\
0.1092	0.0248\\
0.1091	0.0248\\
0.1091	0.025\\
0.109	0.025\\
0.109	0.0252\\
0.1089	0.0252\\
0.1089	0.0253\\
0.1088	0.0253\\
0.1088	0.0255\\
0.1087	0.0255\\
0.1087	0.0257\\
0.1086	0.0257\\
0.1086	0.0258\\
0.1085	0.0258\\
0.1085	0.026\\
0.1084	0.026\\
0.1084	0.0261\\
0.1083	0.0262\\
0.1083	0.0263\\
0.1082	0.0263\\
0.1082	0.0265\\
0.1081	0.0265\\
0.1081	0.0266\\
0.108	0.0266\\
0.108	0.0268\\
0.1079	0.0268\\
0.1079	0.0269\\
0.1078	0.0269\\
0.1078	0.0271\\
0.1077	0.0271\\
0.1077	0.0272\\
0.1076	0.0272\\
0.1076	0.0274\\
0.1075	0.0274\\
0.1075	0.0275\\
0.1074	0.0275\\
0.1074	0.0277\\
0.1073	0.0277\\
0.1073	0.0278\\
0.1072	0.0278\\
0.1072	0.028\\
0.1071	0.028\\
0.1071	0.0281\\
0.107	0.0281\\
0.107	0.0283\\
0.1069	0.0283\\
0.1069	0.0284\\
0.1068	0.0284\\
0.1068	0.0286\\
0.1067	0.0286\\
0.1067	0.0287\\
0.1066	0.0287\\
0.1066	0.0288\\
0.1065	0.0289\\
0.1065	0.029\\
0.1064	0.029\\
0.1064	0.0291\\
0.1063	0.0292\\
0.1063	0.0293\\
0.1062	0.0293\\
0.1062	0.0294\\
0.1061	0.0294\\
0.1061	0.0296\\
0.106	0.0296\\
0.106	0.0297\\
0.1059	0.0297\\
0.1059	0.0298\\
0.1058	0.0298\\
0.1058	0.03\\
0.1057	0.03\\
0.1057	0.0301\\
0.1056	0.0301\\
0.1056	0.0302\\
0.1055	0.0302\\
0.1055	0.0304\\
0.1054	0.0304\\
0.1054	0.0305\\
0.1053	0.0305\\
0.1053	0.0306\\
0.1052	0.0306\\
0.1052	0.0308\\
0.1051	0.0308\\
0.1051	0.0309\\
0.105	0.0309\\
0.105	0.031\\
0.1049	0.031\\
0.1049	0.0312\\
0.1048	0.0312\\
0.1048	0.0313\\
0.1047	0.0313\\
0.1047	0.0314\\
0.1046	0.0314\\
0.1046	0.0315\\
0.1045	0.0315\\
0.1045	0.0317\\
0.1044	0.0317\\
0.1044	0.0318\\
0.1043	0.0318\\
0.1043	0.0319\\
0.1042	0.0319\\
0.1042	0.032\\
0.1041	0.0321\\
0.1041	0.0322\\
0.104	0.0322\\
0.104	0.0323\\
0.1039	0.0323\\
0.1039	0.0324\\
0.1038	0.0324\\
0.1038	0.0325\\
0.1037	0.0325\\
0.1037	0.0326\\
0.1036	0.0327\\
0.1036	0.0328\\
0.1035	0.0328\\
0.1035	0.0329\\
0.1034	0.0329\\
0.1034	0.033\\
0.1033	0.033\\
0.1033	0.0331\\
0.1032	0.0331\\
0.1032	0.0332\\
0.1031	0.0333\\
0.1031	0.0334\\
0.103	0.0334\\
0.103	0.0335\\
0.1029	0.0335\\
0.1029	0.0336\\
0.1028	0.0336\\
0.1028	0.0337\\
0.1027	0.0337\\
0.1027	0.0338\\
0.1025	0.034\\
0.1025	0.0341\\
0.1024	0.0341\\
0.1024	0.0342\\
0.1023	0.0342\\
0.1023	0.0343\\
0.1022	0.0343\\
0.1022	0.0344\\
0.1021	0.0344\\
0.1021	0.0345\\
0.102	0.0345\\
0.102	0.0346\\
0.1019	0.0346\\
0.1019	0.0347\\
0.1018	0.0347\\
0.1018	0.0348\\
0.1016	0.035\\
0.1016	0.0351\\
0.1015	0.0351\\
0.1015	0.0352\\
0.1014	0.0352\\
0.1014	0.0353\\
0.1013	0.0353\\
0.1013	0.0354\\
0.1012	0.0354\\
0.1012	0.0355\\
0.1011	0.0355\\
0.1011	0.0356\\
0.101	0.0356\\
0.101	0.0357\\
0.1009	0.0357\\
0.1009	0.0358\\
0.1008	0.0358\\
0.1008	0.0359\\
0.1007	0.0359\\
0.1007	0.036\\
0.1006	0.036\\
0.1006	0.0361\\
0.1005	0.0361\\
0.1005	0.0362\\
0.1004	0.0362\\
0.1004	0.0363\\
0.1003	0.0363\\
0.1003	0.0364\\
0.0996	0.0371\\
0.0996	0.0372\\
0.0995	0.0372\\
0.0991	0.0376\\
0.099	0.0376\\
0.099	0.0377\\
0.0987	0.038\\
0.0986	0.038\\
0.0986	0.0381\\
0.0985	0.0381\\
0.0985	0.0382\\
0.0984	0.0382\\
0.0984	0.0383\\
0.0983	0.0383\\
0.0983	0.0384\\
0.0982	0.0384\\
0.0982	0.0385\\
0.0981	0.0385\\
0.0981	0.0386\\
0.098	0.0386\\
0.098	0.0387\\
0.0979	0.0387\\
0.0979	0.0388\\
0.0978	0.0388\\
0.0978	0.0389\\
0.0977	0.0389\\
0.0977	0.039\\
0.0976	0.039\\
0.0976	0.0391\\
0.0975	0.0391\\
0.0975	0.0392\\
0.0974	0.0392\\
0.0974	0.0393\\
0.0973	0.0393\\
0.0972	0.0394\\
0.0971	0.0394\\
0.0971	0.0395\\
0.097	0.0395\\
0.097	0.0396\\
0.0969	0.0396\\
0.0969	0.0397\\
0.0968	0.0397\\
0.0968	0.0398\\
0.0967	0.0398\\
0.0967	0.0399\\
0.0966	0.0399\\
0.0966	0.04\\
0.0965	0.04\\
0.0963	0.0402\\
0.0962	0.0402\\
0.0962	0.0403\\
0.0961	0.0403\\
0.0961	0.0404\\
0.096	0.0404\\
0.096	0.0405\\
0.0959	0.0405\\
0.0959	0.0406\\
0.0958	0.0406\\
0.0958	0.0407\\
0.0957	0.0407\\
0.0957	0.0408\\
0.0955	0.0408\\
0.0955	0.0409\\
0.0954	0.0409\\
0.0954	0.041\\
0.0953	0.041\\
0.0953	0.0411\\
0.0952	0.0411\\
0.0952	0.0412\\
0.0951	0.0412\\
0.0951	0.0413\\
0.095	0.0413\\
0.095	0.0414\\
0.0948	0.0414\\
0.0948	0.0415\\
0.0947	0.0415\\
0.0947	0.0416\\
0.0946	0.0416\\
0.0946	0.0417\\
0.0945	0.0417\\
0.0945	0.0418\\
0.0943	0.0418\\
0.0943	0.0419\\
0.0942	0.0419\\
0.0942	0.042\\
0.0941	0.042\\
0.0941	0.0421\\
0.094	0.0421\\
0.094	0.0422\\
0.0939	0.0422\\
0.0938	0.0423\\
0.0937	0.0423\\
0.0937	0.0424\\
0.0936	0.0424\\
0.0936	0.0425\\
0.0935	0.0425\\
0.0935	0.0426\\
0.0934	0.0426\\
0.0933	0.0427\\
0.0932	0.0427\\
0.0932	0.0428\\
0.0931	0.0428\\
0.0931	0.0429\\
0.093	0.0429\\
0.093	0.043\\
0.0929	0.043\\
0.0928	0.0431\\
0.0927	0.0431\\
0.0927	0.0432\\
0.0926	0.0432\\
0.0926	0.0433\\
0.0925	0.0433\\
0.0924	0.0434\\
0.0923	0.0434\\
0.0923	0.0435\\
0.0922	0.0435\\
0.0922	0.0436\\
0.0921	0.0436\\
0.092	0.0437\\
0.0919	0.0437\\
0.0919	0.0438\\
0.0918	0.0438\\
0.0918	0.0439\\
0.0917	0.0439\\
0.0916	0.044\\
0.0915	0.044\\
0.0915	0.0441\\
0.0914	0.0441\\
0.0914	0.0442\\
0.0913	0.0442\\
0.0912	0.0443\\
0.0911	0.0443\\
0.0911	0.0444\\
0.091	0.0444\\
0.091	0.0445\\
0.0909	0.0445\\
0.0908	0.0446\\
0.0907	0.0446\\
0.0907	0.0447\\
0.0906	0.0447\\
0.0905	0.0448\\
0.0904	0.0448\\
0.0904	0.0449\\
0.0903	0.0449\\
0.0903	0.045\\
0.0901	0.045\\
0.0901	0.0451\\
0.09	0.0451\\
0.09	0.0452\\
0.0899	0.0452\\
0.0898	0.0453\\
0.0897	0.0453\\
0.0897	0.0454\\
0.0896	0.0454\\
0.0895	0.0455\\
0.0894	0.0455\\
0.0894	0.0456\\
0.0893	0.0456\\
0.0893	0.0457\\
0.0891	0.0457\\
0.0891	0.0458\\
0.089	0.0458\\
0.089	0.0459\\
0.0888	0.0459\\
0.0888	0.046\\
0.0887	0.046\\
0.0887	0.0461\\
0.0886	0.0461\\
0.0885	0.0462\\
0.0884	0.0462\\
0.0884	0.0463\\
0.0882	0.0463\\
0.0882	0.0464\\
0.0881	0.0464\\
0.0881	0.0465\\
0.088	0.0465\\
0.0879	0.0466\\
0.0878	0.0466\\
0.0878	0.0467\\
0.0876	0.0467\\
0.0876	0.0468\\
0.0875	0.0468\\
0.0875	0.0469\\
0.0873	0.0469\\
0.0873	0.047\\
0.0872	0.047\\
0.0871	0.0471\\
0.087	0.0471\\
0.087	0.0472\\
0.0869	0.0472\\
0.0868	0.0473\\
0.0867	0.0473\\
0.0867	0.0474\\
0.0865	0.0474\\
0.0865	0.0475\\
0.0864	0.0475\\
0.0864	0.0476\\
0.0862	0.0476\\
0.0862	0.0477\\
0.0861	0.0477\\
0.0861	0.0478\\
0.0859	0.0478\\
0.0859	0.0479\\
0.0858	0.0479\\
0.0857	0.048\\
0.0856	0.048\\
0.0856	0.0481\\
0.0854	0.0481\\
0.0854	0.0482\\
0.0852	0.0482\\
0.0852	0.0483\\
0.0851	0.0483\\
0.085	0.0484\\
0.0849	0.0484\\
0.0849	0.0485\\
0.0847	0.0485\\
0.0847	0.0486\\
0.0846	0.0486\\
0.0846	0.0487\\
0.0844	0.0487\\
0.0844	0.0488\\
0.0842	0.0488\\
0.0842	0.0489\\
0.0841	0.0489\\
0.0841	0.049\\
0.0839	0.049\\
0.0839	0.0491\\
0.0837	0.0491\\
0.0837	0.0492\\
0.0836	0.0492\\
0.0835	0.0493\\
0.0834	0.0493\\
0.0834	0.0494\\
0.0832	0.0494\\
0.0832	0.0495\\
0.083	0.0495\\
0.083	0.0496\\
0.0829	0.0496\\
0.0828	0.0497\\
0.0827	0.0497\\
0.0827	0.0498\\
0.0825	0.0498\\
0.0825	0.0499\\
0.0823	0.0499\\
0.0823	0.05\\
0.0821	0.05\\
0.0821	0.0501\\
0.0819	0.0501\\
0.0819	0.0502\\
0.0818	0.0502\\
0.0817	0.0503\\
0.0816	0.0503\\
0.0816	0.0504\\
0.0814	0.0504\\
0.0814	0.0505\\
0.0812	0.0505\\
0.0812	0.0506\\
0.081	0.0506\\
0.081	0.0507\\
0.0808	0.0507\\
0.0808	0.0508\\
0.0806	0.0508\\
0.0806	0.0509\\
0.0804	0.0509\\
0.0804	0.051\\
0.0803	0.051\\
0.0802	0.0511\\
0.0801	0.0511\\
0.08	0.0512\\
0.0799	0.0512\\
0.0798	0.0513\\
0.0797	0.0513\\
0.0797	0.0514\\
0.0795	0.0514\\
0.0794	0.0515\\
0.0793	0.0515\\
0.0793	0.0516\\
0.0791	0.0516\\
0.0791	0.0517\\
0.0789	0.0517\\
0.0789	0.0518\\
0.0787	0.0518\\
0.0787	0.0519\\
0.0785	0.0519\\
0.0785	0.052\\
0.0783	0.052\\
0.0783	0.0521\\
0.0781	0.0521\\
0.078	0.0522\\
0.0779	0.0522\\
0.0778	0.0523\\
0.0777	0.0523\\
0.0776	0.0524\\
0.0775	0.0524\\
0.0774	0.0525\\
0.0772	0.0525\\
0.0772	0.0526\\
0.077	0.0526\\
0.077	0.0527\\
0.0768	0.0527\\
0.0768	0.0528\\
0.0766	0.0528\\
0.0766	0.0529\\
0.0764	0.0529\\
0.0764	0.053\\
0.0762	0.053\\
0.0761	0.0531\\
0.076	0.0531\\
0.0759	0.0532\\
0.0757	0.0532\\
0.0757	0.0533\\
0.0755	0.0533\\
0.0755	0.0534\\
0.0753	0.0534\\
0.0753	0.0535\\
0.0751	0.0535\\
0.075	0.0536\\
0.0748	0.0536\\
0.0748	0.0537\\
0.0746	0.0537\\
0.0746	0.0538\\
0.0744	0.0538\\
0.0744	0.0539\\
0.0742	0.0539\\
0.0741	0.054\\
0.0739	0.054\\
0.0739	0.0541\\
0.0737	0.0541\\
0.0737	0.0542\\
0.0734	0.0542\\
0.0734	0.0543\\
0.0732	0.0543\\
0.0732	0.0544\\
0.073	0.0544\\
0.073	0.0545\\
0.0728	0.0545\\
0.0727	0.0546\\
0.0725	0.0546\\
0.0725	0.0547\\
0.0723	0.0547\\
0.0722	0.0548\\
0.072	0.0548\\
0.072	0.0549\\
0.0718	0.0549\\
0.0718	0.055\\
0.0715	0.055\\
0.0715	0.0551\\
0.0713	0.0551\\
0.0713	0.0552\\
0.071	0.0552\\
0.071	0.0553\\
0.0708	0.0553\\
0.0707	0.0554\\
0.0705	0.0554\\
0.0705	0.0555\\
0.0703	0.0555\\
0.0702	0.0556\\
0.07	0.0556\\
0.07	0.0557\\
0.0697	0.0557\\
0.0697	0.0558\\
0.0695	0.0558\\
0.0694	0.0559\\
0.0692	0.0559\\
0.0692	0.056\\
0.069	0.056\\
0.0689	0.0561\\
0.0687	0.0561\\
0.0687	0.0562\\
0.0684	0.0562\\
0.0684	0.0563\\
0.0681	0.0563\\
0.0681	0.0564\\
0.0679	0.0564\\
0.0678	0.0565\\
0.0676	0.0565\\
0.0676	0.0566\\
0.0673	0.0566\\
0.0673	0.0567\\
0.067	0.0567\\
0.067	0.0568\\
0.0667	0.0568\\
0.0667	0.0569\\
0.0665	0.0569\\
0.0664	0.057\\
0.0661	0.057\\
0.0661	0.0571\\
0.066	0.0571\\
0.0074	0.0771\\
0.0073	0.0772\\
0.007	0.0772\\
0.007	0.0773\\
0.0068	0.0773\\
0.0067	0.0774\\
0.0065	0.0774\\
0.0064	0.0775\\
0.0061	0.0775\\
0.0061	0.0776\\
0.0059	0.0776\\
0.0058	0.0777\\
0.0055	0.0777\\
0.0055	0.0778\\
0.0052	0.0778\\
0.0052	0.0779\\
0.0049	0.0779\\
0.0049	0.078\\
0.0046	0.078\\
0.0046	0.0781\\
0.0043	0.0781\\
0.0042	0.0782\\
0.0039	0.0782\\
0.0039	0.0783\\
0.0036	0.0783\\
0.0036	0.0784\\
0.0033	0.0784\\
0.0033	0.0785\\
0.003	0.0785\\
0.0029	0.0786\\
0.0026	0.0786\\
0.0026	0.0787\\
0.0023	0.0787\\
0.0023	0.0788\\
0.0019	0.0788\\
0.0019	0.0789\\
0.0016	0.0789\\
0.0016	0.079\\
0.0012	0.079\\
0.0012	0.0791\\
0.0009	0.0791\\
0.0008	0.0792\\
0.0005	0.0792\\
0.0005	0.0793\\
0.0002	0.0793\\
0.0001	0.0794\\
-0.0002	0.0794\\
-0.0002	0.0795\\
-0.0006	0.0795\\
-0.0006	0.0796\\
-0.0009	0.0796\\
-0.001	0.0797\\
-0.0013	0.0797\\
-0.0014	0.0798\\
-0.0017	0.0798\\
-0.0018	0.0799\\
-0.0021	0.0799\\
-0.0022	0.08\\
-0.0025	0.08\\
-0.0026	0.0801\\
-0.0029	0.0801\\
-0.0029	0.0802\\
-0.0033	0.0802\\
-0.0033	0.0803\\
-0.0037	0.0803\\
-0.0038	0.0804\\
-0.0042	0.0804\\
-0.0042	0.0805\\
-0.0046	0.0805\\
-0.0046	0.0806\\
-0.005	0.0806\\
-0.005	0.0807\\
-0.0054	0.0807\\
-0.0055	0.0808\\
-0.0059	0.0808\\
-0.0059	0.0809\\
-0.0064	0.0809\\
-0.0064	0.081\\
-0.0068	0.081\\
-0.0069	0.0811\\
-0.0073	0.0811\\
-0.0073	0.0812\\
-0.0077	0.0812\\
-0.0078	0.0813\\
-0.0082	0.0813\\
-0.0083	0.0814\\
-0.0087	0.0814\\
-0.0088	0.0815\\
-0.0092	0.0815\\
-0.0093	0.0816\\
-0.0097	0.0816\\
-0.0098	0.0817\\
-0.0103	0.0817\\
-0.0103	0.0818\\
-0.0108	0.0818\\
-0.0108	0.0819\\
-0.0113	0.0819\\
-0.0114	0.082\\
-0.0119	0.082\\
-0.012	0.0821\\
-0.0125	0.0821\\
-0.0125	0.0822\\
-0.0131	0.0822\\
-0.0131	0.0823\\
-0.0137	0.0823\\
-0.0137	0.0824\\
-0.0143	0.0824\\
-0.0143	0.0825\\
-0.0149	0.0825\\
-0.0149	0.0826\\
-0.0155	0.0826\\
-0.0156	0.0827\\
-0.0162	0.0827\\
-0.0163	0.0828\\
-0.0169	0.0828\\
-0.0169	0.0829\\
-0.0176	0.0829\\
-0.0176	0.083\\
-0.0183	0.083\\
-0.0184	0.0831\\
-0.0191	0.0831\\
-0.0191	0.0832\\
-0.0199	0.0832\\
-0.0199	0.0833\\
-0.0207	0.0833\\
-0.0207	0.0834\\
-0.0216	0.0834\\
-0.0216	0.0835\\
-0.0225	0.0835\\
-0.0225	0.0836\\
-0.0234	0.0836\\
-0.0235	0.0837\\
-0.0244	0.0837\\
-0.0245	0.0838\\
-0.0255	0.0838\\
-0.0256	0.0839\\
-0.0267	0.0839\\
-0.0267	0.084\\
-0.028	0.084\\
-0.028	0.0841\\
-0.0294	0.0841\\
-0.0294	0.0842\\
-0.031	0.0842\\
-0.031	0.0843\\
-0.0329	0.0843\\
-0.033	0.0844\\
-0.0354	0.0844\\
-0.0354	0.0845\\
-0.0404	0.0845\\
-0.0404	0.0846\\
-0.0433	0.0846\\
-0.0434	0.0845\\
-0.0442	0.0845\\
};
\addplot [plotstyle1]
  table[row sep=crcr]{%
-0.0442	0.0845\\
-0.0484	0.0845\\
-0.0485	0.0844\\
-0.051	0.0844\\
-0.0511	0.0843\\
-0.053	0.0843\\
-0.0531	0.0842\\
-0.0548	0.0842\\
-0.0548	0.0841\\
-0.0563	0.0841\\
-0.0563	0.084\\
-0.0577	0.084\\
-0.0577	0.0839\\
-0.0589	0.0839\\
-0.059	0.0838\\
-0.0601	0.0838\\
-0.0602	0.0837\\
-0.0613	0.0837\\
-0.0613	0.0836\\
-0.0624	0.0836\\
-0.0624	0.0835\\
-0.0633	0.0835\\
-0.0634	0.0834\\
-0.0643	0.0834\\
-0.0644	0.0833\\
-0.0653	0.0833\\
-0.0653	0.0832\\
-0.0662	0.0832\\
-0.0662	0.0831\\
-0.067	0.0831\\
-0.0671	0.083\\
-0.0679	0.083\\
-0.0679	0.0829\\
-0.0687	0.0829\\
-0.0688	0.0828\\
-0.0695	0.0828\\
-0.0695	0.0827\\
-0.0703	0.0827\\
-0.0703	0.0826\\
-0.071	0.0826\\
-0.0711	0.0825\\
-0.0718	0.0825\\
-0.0718	0.0824\\
-0.0725	0.0824\\
-0.0725	0.0823\\
-0.0732	0.0823\\
-0.0732	0.0822\\
-0.0739	0.0822\\
-0.0739	0.0821\\
-0.0746	0.0821\\
-0.0746	0.082\\
-0.0753	0.082\\
-0.0753	0.0819\\
-0.0759	0.0819\\
-0.0759	0.0818\\
-0.0765	0.0818\\
-0.0766	0.0817\\
-0.0772	0.0817\\
-0.0772	0.0816\\
-0.0778	0.0816\\
-0.0778	0.0815\\
-0.0784	0.0815\\
-0.0785	0.0814\\
-0.079	0.0814\\
-0.0791	0.0813\\
-0.0796	0.0813\\
-0.0796	0.0812\\
-0.0802	0.0812\\
-0.0803	0.0811\\
-0.0808	0.0811\\
-0.0808	0.081\\
-0.0813	0.081\\
-0.0814	0.0809\\
-0.0819	0.0809\\
-0.082	0.0808\\
-0.0825	0.0808\\
-0.0825	0.0807\\
-0.083	0.0807\\
-0.0831	0.0806\\
-0.0836	0.0806\\
-0.0836	0.0805\\
-0.0841	0.0805\\
-0.0841	0.0804\\
-0.0847	0.0804\\
-0.0847	0.0803\\
-0.0852	0.0803\\
-0.0852	0.0802\\
-0.0857	0.0802\\
-0.0858	0.0801\\
-0.0862	0.0801\\
-0.0862	0.08\\
-0.0867	0.08\\
-0.0868	0.0799\\
-0.0872	0.0799\\
-0.0873	0.0798\\
-0.0877	0.0798\\
-0.0878	0.0797\\
-0.0882	0.0797\\
-0.0883	0.0796\\
-0.0887	0.0796\\
-0.0887	0.0795\\
-0.0892	0.0795\\
-0.0892	0.0794\\
-0.0897	0.0794\\
-0.0897	0.0793\\
-0.0901	0.0793\\
-0.0902	0.0792\\
-0.0906	0.0792\\
-0.0907	0.0791\\
-0.0911	0.0791\\
-0.0911	0.079\\
-0.0915	0.079\\
-0.0916	0.0789\\
-0.092	0.0789\\
-0.092	0.0788\\
-0.0924	0.0788\\
-0.0925	0.0787\\
-0.0929	0.0787\\
-0.093	0.0786\\
-0.0934	0.0786\\
-0.0934	0.0785\\
-0.0938	0.0785\\
-0.0939	0.0784\\
-0.0942	0.0784\\
-0.0943	0.0783\\
-0.0947	0.0783\\
-0.0947	0.0782\\
-0.0951	0.0782\\
-0.0952	0.0781\\
-0.0956	0.0781\\
-0.0956	0.078\\
-0.096	0.078\\
-0.096	0.0779\\
-0.0964	0.0779\\
-0.0965	0.0778\\
-0.0968	0.0778\\
-0.0969	0.0777\\
-0.0973	0.0777\\
-0.0973	0.0776\\
-0.0977	0.0776\\
-0.0977	0.0775\\
-0.0981	0.0775\\
-0.0981	0.0774\\
-0.0985	0.0774\\
-0.0985	0.0773\\
-0.0989	0.0773\\
-0.0989	0.0772\\
-0.0993	0.0772\\
-0.0993	0.0771\\
-0.0997	0.0771\\
-0.0998	0.077\\
-0.1001	0.077\\
-0.1002	0.0769\\
-0.1005	0.0769\\
-0.1006	0.0768\\
-0.1009	0.0768\\
-0.101	0.0767\\
-0.1013	0.0767\\
-0.1013	0.0766\\
-0.1017	0.0766\\
-0.1017	0.0765\\
-0.1021	0.0765\\
-0.1021	0.0764\\
-0.1025	0.0764\\
-0.1025	0.0763\\
-0.1028	0.0763\\
-0.1029	0.0762\\
-0.1032	0.0762\\
-0.1033	0.0761\\
-0.1036	0.0761\\
-0.1036	0.076\\
-0.104	0.076\\
-0.1041	0.0759\\
-0.1044	0.0759\\
-0.1044	0.0758\\
-0.1047	0.0758\\
-0.1048	0.0757\\
-0.1051	0.0757\\
-0.1052	0.0756\\
-0.1055	0.0756\\
-0.1056	0.0755\\
-0.1059	0.0755\\
-0.1059	0.0754\\
-0.1063	0.0754\\
-0.1063	0.0753\\
-0.1066	0.0753\\
-0.1067	0.0752\\
-0.107	0.0752\\
-0.107	0.0751\\
-0.1073	0.0751\\
-0.1073	0.075\\
-0.1077	0.075\\
-0.1077	0.0749\\
-0.108	0.0749\\
-0.1081	0.0748\\
-0.1084	0.0748\\
-0.1084	0.0747\\
-0.1088	0.0747\\
-0.1088	0.0746\\
-0.1091	0.0746\\
-0.1091	0.0745\\
-0.1095	0.0745\\
-0.1095	0.0744\\
-0.1098	0.0744\\
-0.1099	0.0743\\
-0.1101	0.0743\\
-0.1102	0.0742\\
-0.1105	0.0742\\
-0.1106	0.0741\\
-0.1108	0.0741\\
-0.1109	0.074\\
-0.1112	0.074\\
-0.1113	0.0739\\
-0.1115	0.0739\\
-0.1116	0.0738\\
-0.1119	0.0738\\
-0.1119	0.0737\\
-0.1122	0.0737\\
-0.1123	0.0736\\
-0.1125	0.0736\\
-0.1126	0.0735\\
-0.1129	0.0735\\
-0.1129	0.0734\\
-0.1132	0.0734\\
-0.1133	0.0733\\
-0.1136	0.0733\\
-0.1136	0.0732\\
-0.1139	0.0732\\
-0.1139	0.0731\\
-0.1142	0.0731\\
-0.1142	0.073\\
-0.1145	0.073\\
-0.1146	0.0729\\
-0.1148	0.0729\\
-0.1149	0.0728\\
-0.1152	0.0728\\
-0.1153	0.0727\\
-0.1155	0.0727\\
-0.1155	0.0726\\
-0.1158	0.0726\\
-0.1159	0.0725\\
-0.1161	0.0725\\
-0.1162	0.0724\\
-0.1165	0.0724\\
-0.1165	0.0723\\
-0.1168	0.0723\\
-0.1168	0.0722\\
-0.1171	0.0722\\
-0.1172	0.0721\\
-0.1174	0.0721\\
-0.1175	0.072\\
-0.1178	0.072\\
-0.1178	0.0719\\
-0.118	0.0719\\
-0.1181	0.0718\\
-0.1184	0.0718\\
-0.1184	0.0717\\
-0.1187	0.0717\\
-0.1188	0.0716\\
-0.119	0.0716\\
-0.1191	0.0715\\
-0.1193	0.0715\\
-0.1194	0.0714\\
-0.1196	0.0714\\
-0.1197	0.0713\\
-0.12	0.0713\\
-0.12	0.0712\\
-0.1202	0.0712\\
-0.1203	0.0711\\
-0.1206	0.0711\\
-0.1206	0.071\\
-0.1208	0.071\\
-0.1209	0.0709\\
-0.1212	0.0709\\
-0.1212	0.0708\\
-0.1215	0.0708\\
-0.1215	0.0707\\
-0.1218	0.0707\\
-0.1218	0.0706\\
-0.1221	0.0706\\
-0.1221	0.0705\\
-0.1224	0.0705\\
-0.1224	0.0704\\
-0.1227	0.0704\\
-0.1227	0.0703\\
-0.1229	0.0703\\
-0.123	0.0702\\
-0.1233	0.0702\\
-0.1233	0.0701\\
-0.1235	0.0701\\
-0.1236	0.07\\
-0.1238	0.07\\
-0.1239	0.0699\\
-0.1242	0.0699\\
-0.1242	0.0698\\
-0.1244	0.0698\\
-0.1245	0.0697\\
-0.1247	0.0697\\
-0.1248	0.0696\\
-0.125	0.0696\\
-0.125	0.0695\\
-0.1253	0.0695\\
-0.1253	0.0694\\
-0.1256	0.0694\\
-0.1257	0.0693\\
-0.1259	0.0693\\
-0.1259	0.0692\\
-0.1262	0.0692\\
-0.1262	0.0691\\
-0.1265	0.0691\\
-0.1265	0.069\\
-0.1267	0.069\\
-0.1268	0.0689\\
-0.127	0.0689\\
-0.1271	0.0688\\
-0.1273	0.0688\\
-0.1274	0.0687\\
-0.1276	0.0687\\
-0.1276	0.0686\\
-0.1279	0.0686\\
-0.1279	0.0685\\
-0.1282	0.0685\\
-0.1282	0.0684\\
-0.1284	0.0684\\
-0.1285	0.0683\\
-0.1287	0.0683\\
-0.1288	0.0682\\
-0.129	0.0682\\
-0.129	0.0681\\
-0.1293	0.0681\\
-0.1293	0.068\\
-0.1296	0.068\\
-0.1296	0.0679\\
-0.1298	0.0679\\
-0.1299	0.0678\\
-0.1301	0.0678\\
-0.1302	0.0677\\
-0.1304	0.0677\\
-0.1304	0.0676\\
-0.1306	0.0676\\
-0.1307	0.0675\\
-0.1309	0.0675\\
-0.131	0.0674\\
-0.1312	0.0674\\
-0.1313	0.0673\\
-0.1315	0.0673\\
-0.1315	0.0672\\
-0.1317	0.0672\\
-0.1318	0.0671\\
-0.132	0.0671\\
-0.1321	0.067\\
-0.1323	0.067\\
-0.1323	0.0669\\
-0.1326	0.0669\\
-0.1326	0.0668\\
-0.1328	0.0668\\
-0.1329	0.0667\\
-0.1331	0.0667\\
-0.1331	0.0666\\
-0.1333	0.0666\\
-0.1334	0.0665\\
-0.1336	0.0665\\
-0.1337	0.0664\\
-0.1339	0.0664\\
-0.1339	0.0663\\
-0.1341	0.0663\\
-0.1342	0.0662\\
-0.1344	0.0662\\
-0.1345	0.0661\\
-0.1347	0.0661\\
-0.1347	0.066\\
-0.1349	0.066\\
-0.135	0.0659\\
-0.1352	0.0659\\
-0.1352	0.0658\\
-0.1355	0.0658\\
-0.1355	0.0657\\
-0.1357	0.0657\\
-0.1357	0.0656\\
-0.136	0.0656\\
-0.136	0.0655\\
-0.1362	0.0655\\
-0.1363	0.0654\\
-0.1365	0.0654\\
-0.1366	0.0653\\
-0.1367	0.0653\\
-0.1368	0.0652\\
-0.137	0.0652\\
-0.1371	0.0651\\
-0.1373	0.0651\\
-0.1373	0.065\\
-0.1375	0.065\\
-0.1376	0.0649\\
-0.1378	0.0649\\
-0.1378	0.0648\\
-0.138	0.0648\\
-0.1381	0.0647\\
-0.1383	0.0647\\
-0.1383	0.0646\\
-0.1385	0.0646\\
-0.1386	0.0645\\
-0.1388	0.0645\\
-0.1388	0.0644\\
-0.1391	0.0644\\
-0.1391	0.0643\\
-0.1393	0.0643\\
-0.1393	0.0642\\
-0.1395	0.0642\\
-0.1396	0.0641\\
-0.1398	0.0641\\
-0.1398	0.064\\
-0.1401	0.064\\
-0.1401	0.0639\\
-0.1403	0.0639\\
-0.1403	0.0638\\
-0.1405	0.0638\\
-0.1406	0.0637\\
-0.1408	0.0637\\
-0.1409	0.0636\\
-0.1411	0.0636\\
-0.1411	0.0635\\
-0.1413	0.0635\\
-0.1413	0.0634\\
-0.1415	0.0634\\
-0.1416	0.0633\\
-0.1418	0.0633\\
-0.1418	0.0632\\
-0.142	0.0632\\
-0.1421	0.0631\\
-0.1422	0.0631\\
-0.1423	0.063\\
-0.1425	0.063\\
-0.1426	0.0629\\
-0.1428	0.0629\\
-0.1428	0.0628\\
-0.143	0.0628\\
-0.1431	0.0627\\
-0.1432	0.0627\\
-0.1433	0.0626\\
-0.1435	0.0626\\
-0.1435	0.0625\\
-0.1437	0.0625\\
-0.1438	0.0624\\
-0.144	0.0624\\
-0.144	0.0623\\
-0.1442	0.0623\\
-0.1442	0.0622\\
-0.1444	0.0622\\
-0.1445	0.0621\\
-0.1447	0.0621\\
-0.1447	0.062\\
-0.1449	0.062\\
-0.145	0.0619\\
-0.1451	0.0619\\
-0.1452	0.0618\\
-0.1454	0.0618\\
-0.1454	0.0617\\
-0.1456	0.0617\\
-0.1457	0.0616\\
-0.1459	0.0616\\
-0.1459	0.0615\\
-0.1461	0.0615\\
-0.1461	0.0614\\
-0.1463	0.0614\\
-0.1464	0.0613\\
-0.1466	0.0613\\
-0.1466	0.0612\\
-0.1468	0.0612\\
-0.1469	0.0611\\
-0.147	0.0611\\
-0.1471	0.061\\
-0.1473	0.061\\
-0.1473	0.0609\\
-0.1475	0.0609\\
-0.1476	0.0608\\
-0.1477	0.0608\\
-0.1478	0.0607\\
-0.148	0.0607\\
-0.148	0.0606\\
-0.1482	0.0606\\
-0.1482	0.0605\\
-0.1484	0.0605\\
-0.1485	0.0604\\
-0.1487	0.0604\\
-0.1487	0.0603\\
-0.1489	0.0603\\
-0.149	0.0602\\
-0.1491	0.0602\\
-0.1492	0.0601\\
-0.1493	0.0601\\
-0.1494	0.06\\
-0.1496	0.06\\
-0.1496	0.0599\\
-0.1498	0.0599\\
-0.1499	0.0598\\
-0.1501	0.0598\\
-0.1501	0.0597\\
-0.1503	0.0597\\
-0.1503	0.0596\\
-0.1505	0.0596\\
-0.1505	0.0595\\
-0.1507	0.0595\\
-0.1508	0.0594\\
-0.151	0.0594\\
-0.151	0.0593\\
-0.1512	0.0593\\
-0.1512	0.0592\\
-0.1514	0.0592\\
-0.1514	0.0591\\
-0.1516	0.0591\\
-0.1517	0.059\\
-0.1519	0.059\\
-0.1519	0.0589\\
-0.1521	0.0589\\
-0.1521	0.0588\\
-0.1523	0.0588\\
-0.1523	0.0587\\
-0.1525	0.0587\\
-0.1525	0.0586\\
-0.1527	0.0586\\
-0.1528	0.0585\\
-0.153	0.0585\\
-0.153	0.0584\\
-0.1532	0.0584\\
-0.1533	0.0583\\
-0.1534	0.0583\\
-0.1535	0.0582\\
-0.1536	0.0582\\
-0.1537	0.0581\\
-0.1538	0.0581\\
-0.1539	0.058\\
-0.1541	0.058\\
-0.1541	0.0579\\
-0.1543	0.0579\\
-0.1543	0.0578\\
-0.1545	0.0578\\
-0.1545	0.0577\\
-0.1547	0.0577\\
-0.1548	0.0576\\
-0.1549	0.0576\\
-0.155	0.0575\\
-0.1552	0.0575\\
-0.1552	0.0574\\
-0.1554	0.0574\\
-0.1554	0.0573\\
-0.1556	0.0573\\
-0.1556	0.0572\\
-0.1558	0.0572\\
-0.1558	0.0571\\
-0.156	0.0571\\
-0.1561	0.057\\
-0.1562	0.057\\
-0.1563	0.0569\\
-0.1565	0.0569\\
-0.1565	0.0568\\
-0.1566	0.0568\\
-0.1567	0.0567\\
-0.1569	0.0567\\
-0.1569	0.0566\\
-0.1571	0.0566\\
-0.1571	0.0565\\
-0.1573	0.0565\\
-0.1574	0.0564\\
-0.1575	0.0564\\
-0.1576	0.0563\\
-0.1578	0.0563\\
-0.1578	0.0562\\
-0.1579	0.0562\\
-0.158	0.0561\\
-0.1582	0.0561\\
-0.1582	0.056\\
-0.1584	0.056\\
-0.1584	0.0559\\
-0.1586	0.0559\\
-0.1587	0.0558\\
-0.1588	0.0558\\
-0.1588	0.0557\\
-0.159	0.0557\\
-0.159	0.0556\\
-0.1592	0.0556\\
-0.1593	0.0555\\
-0.1594	0.0555\\
-0.1595	0.0554\\
-0.1596	0.0554\\
-0.1597	0.0553\\
-0.1598	0.0553\\
-0.1599	0.0552\\
-0.16	0.0552\\
-0.1601	0.0551\\
-0.1603	0.0551\\
-0.1603	0.055\\
-0.1605	0.055\\
-0.1605	0.0549\\
-0.1607	0.0549\\
-0.1607	0.0548\\
-0.1609	0.0548\\
-0.161	0.0547\\
-0.1611	0.0547\\
-0.1612	0.0546\\
-0.1613	0.0546\\
-0.1613	0.0545\\
-0.1615	0.0545\\
-0.1616	0.0544\\
-0.1617	0.0544\\
-0.1618	0.0543\\
-0.1619	0.0543\\
-0.162	0.0542\\
-0.1621	0.0542\\
-0.1622	0.0541\\
-0.1623	0.0541\\
-0.1624	0.054\\
-0.1625	0.054\\
-0.1626	0.0539\\
-0.1627	0.0539\\
-0.1628	0.0538\\
-0.163	0.0538\\
-0.163	0.0537\\
-0.1632	0.0537\\
-0.1632	0.0536\\
-0.1634	0.0536\\
-0.1634	0.0535\\
-0.1635	0.0535\\
-0.1636	0.0534\\
-0.1638	0.0534\\
-0.1638	0.0533\\
-0.164	0.0533\\
-0.164	0.0532\\
-0.1642	0.0532\\
-0.1642	0.0531\\
-0.1644	0.0531\\
-0.1644	0.053\\
-0.1645	0.053\\
-0.1646	0.0529\\
-0.1648	0.0529\\
-0.1648	0.0528\\
-0.165	0.0528\\
-0.165	0.0527\\
-0.1652	0.0527\\
-0.1652	0.0526\\
-0.1654	0.0526\\
-0.1654	0.0525\\
-0.1656	0.0525\\
-0.1656	0.0524\\
-0.1658	0.0524\\
-0.1658	0.0523\\
-0.166	0.0523\\
-0.166	0.0522\\
-0.1662	0.0522\\
-0.1662	0.0521\\
-0.1664	0.0521\\
-0.1664	0.052\\
-0.1666	0.052\\
-0.1666	0.0519\\
-0.1667	0.0519\\
-0.1668	0.0518\\
-0.1669	0.0518\\
-0.167	0.0517\\
-0.1671	0.0517\\
-0.1672	0.0516\\
-0.1673	0.0516\\
-0.1674	0.0515\\
-0.1676	0.0515\\
-0.1676	0.0514\\
-0.1678	0.0514\\
-0.1678	0.0513\\
-0.1679	0.0513\\
-0.168	0.0512\\
-0.1681	0.0512\\
-0.1682	0.0511\\
-0.1683	0.0511\\
-0.1684	0.051\\
-0.1685	0.051\\
-0.1686	0.0509\\
-0.1687	0.0509\\
-0.1688	0.0508\\
-0.1689	0.0508\\
-0.169	0.0507\\
-0.1691	0.0507\\
-0.1691	0.0506\\
-0.1693	0.0506\\
-0.1693	0.0505\\
-0.1695	0.0505\\
-0.1695	0.0504\\
-0.1697	0.0504\\
-0.1697	0.0503\\
-0.1699	0.0503\\
-0.1699	0.0502\\
-0.1701	0.0502\\
-0.1701	0.0501\\
-0.1702	0.0501\\
-0.1703	0.05\\
-0.1704	0.05\\
-0.1705	0.0499\\
-0.1707	0.0499\\
-0.1707	0.0498\\
-0.1708	0.0498\\
-0.1709	0.0497\\
-0.1711	0.0497\\
-0.1711	0.0496\\
-0.1712	0.0496\\
-0.1713	0.0495\\
-0.1714	0.0495\\
-0.1715	0.0494\\
-0.1716	0.0494\\
-0.1716	0.0493\\
-0.1718	0.0493\\
-0.1719	0.0492\\
-0.172	0.0492\\
-0.172	0.0491\\
-0.1722	0.0491\\
-0.1722	0.049\\
-0.1724	0.049\\
-0.1724	0.0489\\
-0.1726	0.0489\\
-0.1726	0.0488\\
-0.1727	0.0488\\
-0.1728	0.0487\\
-0.1729	0.0487\\
-0.173	0.0486\\
-0.1731	0.0486\\
-0.1732	0.0485\\
-0.1733	0.0485\\
-0.1733	0.0484\\
-0.1735	0.0484\\
-0.1736	0.0483\\
-0.1737	0.0483\\
-0.1737	0.0482\\
-0.1739	0.0482\\
-0.1739	0.0481\\
-0.174	0.0481\\
-0.1741	0.048\\
-0.1743	0.048\\
-0.1743	0.0479\\
-0.1744	0.0479\\
-0.1745	0.0478\\
-0.1746	0.0478\\
-0.1747	0.0477\\
-0.1748	0.0477\\
-0.1748	0.0476\\
-0.175	0.0476\\
-0.175	0.0475\\
-0.1752	0.0475\\
-0.1752	0.0474\\
-0.1754	0.0474\\
-0.1754	0.0473\\
-0.1755	0.0473\\
-0.1756	0.0472\\
-0.1757	0.0472\\
-0.1758	0.0471\\
-0.1759	0.0471\\
-0.1759	0.047\\
-0.1761	0.047\\
-0.1762	0.0469\\
-0.1763	0.0469\\
-0.1763	0.0468\\
-0.1764	0.0468\\
-0.1765	0.0467\\
-0.1766	0.0467\\
-0.1767	0.0466\\
-0.1768	0.0466\\
-0.1769	0.0465\\
-0.177	0.0465\\
-0.1771	0.0464\\
-0.1772	0.0464\\
-0.1772	0.0463\\
-0.1774	0.0463\\
-0.1774	0.0462\\
-0.1776	0.0462\\
-0.1776	0.0461\\
-0.1777	0.0461\\
-0.1778	0.046\\
-0.1779	0.046\\
-0.178	0.0459\\
-0.1781	0.0459\\
-0.1781	0.0458\\
-0.1783	0.0458\\
-0.1783	0.0457\\
-0.1785	0.0457\\
-0.1785	0.0456\\
-0.1786	0.0456\\
-0.1787	0.0455\\
-0.1788	0.0455\\
-0.1789	0.0454\\
-0.179	0.0454\\
-0.179	0.0453\\
-0.1792	0.0453\\
-0.1792	0.0452\\
-0.1794	0.0452\\
-0.1794	0.0451\\
-0.1795	0.0451\\
-0.1796	0.045\\
-0.1797	0.045\\
-0.1797	0.0449\\
-0.1799	0.0449\\
-0.1799	0.0448\\
-0.1801	0.0448\\
-0.1801	0.0447\\
-0.1802	0.0447\\
-0.1803	0.0446\\
-0.1804	0.0446\\
-0.1805	0.0445\\
-0.1806	0.0445\\
-0.1806	0.0444\\
-0.1808	0.0444\\
-0.1808	0.0443\\
-0.181	0.0443\\
-0.181	0.0442\\
-0.1811	0.0442\\
-0.1812	0.0441\\
-0.1813	0.0441\\
-0.1813	0.044\\
-0.1815	0.044\\
-0.1816	0.0439\\
-0.1817	0.0439\\
-0.1817	0.0438\\
-0.1818	0.0438\\
-0.1819	0.0437\\
-0.182	0.0437\\
-0.182	0.0436\\
-0.1822	0.0436\\
-0.1823	0.0435\\
-0.1824	0.0435\\
-0.1824	0.0434\\
-0.1825	0.0434\\
-0.1826	0.0433\\
-0.1827	0.0433\\
-0.1827	0.0432\\
-0.1829	0.0432\\
-0.1829	0.0431\\
-0.1831	0.0431\\
-0.1831	0.043\\
-0.1832	0.043\\
-0.1833	0.0429\\
-0.1834	0.0429\\
-0.1834	0.0428\\
-0.1836	0.0428\\
-0.1836	0.0427\\
-0.1838	0.0427\\
-0.1838	0.0426\\
-0.1839	0.0426\\
-0.184	0.0425\\
-0.1841	0.0425\\
-0.1841	0.0424\\
-0.1843	0.0424\\
-0.1843	0.0423\\
-0.1844	0.0423\\
-0.1845	0.0422\\
-0.1846	0.0422\\
-0.1847	0.0421\\
-0.1848	0.0421\\
-0.1848	0.042\\
-0.185	0.042\\
-0.185	0.0419\\
-0.1851	0.0419\\
-0.1852	0.0418\\
-0.1853	0.0418\\
-0.1853	0.0417\\
-0.1855	0.0417\\
-0.1855	0.0416\\
-0.1857	0.0416\\
-0.1857	0.0415\\
-0.1858	0.0415\\
-0.1859	0.0414\\
-0.186	0.0414\\
-0.186	0.0413\\
-0.1862	0.0413\\
-0.1862	0.0412\\
-0.1863	0.0412\\
-0.1864	0.0411\\
-0.1865	0.0411\\
-0.1865	0.041\\
-0.1866	0.041\\
-0.1867	0.0409\\
-0.1869	0.0409\\
-0.1869	0.0408\\
-0.187	0.0408\\
-0.1871	0.0407\\
-0.1872	0.0407\\
-0.1872	0.0406\\
-0.1873	0.0406\\
-0.1874	0.0405\\
-0.1875	0.0405\\
-0.1876	0.0404\\
-0.1877	0.0404\\
-0.1877	0.0403\\
-0.1878	0.0403\\
-0.1879	0.0402\\
-0.188	0.0402\\
-0.188	0.0401\\
-0.1882	0.0401\\
-0.1882	0.04\\
-0.1884	0.04\\
-0.1884	0.0399\\
-0.1885	0.0399\\
-0.1886	0.0398\\
-0.1887	0.0398\\
-0.1887	0.0397\\
-0.1889	0.0397\\
-0.1889	0.0396\\
-0.189	0.0396\\
-0.1891	0.0395\\
-0.1892	0.0395\\
-0.1892	0.0394\\
-0.1894	0.0394\\
-0.1894	0.0393\\
-0.1895	0.0393\\
-0.1896	0.0392\\
-0.1897	0.0392\\
-0.1897	0.0391\\
-0.1898	0.0391\\
-0.1899	0.039\\
-0.19	0.039\\
-0.1901	0.0389\\
-0.1902	0.0389\\
-0.1902	0.0388\\
-0.1903	0.0388\\
-0.1904	0.0387\\
-0.1905	0.0387\\
-0.1905	0.0386\\
-0.1907	0.0386\\
-0.1907	0.0385\\
-0.1908	0.0385\\
-0.1909	0.0384\\
-0.191	0.0384\\
-0.191	0.0383\\
-0.1912	0.0383\\
-0.1912	0.0382\\
-0.1913	0.0382\\
-0.1914	0.0381\\
-0.1915	0.0381\\
-0.1915	0.038\\
-0.1916	0.038\\
-0.1917	0.0379\\
-0.1918	0.0379\\
-0.1919	0.0378\\
-0.192	0.0378\\
-0.192	0.0377\\
-0.1921	0.0377\\
-0.1922	0.0376\\
-0.1923	0.0376\\
-0.1923	0.0375\\
-0.1925	0.0375\\
-0.1925	0.0374\\
-0.1926	0.0374\\
-0.1927	0.0373\\
-0.1928	0.0373\\
-0.1928	0.0372\\
-0.193	0.0372\\
-0.193	0.0371\\
-0.1931	0.0371\\
-0.1932	0.037\\
-0.1933	0.037\\
-0.1933	0.0369\\
-0.1934	0.0369\\
-0.1935	0.0368\\
-0.1936	0.0368\\
-0.1937	0.0367\\
-0.1938	0.0367\\
-0.1938	0.0366\\
-0.1939	0.0366\\
-0.194	0.0365\\
-0.1941	0.0365\\
-0.1941	0.0364\\
-0.1942	0.0364\\
-0.1943	0.0363\\
-0.1944	0.0363\\
-0.1944	0.0362\\
-0.1945	0.0362\\
-0.1946	0.0361\\
-0.1947	0.0361\\
-0.1948	0.036\\
-0.1949	0.036\\
-0.1949	0.0359\\
-0.195	0.0359\\
-0.1951	0.0358\\
-0.1952	0.0358\\
-0.1952	0.0357\\
-0.1954	0.0357\\
-0.1954	0.0356\\
-0.1955	0.0356\\
-0.1956	0.0355\\
-0.1957	0.0355\\
-0.1957	0.0354\\
-0.1959	0.0354\\
-0.1959	0.0353\\
-0.196	0.0353\\
-0.196	0.0352\\
-0.1961	0.0352\\
-0.1962	0.0351\\
-0.1963	0.0351\\
-0.1963	0.035\\
-0.1965	0.035\\
-0.1965	0.0349\\
-0.1966	0.0349\\
-0.1967	0.0348\\
-0.1968	0.0348\\
-0.1968	0.0347\\
-0.197	0.0347\\
-0.197	0.0346\\
-0.1971	0.0346\\
-0.1971	0.0345\\
-0.1972	0.0345\\
-0.1973	0.0344\\
-0.1974	0.0344\\
-0.1974	0.0343\\
-0.1976	0.0343\\
-0.1976	0.0342\\
-0.1977	0.0342\\
-0.1978	0.0341\\
-0.1979	0.0341\\
-0.1979	0.034\\
-0.198	0.034\\
-0.1981	0.0339\\
-0.1982	0.0339\\
-0.1982	0.0338\\
-0.1983	0.0338\\
-0.1984	0.0337\\
-0.1985	0.0337\\
-0.1985	0.0336\\
-0.1987	0.0336\\
-0.1987	0.0335\\
-0.1988	0.0335\\
-0.199	0.0333\\
-0.1991	0.0333\\
-0.1992	0.0332\\
-0.1993	0.0332\\
-0.1993	0.0331\\
-0.1994	0.0331\\
-0.1995	0.033\\
-0.1996	0.033\\
-0.1996	0.0329\\
-0.1998	0.0329\\
-0.1998	0.0328\\
-0.1999	0.0328\\
-0.1999	0.0327\\
-0.2	0.0327\\
-0.2001	0.0326\\
-0.2002	0.0326\\
-0.2002	0.0325\\
-0.2003	0.0325\\
-0.2004	0.0324\\
-0.2005	0.0324\\
-0.2005	0.0323\\
-0.2007	0.0323\\
-0.2007	0.0322\\
-0.2008	0.0322\\
-0.2009	0.0321\\
-0.201	0.0321\\
-0.201	0.032\\
-0.2011	0.032\\
-0.2011	0.0319\\
-0.2013	0.0319\\
-0.2013	0.0318\\
-0.2014	0.0318\\
-0.2014	0.0317\\
-0.2016	0.0317\\
-0.2016	0.0316\\
-0.2017	0.0316\\
-0.2018	0.0315\\
-0.2019	0.0315\\
-0.2019	0.0314\\
-0.202	0.0314\\
-0.2021	0.0313\\
-0.2022	0.0313\\
-0.2022	0.0312\\
-0.2023	0.0312\\
-0.2023	0.0311\\
-0.2025	0.0311\\
-0.2025	0.031\\
-0.2026	0.031\\
-0.2027	0.0309\\
-0.2028	0.0309\\
-0.2028	0.0308\\
-0.2029	0.0308\\
-0.2029	0.0307\\
-0.2031	0.0307\\
-0.2031	0.0306\\
-0.2032	0.0306\\
-0.2033	0.0305\\
-0.2034	0.0305\\
-0.2034	0.0304\\
-0.2035	0.0304\\
-0.2036	0.0303\\
-0.2037	0.0303\\
-0.2037	0.0302\\
-0.2038	0.0302\\
-0.2038	0.0301\\
-0.204	0.0301\\
-0.204	0.03\\
-0.2041	0.03\\
-0.2042	0.0299\\
-0.2043	0.0299\\
-0.2043	0.0298\\
-0.2044	0.0298\\
-0.2044	0.0297\\
-0.2046	0.0297\\
-0.2046	0.0296\\
-0.2047	0.0296\\
-0.2048	0.0295\\
-0.2049	0.0295\\
-0.2049	0.0294\\
-0.205	0.0294\\
-0.2051	0.0293\\
-0.2052	0.0293\\
-0.2052	0.0292\\
-0.2053	0.0292\\
-0.2053	0.0291\\
-0.2055	0.0291\\
-0.2055	0.029\\
-0.2056	0.029\\
-0.2058	0.0288\\
-0.2059	0.0288\\
-0.2059	0.0287\\
-0.206	0.0287\\
-0.2061	0.0286\\
-0.2062	0.0286\\
-0.2062	0.0285\\
-0.2063	0.0285\\
-0.2064	0.0284\\
-0.2065	0.0284\\
-0.2065	0.0283\\
-0.2066	0.0283\\
-0.2067	0.0282\\
-0.2068	0.0282\\
-0.2068	0.0281\\
-0.2069	0.0281\\
-0.2069	0.028\\
-0.2071	0.028\\
-0.2071	0.0279\\
-0.2072	0.0279\\
-0.2073	0.0278\\
-0.2074	0.0278\\
-0.2074	0.0277\\
-0.2075	0.0277\\
-0.2075	0.0276\\
-0.2076	0.0276\\
-0.2077	0.0275\\
-0.2078	0.0275\\
-0.2078	0.0274\\
-0.2079	0.0274\\
-0.208	0.0273\\
-0.2081	0.0273\\
-0.2081	0.0272\\
-0.2082	0.0272\\
-0.2083	0.0271\\
-0.2084	0.0271\\
-0.2084	0.027\\
-0.2085	0.027\\
-0.2085	0.0269\\
-0.2087	0.0269\\
-0.2087	0.0268\\
-0.2088	0.0268\\
-0.2088	0.0267\\
-0.2089	0.0267\\
-0.209	0.0266\\
-0.2091	0.0266\\
-0.2091	0.0265\\
-0.2092	0.0265\\
-0.2093	0.0264\\
-0.2094	0.0264\\
-0.2094	0.0263\\
-0.2095	0.0263\\
-0.2096	0.0262\\
-0.2097	0.0262\\
-0.2097	0.0261\\
-0.2098	0.0261\\
-0.2098	0.026\\
-0.21	0.026\\
-0.21	0.0259\\
-0.2101	0.0259\\
-0.2101	0.0258\\
-0.2102	0.0258\\
-0.2103	0.0257\\
-0.2104	0.0257\\
-0.2104	0.0256\\
-0.2105	0.0256\\
-0.2106	0.0255\\
-0.2107	0.0255\\
-0.2107	0.0254\\
-0.2108	0.0254\\
-0.211	0.0252\\
-0.2111	0.0252\\
-0.2111	0.0251\\
-0.2112	0.0251\\
-0.2113	0.025\\
-0.2114	0.025\\
-0.2114	0.0249\\
-0.2115	0.0249\\
-0.2117	0.0247\\
-0.2118	0.0247\\
-0.2118	0.0246\\
-0.2119	0.0246\\
-0.212	0.0245\\
-0.2121	0.0245\\
-0.2121	0.0244\\
-0.2122	0.0244\\
-0.2124	0.0242\\
-0.2125	0.0242\\
-0.2125	0.0241\\
-0.2126	0.0241\\
-0.2127	0.024\\
-0.2128	0.024\\
-0.2128	0.0239\\
-0.2129	0.0239\\
-0.2129	0.0238\\
-0.2131	0.0238\\
-0.2131	0.0237\\
-0.2132	0.0237\\
-0.2132	0.0236\\
-0.2133	0.0236\\
-0.2133	0.0235\\
-0.2135	0.0235\\
-0.2135	0.0234\\
-0.2136	0.0234\\
-0.2136	0.0233\\
-0.2138	0.0233\\
-0.2138	0.0232\\
-0.2139	0.0232\\
-0.2139	0.0231\\
-0.214	0.0231\\
-0.2141	0.023\\
-0.2142	0.023\\
-0.2142	0.0229\\
-0.2143	0.0229\\
-0.2143	0.0228\\
-0.2144	0.0228\\
-0.2145	0.0227\\
-0.2146	0.0227\\
-0.2146	0.0226\\
-0.2147	0.0226\\
-0.2149	0.0224\\
-0.215	0.0224\\
-0.215	0.0223\\
-0.2151	0.0223\\
-0.2153	0.0221\\
-0.2154	0.0221\\
-0.2154	0.022\\
-0.2155	0.022\\
-0.2156	0.0219\\
-0.2157	0.0219\\
-0.2157	0.0218\\
-0.2158	0.0218\\
-0.2158	0.0217\\
-0.2159	0.0217\\
-0.216	0.0216\\
-0.2161	0.0216\\
-0.2161	0.0215\\
-0.2162	0.0215\\
-0.2162	0.0214\\
-0.2164	0.0214\\
-0.2164	0.0213\\
-0.2165	0.0213\\
-0.2165	0.0212\\
-0.2166	0.0212\\
-0.2167	0.0211\\
-0.2168	0.0211\\
-0.2168	0.021\\
-0.2169	0.021\\
-0.2169	0.0209\\
-0.217	0.0209\\
-0.2171	0.0208\\
-0.2172	0.0208\\
-0.2172	0.0207\\
-0.2173	0.0207\\
-0.2174	0.0206\\
-0.2175	0.0206\\
-0.2175	0.0205\\
-0.2176	0.0205\\
-0.2176	0.0204\\
-0.2177	0.0204\\
};
\addplot [plotstyle1]
  table[row sep=crcr]{%
-0.2177	0.0204\\
-0.2179	0.0202\\
-0.218	0.0202\\
-0.218	0.0201\\
-0.2181	0.0201\\
-0.2183	0.0199\\
-0.2184	0.0199\\
-0.2184	0.0198\\
-0.2185	0.0198\\
-0.2187	0.0196\\
-0.2188	0.0196\\
-0.2188	0.0195\\
-0.2189	0.0195\\
-0.2189	0.0194\\
-0.219	0.0194\\
-0.2191	0.0193\\
-0.2192	0.0193\\
-0.2192	0.0192\\
-0.2193	0.0192\\
-0.2193	0.0191\\
-0.2195	0.0191\\
-0.2195	0.019\\
-0.2196	0.019\\
-0.2196	0.0189\\
-0.2197	0.0189\\
-0.2197	0.0188\\
-0.2199	0.0188\\
-0.2199	0.0187\\
-0.22	0.0187\\
-0.22	0.0186\\
-0.2201	0.0186\\
-0.2201	0.0185\\
-0.2203	0.0185\\
-0.2203	0.0184\\
-0.2204	0.0184\\
-0.2204	0.0183\\
-0.2205	0.0183\\
-0.2205	0.0182\\
-0.2206	0.0182\\
-0.2207	0.0181\\
-0.2208	0.0181\\
-0.2208	0.018\\
-0.2209	0.018\\
-0.2211	0.0178\\
-0.2212	0.0178\\
-0.2212	0.0177\\
-0.2213	0.0177\\
-0.2213	0.0176\\
-0.2214	0.0176\\
-0.2216	0.0174\\
-0.2217	0.0174\\
-0.2217	0.0173\\
-0.2218	0.0173\\
-0.2218	0.0172\\
-0.2219	0.0172\\
-0.222	0.0171\\
-0.2221	0.0171\\
-0.2221	0.017\\
-0.2222	0.017\\
-0.2222	0.0169\\
-0.2223	0.0169\\
-0.2224	0.0168\\
-0.2225	0.0168\\
-0.2225	0.0167\\
-0.2226	0.0167\\
-0.2226	0.0166\\
-0.2227	0.0166\\
-0.2228	0.0165\\
-0.2229	0.0165\\
-0.2229	0.0164\\
-0.223	0.0164\\
-0.223	0.0163\\
-0.2231	0.0163\\
-0.2233	0.0161\\
-0.2234	0.0161\\
-0.2234	0.016\\
-0.2235	0.016\\
-0.2237	0.0158\\
-0.2238	0.0158\\
-0.2238	0.0157\\
-0.2239	0.0157\\
-0.2239	0.0156\\
-0.224	0.0156\\
-0.2242	0.0154\\
-0.2243	0.0154\\
-0.2243	0.0153\\
-0.2244	0.0153\\
-0.2244	0.0152\\
-0.2245	0.0152\\
-0.2246	0.0151\\
-0.2247	0.0151\\
-0.2247	0.015\\
-0.2248	0.015\\
-0.2248	0.0149\\
-0.2249	0.0149\\
-0.2249	0.0148\\
-0.225	0.0148\\
-0.2251	0.0147\\
-0.2252	0.0147\\
-0.2252	0.0146\\
-0.2253	0.0146\\
-0.2253	0.0145\\
-0.2254	0.0145\\
-0.2254	0.0144\\
-0.2256	0.0144\\
-0.2256	0.0143\\
-0.2257	0.0143\\
-0.2257	0.0142\\
-0.2258	0.0142\\
-0.2258	0.0141\\
-0.2259	0.0141\\
-0.226	0.014\\
-0.2261	0.014\\
-0.2261	0.0139\\
-0.2262	0.0139\\
-0.2262	0.0138\\
-0.2263	0.0138\\
-0.2265	0.0136\\
-0.2266	0.0136\\
-0.2266	0.0135\\
-0.2267	0.0135\\
-0.2267	0.0134\\
-0.2268	0.0134\\
-0.227	0.0132\\
-0.2271	0.0132\\
-0.2271	0.0131\\
-0.2272	0.0131\\
-0.2272	0.013\\
-0.2273	0.013\\
-0.2275	0.0128\\
-0.2276	0.0128\\
-0.2276	0.0127\\
-0.2277	0.0127\\
-0.2277	0.0126\\
-0.2278	0.0126\\
-0.2278	0.0125\\
-0.228	0.0125\\
-0.228	0.0124\\
-0.2281	0.0124\\
-0.2281	0.0123\\
-0.2282	0.0123\\
-0.2282	0.0122\\
-0.2283	0.0122\\
-0.2285	0.012\\
-0.2286	0.012\\
-0.2286	0.0119\\
-0.2287	0.0119\\
-0.2287	0.0118\\
-0.2288	0.0118\\
-0.229	0.0116\\
-0.2291	0.0116\\
-0.2291	0.0115\\
-0.2292	0.0115\\
-0.2292	0.0114\\
-0.2293	0.0114\\
-0.2295	0.0112\\
-0.2296	0.0112\\
-0.2296	0.0111\\
-0.2297	0.0111\\
-0.2297	0.011\\
-0.2298	0.011\\
-0.2298	0.0109\\
-0.2299	0.0109\\
-0.2301	0.0107\\
-0.2302	0.0107\\
-0.2302	0.0106\\
-0.2303	0.0106\\
-0.2303	0.0105\\
-0.2304	0.0105\\
-0.2304	0.0104\\
-0.2305	0.0104\\
-0.2306	0.0103\\
-0.2307	0.0103\\
-0.2307	0.0102\\
-0.2308	0.0102\\
-0.2308	0.0101\\
-0.2309	0.0101\\
-0.2309	0.01\\
-0.231	0.01\\
-0.2311	0.0099\\
-0.2312	0.0099\\
-0.2312	0.0098\\
-0.2313	0.0098\\
-0.2313	0.0097\\
-0.2314	0.0097\\
-0.2314	0.0096\\
-0.2315	0.0096\\
-0.2315	0.0095\\
-0.2316	0.0095\\
-0.2317	0.0094\\
-0.2318	0.0094\\
-0.2318	0.0093\\
-0.2319	0.0093\\
-0.2319	0.0092\\
-0.232	0.0092\\
-0.232	0.0091\\
-0.2321	0.0091\\
-0.2323	0.0089\\
-0.2324	0.0089\\
-0.2324	0.0088\\
-0.2325	0.0088\\
-0.2325	0.0087\\
-0.2326	0.0087\\
-0.2326	0.0086\\
-0.2327	0.0086\\
-0.233	0.0083\\
-0.2331	0.0083\\
-0.2331	0.0082\\
-0.2332	0.0082\\
-0.2332	0.0081\\
-0.2333	0.0081\\
-0.2333	0.008\\
-0.2335	0.008\\
-0.2335	0.0079\\
-0.2336	0.0079\\
-0.2336	0.0078\\
-0.2337	0.0078\\
-0.2337	0.0077\\
-0.2338	0.0077\\
-0.2338	0.0076\\
-0.2339	0.0076\\
-0.2339	0.0075\\
-0.2341	0.0075\\
-0.2341	0.0074\\
-0.2342	0.0074\\
-0.2342	0.0073\\
-0.2343	0.0073\\
-0.2343	0.0072\\
-0.2344	0.0072\\
-0.2344	0.0071\\
-0.2345	0.0071\\
-0.2347	0.0069\\
-0.2348	0.0069\\
-0.2348	0.0068\\
-0.2349	0.0068\\
-0.2349	0.0067\\
-0.235	0.0067\\
-0.235	0.0066\\
-0.2351	0.0066\\
-0.2351	0.0065\\
-0.2352	0.0065\\
-0.2355	0.0062\\
-0.2356	0.0062\\
-0.2356	0.0061\\
-0.2357	0.0061\\
-0.2357	0.006\\
-0.2358	0.006\\
-0.2361	0.0057\\
-0.2362	0.0057\\
-0.2362	0.0056\\
-0.2363	0.0056\\
-0.2363	0.0055\\
-0.2364	0.0055\\
-0.2364	0.0054\\
-0.2365	0.0054\\
-0.2365	0.0053\\
-0.2367	0.0053\\
-0.2367	0.0052\\
-0.2368	0.0052\\
-0.2368	0.0051\\
-0.2369	0.0051\\
-0.2369	0.005\\
-0.237	0.005\\
-0.237	0.0049\\
-0.2371	0.0049\\
-0.2375	0.0045\\
-0.2376	0.0045\\
-0.2376	0.0044\\
-0.2377	0.0044\\
-0.2377	0.0043\\
-0.2378	0.0043\\
-0.2378	0.0042\\
-0.2379	0.0042\\
-0.2382	0.0039\\
-0.2383	0.0039\\
-0.2383	0.0038\\
-0.2384	0.0038\\
-0.2384	0.0037\\
-0.2385	0.0037\\
-0.2385	0.0036\\
-0.2386	0.0036\\
-0.2386	0.0035\\
-0.2387	0.0035\\
-0.2387	0.0034\\
-0.2388	0.0034\\
-0.239	0.0032\\
-0.2391	0.0032\\
-0.2391	0.0031\\
-0.2392	0.0031\\
-0.2392	0.003\\
-0.2393	0.003\\
-0.2393	0.0029\\
-0.2394	0.0029\\
-0.2394	0.0028\\
-0.2395	0.0028\\
-0.2395	0.0027\\
-0.2397	0.0027\\
-0.2397	0.0026\\
-0.2398	0.0026\\
-0.2398	0.0025\\
-0.2399	0.0025\\
-0.2399	0.0024\\
-0.24	0.0024\\
-0.24	0.0023\\
-0.2401	0.0023\\
-0.2401	0.0022\\
-0.2402	0.0022\\
-0.2402	0.0021\\
-0.2403	0.0021\\
-0.2406	0.0018\\
-0.2407	0.0018\\
-0.2407	0.0017\\
-0.2408	0.0017\\
-0.2408	0.0016\\
-0.2409	0.0016\\
-0.2409	0.0015\\
-0.241	0.0015\\
-0.241	0.0014\\
-0.2411	0.0014\\
-0.2415	0.001\\
-0.2416	0.001\\
-0.2416	0.0009\\
-0.2417	0.0009\\
-0.2417	0.0008\\
-0.2418	0.0008\\
-0.2418	0.0007\\
-0.2419	0.0007\\
-0.2419	0.0006\\
-0.242	0.0006\\
-0.242	0.0005\\
-0.2421	0.0005\\
-0.2424	0.0002\\
-0.2425	0.0002\\
-0.2425	0.0001\\
-0.2426	0.0001\\
-0.2426	-0\\
-0.2427	-0\\
-0.2427	-0.0001\\
-0.2428	-0.0001\\
-0.2428	-0.0002\\
-0.2429	-0.0002\\
-0.2429	-0.0003\\
-0.243	-0.0003\\
-0.243	-0.0004\\
-0.2431	-0.0004\\
-0.2433	-0.0006\\
-0.2434	-0.0006\\
-0.2434	-0.0007\\
-0.2436	-0.0009\\
-0.2437	-0.0009\\
-0.2437	-0.001\\
-0.2438	-0.001\\
-0.2438	-0.0011\\
-0.2439	-0.0011\\
-0.2439	-0.0012\\
-0.244	-0.0012\\
-0.244	-0.0013\\
-0.2441	-0.0013\\
-0.2441	-0.0014\\
-0.2442	-0.0014\\
-0.2444	-0.0016\\
-0.2445	-0.0016\\
-0.2445	-0.0017\\
-0.2446	-0.0017\\
-0.2446	-0.0018\\
-0.2447	-0.0018\\
-0.2447	-0.0019\\
-0.2448	-0.0019\\
-0.2448	-0.002\\
-0.2449	-0.002\\
-0.2449	-0.0021\\
-0.245	-0.0021\\
-0.245	-0.0022\\
-0.2451	-0.0022\\
-0.2457	-0.0028\\
-0.2458	-0.0028\\
-0.2458	-0.0029\\
-0.2459	-0.0029\\
-0.2459	-0.003\\
-0.246	-0.003\\
-0.246	-0.0031\\
-0.2461	-0.0031\\
-0.2461	-0.0032\\
-0.2462	-0.0032\\
-0.2462	-0.0033\\
-0.2463	-0.0033\\
-0.2463	-0.0034\\
-0.2464	-0.0034\\
-0.2464	-0.0035\\
-0.2465	-0.0035\\
-0.2465	-0.0036\\
-0.2466	-0.0036\\
-0.2466	-0.0037\\
-0.2467	-0.0037\\
-0.247	-0.004\\
-0.2471	-0.004\\
-0.2471	-0.0041\\
-0.2472	-0.0041\\
-0.2472	-0.0042\\
-0.2473	-0.0042\\
-0.2473	-0.0043\\
-0.2474	-0.0043\\
-0.2474	-0.0044\\
-0.2475	-0.0044\\
-0.2475	-0.0045\\
-0.2476	-0.0045\\
-0.2476	-0.0046\\
-0.2477	-0.0046\\
-0.2477	-0.0047\\
-0.2478	-0.0047\\
-0.2478	-0.0048\\
-0.2479	-0.0048\\
-0.2479	-0.0049\\
-0.248	-0.0049\\
-0.2486	-0.0055\\
-0.2487	-0.0055\\
-0.2487	-0.0056\\
-0.2488	-0.0056\\
-0.2488	-0.0057\\
-0.2489	-0.0057\\
-0.2489	-0.0058\\
-0.249	-0.0058\\
-0.249	-0.0059\\
-0.2491	-0.0059\\
-0.2491	-0.006\\
-0.2492	-0.006\\
-0.2492	-0.0061\\
-0.2493	-0.0061\\
-0.2493	-0.0062\\
-0.2494	-0.0062\\
-0.2494	-0.0063\\
-0.2495	-0.0063\\
-0.2495	-0.0064\\
-0.2496	-0.0064\\
-0.2496	-0.0065\\
-0.2497	-0.0065\\
-0.2505	-0.0073\\
-0.2506	-0.0073\\
-0.2506	-0.0074\\
-0.2507	-0.0074\\
-0.2507	-0.0075\\
-0.2508	-0.0075\\
-0.2508	-0.0076\\
-0.2509	-0.0076\\
-0.2509	-0.0077\\
-0.251	-0.0077\\
-0.251	-0.0078\\
-0.2511	-0.0078\\
-0.2511	-0.0079\\
-0.2512	-0.0079\\
-0.2512	-0.008\\
-0.2513	-0.008\\
-0.2513	-0.0081\\
-0.2514	-0.0081\\
-0.2514	-0.0082\\
-0.2515	-0.0082\\
-0.2515	-0.0083\\
-0.2516	-0.0083\\
-0.2516	-0.0084\\
-0.2517	-0.0084\\
-0.2517	-0.0085\\
-0.2518	-0.0085\\
-0.2518	-0.0086\\
-0.2519	-0.0086\\
-0.2519	-0.0087\\
-0.252	-0.0087\\
-0.252	-0.0088\\
-0.2521	-0.0088\\
-0.2521	-0.0089\\
-0.2522	-0.0089\\
-0.2522	-0.009\\
-0.2523	-0.009\\
-0.2523	-0.0091\\
-0.2524	-0.0091\\
-0.2524	-0.0092\\
-0.2525	-0.0092\\
-0.2534	-0.0101\\
-0.2535	-0.0101\\
-0.2535	-0.0102\\
-0.2536	-0.0102\\
-0.2536	-0.0103\\
-0.2537	-0.0103\\
-0.2537	-0.0104\\
-0.2539	-0.0106\\
-0.254	-0.0106\\
-0.254	-0.0107\\
-0.2541	-0.0107\\
-0.2541	-0.0108\\
-0.2542	-0.0108\\
-0.2542	-0.0109\\
-0.2543	-0.0109\\
-0.2543	-0.011\\
-0.2544	-0.011\\
-0.2544	-0.0111\\
-0.2545	-0.0111\\
-0.2545	-0.0112\\
-0.2546	-0.0112\\
-0.2546	-0.0113\\
-0.2547	-0.0113\\
-0.2547	-0.0114\\
-0.2548	-0.0114\\
-0.2548	-0.0115\\
-0.2549	-0.0115\\
-0.2549	-0.0116\\
-0.255	-0.0116\\
-0.255	-0.0117\\
-0.2551	-0.0117\\
-0.2551	-0.0118\\
-0.2552	-0.0118\\
-0.2552	-0.0119\\
-0.2553	-0.0119\\
-0.2553	-0.012\\
-0.2554	-0.012\\
-0.2554	-0.0121\\
-0.2555	-0.0121\\
-0.2555	-0.0122\\
-0.2556	-0.0122\\
-0.2556	-0.0123\\
-0.2557	-0.0123\\
-0.2557	-0.0124\\
-0.2558	-0.0124\\
-0.2558	-0.0125\\
-0.2559	-0.0125\\
-0.2559	-0.0126\\
-0.256	-0.0126\\
-0.256	-0.0127\\
-0.2561	-0.0127\\
-0.2561	-0.0128\\
-0.2562	-0.0128\\
-0.2562	-0.0129\\
-0.2563	-0.0129\\
-0.2563	-0.013\\
-0.2564	-0.013\\
-0.2564	-0.0131\\
-0.2565	-0.0131\\
-0.2565	-0.0132\\
-0.2566	-0.0132\\
-0.2566	-0.0133\\
-0.2567	-0.0133\\
-0.2567	-0.0134\\
-0.2568	-0.0134\\
-0.2568	-0.0135\\
-0.2569	-0.0135\\
-0.2569	-0.0136\\
-0.257	-0.0136\\
-0.257	-0.0137\\
-0.2571	-0.0137\\
-0.2571	-0.0138\\
-0.2572	-0.0138\\
-0.2572	-0.0139\\
-0.2573	-0.0139\\
-0.2573	-0.014\\
-0.2574	-0.014\\
-0.2574	-0.0141\\
-0.2575	-0.0141\\
-0.2575	-0.0142\\
-0.2576	-0.0142\\
-0.2576	-0.0143\\
-0.2577	-0.0143\\
-0.2577	-0.0144\\
-0.2578	-0.0144\\
-0.2578	-0.0145\\
-0.2579	-0.0145\\
-0.2579	-0.0146\\
-0.2582	-0.0149\\
-0.2583	-0.0149\\
-0.2583	-0.015\\
-0.2588	-0.0155\\
-0.2588	-0.0156\\
-0.2589	-0.0156\\
-0.2589	-0.0157\\
-0.259	-0.0157\\
-0.259	-0.0158\\
-0.2591	-0.0158\\
-0.2592	-0.0159\\
-0.2592	-0.016\\
-0.2593	-0.016\\
-0.2593	-0.0161\\
-0.2594	-0.0161\\
-0.2594	-0.0162\\
-0.2595	-0.0162\\
-0.2595	-0.0163\\
-0.2596	-0.0163\\
-0.2596	-0.0164\\
-0.2597	-0.0164\\
-0.2597	-0.0165\\
-0.2598	-0.0165\\
-0.2598	-0.0166\\
-0.2599	-0.0166\\
-0.2599	-0.0167\\
-0.26	-0.0167\\
-0.26	-0.0168\\
-0.2601	-0.0168\\
-0.2601	-0.0169\\
-0.2602	-0.0169\\
-0.2602	-0.017\\
-0.2603	-0.017\\
-0.2603	-0.0171\\
-0.2604	-0.0171\\
-0.2604	-0.0172\\
-0.2605	-0.0172\\
-0.2605	-0.0173\\
-0.2606	-0.0173\\
-0.2606	-0.0174\\
-0.2607	-0.0174\\
-0.2607	-0.0175\\
-0.2608	-0.0175\\
-0.2608	-0.0176\\
-0.261	-0.0178\\
-0.2611	-0.0178\\
-0.2611	-0.0179\\
-0.2615	-0.0183\\
-0.2615	-0.0184\\
-0.2616	-0.0184\\
-0.2616	-0.0185\\
-0.2617	-0.0185\\
-0.2617	-0.0186\\
-0.2618	-0.0186\\
-0.2618	-0.0187\\
-0.2619	-0.0187\\
-0.2619	-0.0188\\
-0.262	-0.0188\\
-0.262	-0.0189\\
-0.2621	-0.0189\\
-0.2621	-0.019\\
-0.2622	-0.019\\
-0.2622	-0.0191\\
-0.2623	-0.0191\\
-0.2623	-0.0192\\
-0.2624	-0.0192\\
-0.2624	-0.0193\\
-0.2625	-0.0193\\
-0.2625	-0.0194\\
-0.2626	-0.0194\\
-0.2626	-0.0195\\
-0.2627	-0.0195\\
-0.2627	-0.0196\\
-0.2628	-0.0196\\
-0.2628	-0.0197\\
-0.2629	-0.0197\\
-0.2629	-0.0198\\
-0.2632	-0.0201\\
-0.2632	-0.0202\\
-0.2633	-0.0202\\
-0.2633	-0.0203\\
-0.2634	-0.0203\\
-0.2634	-0.0204\\
-0.2635	-0.0204\\
-0.2635	-0.0205\\
-0.2636	-0.0205\\
-0.2636	-0.0206\\
-0.2637	-0.0206\\
-0.2637	-0.0207\\
-0.2638	-0.0207\\
-0.2638	-0.0208\\
-0.2639	-0.0208\\
-0.2639	-0.0209\\
-0.264	-0.0209\\
-0.264	-0.021\\
-0.2641	-0.021\\
-0.2641	-0.0211\\
-0.2644	-0.0214\\
-0.2644	-0.0215\\
-0.2645	-0.0215\\
-0.2645	-0.0216\\
-0.2646	-0.0216\\
-0.2646	-0.0217\\
-0.2647	-0.0217\\
-0.2647	-0.0218\\
-0.2648	-0.0218\\
-0.2648	-0.0219\\
-0.2649	-0.0219\\
-0.2649	-0.022\\
-0.265	-0.022\\
-0.265	-0.0221\\
-0.2651	-0.0221\\
-0.2651	-0.0222\\
-0.2652	-0.0222\\
-0.2652	-0.0223\\
-0.2653	-0.0224\\
-0.2654	-0.0224\\
-0.2654	-0.0225\\
-0.2657	-0.0228\\
-0.2657	-0.0229\\
-0.2658	-0.0229\\
-0.2658	-0.023\\
-0.2659	-0.023\\
-0.2659	-0.0231\\
-0.266	-0.0231\\
-0.266	-0.0232\\
-0.2661	-0.0232\\
-0.2661	-0.0233\\
-0.2662	-0.0233\\
-0.2662	-0.0234\\
-0.2663	-0.0234\\
-0.2663	-0.0235\\
-0.2666	-0.0238\\
-0.2666	-0.0239\\
-0.2667	-0.0239\\
-0.2667	-0.024\\
-0.2668	-0.024\\
-0.2668	-0.0241\\
-0.2669	-0.0241\\
-0.2669	-0.0242\\
-0.267	-0.0242\\
-0.267	-0.0243\\
-0.2671	-0.0243\\
-0.2671	-0.0244\\
-0.2672	-0.0244\\
-0.2672	-0.0245\\
-0.2673	-0.0245\\
-0.2673	-0.0246\\
-0.2676	-0.0249\\
-0.2676	-0.025\\
-0.2677	-0.025\\
-0.2677	-0.0251\\
-0.2678	-0.0251\\
-0.2678	-0.0252\\
-0.2679	-0.0252\\
-0.2679	-0.0253\\
-0.268	-0.0253\\
-0.268	-0.0254\\
-0.2681	-0.0254\\
-0.2681	-0.0255\\
-0.2682	-0.0255\\
-0.2682	-0.0256\\
-0.2683	-0.0256\\
-0.2683	-0.0257\\
-0.2686	-0.026\\
-0.2686	-0.0261\\
-0.2687	-0.0261\\
-0.2687	-0.0262\\
-0.2688	-0.0262\\
-0.2688	-0.0263\\
-0.2689	-0.0263\\
-0.2689	-0.0264\\
-0.269	-0.0264\\
-0.269	-0.0265\\
-0.2692	-0.0267\\
-0.2692	-0.0268\\
-0.2693	-0.0268\\
-0.2693	-0.0269\\
-0.2694	-0.0269\\
-0.2694	-0.027\\
-0.2695	-0.027\\
-0.2695	-0.0271\\
-0.2696	-0.0271\\
-0.2696	-0.0272\\
-0.2697	-0.0272\\
-0.2697	-0.0273\\
-0.2698	-0.0273\\
-0.2698	-0.0274\\
-0.2699	-0.0274\\
-0.2699	-0.0275\\
-0.2701	-0.0277\\
-0.2701	-0.0278\\
-0.2702	-0.0278\\
-0.2702	-0.0279\\
-0.2703	-0.0279\\
-0.2703	-0.028\\
-0.2704	-0.028\\
-0.2704	-0.0281\\
-0.2705	-0.0281\\
-0.2705	-0.0282\\
-0.2707	-0.0284\\
-0.2707	-0.0285\\
-0.2708	-0.0285\\
-0.2708	-0.0286\\
-0.2709	-0.0286\\
-0.2709	-0.0287\\
-0.271	-0.0287\\
-0.271	-0.0288\\
-0.2711	-0.0288\\
-0.2711	-0.0289\\
-0.2714	-0.0292\\
-0.2714	-0.0293\\
-0.2715	-0.0293\\
-0.2715	-0.0294\\
-0.2716	-0.0294\\
-0.2716	-0.0295\\
-0.2717	-0.0295\\
-0.2717	-0.0296\\
-0.2718	-0.0296\\
-0.2718	-0.0297\\
-0.2719	-0.0297\\
-0.2719	-0.0298\\
-0.272	-0.0299\\
-0.272	-0.03\\
-0.2721	-0.03\\
-0.2721	-0.0301\\
-0.2722	-0.0301\\
-0.2722	-0.0302\\
-0.2723	-0.0302\\
-0.2723	-0.0303\\
-0.2724	-0.0303\\
-0.2724	-0.0304\\
-0.2725	-0.0304\\
-0.2725	-0.0305\\
-0.2727	-0.0307\\
-0.2727	-0.0308\\
-0.2728	-0.0308\\
-0.2728	-0.0309\\
-0.2729	-0.0309\\
-0.2729	-0.031\\
-0.273	-0.031\\
-0.273	-0.0311\\
-0.2731	-0.0311\\
-0.2731	-0.0312\\
-0.2733	-0.0314\\
-0.2733	-0.0315\\
-0.2734	-0.0315\\
-0.2734	-0.0316\\
-0.2735	-0.0316\\
-0.2735	-0.0317\\
-0.2736	-0.0317\\
-0.2736	-0.0318\\
-0.2738	-0.032\\
-0.2738	-0.0321\\
-0.2739	-0.0321\\
-0.2739	-0.0322\\
-0.274	-0.0322\\
-0.274	-0.0323\\
-0.2741	-0.0323\\
-0.2741	-0.0324\\
-0.2742	-0.0324\\
-0.2742	-0.0325\\
-0.2744	-0.0327\\
-0.2744	-0.0328\\
-0.2745	-0.0328\\
-0.2745	-0.0329\\
-0.2746	-0.0329\\
-0.2746	-0.033\\
-0.2747	-0.033\\
-0.2747	-0.0331\\
-0.2749	-0.0333\\
-0.2749	-0.0334\\
-0.275	-0.0334\\
-0.275	-0.0335\\
-0.2751	-0.0335\\
-0.2751	-0.0336\\
-0.2752	-0.0336\\
-0.2752	-0.0337\\
-0.2754	-0.0339\\
-0.2754	-0.034\\
-0.2755	-0.034\\
-0.2755	-0.0341\\
-0.2756	-0.0341\\
-0.2756	-0.0342\\
-0.2757	-0.0342\\
-0.2757	-0.0343\\
-0.2759	-0.0345\\
-0.2759	-0.0346\\
-0.276	-0.0346\\
-0.276	-0.0347\\
-0.2761	-0.0347\\
-0.2761	-0.0348\\
-0.2762	-0.0348\\
-0.2762	-0.0349\\
-0.2763	-0.035\\
-0.2763	-0.0351\\
-0.2764	-0.0351\\
-0.2764	-0.0352\\
-0.2765	-0.0352\\
-0.2765	-0.0353\\
-0.2766	-0.0353\\
-0.2766	-0.0354\\
-0.2767	-0.0354\\
-0.2767	-0.0356\\
-0.2768	-0.0356\\
-0.2768	-0.0357\\
-0.2769	-0.0357\\
-0.2769	-0.0358\\
-0.277	-0.0358\\
-0.277	-0.0359\\
-0.2771	-0.0359\\
-0.2771	-0.036\\
-0.2772	-0.0361\\
-0.2772	-0.0362\\
-0.2773	-0.0362\\
-0.2773	-0.0363\\
-0.2774	-0.0363\\
-0.2774	-0.0364\\
-0.2775	-0.0364\\
-0.2775	-0.0365\\
-0.2777	-0.0367\\
-0.2777	-0.0368\\
-0.2778	-0.0368\\
-0.2778	-0.0369\\
-0.2779	-0.0369\\
-0.2779	-0.037\\
-0.278	-0.037\\
-0.278	-0.0371\\
-0.2782	-0.0373\\
-0.2782	-0.0374\\
-0.2783	-0.0374\\
-0.2783	-0.0375\\
-0.2784	-0.0375\\
-0.2784	-0.0376\\
-0.2785	-0.0377\\
-0.2785	-0.0378\\
-0.2786	-0.0378\\
-0.2786	-0.0379\\
-0.2787	-0.0379\\
-0.2787	-0.038\\
-0.2788	-0.038\\
-0.2788	-0.0381\\
-0.279	-0.0383\\
-0.279	-0.0384\\
-0.2791	-0.0384\\
-0.2791	-0.0385\\
-0.2792	-0.0385\\
-0.2792	-0.0386\\
-0.2793	-0.0387\\
-0.2793	-0.0388\\
-0.2794	-0.0388\\
-0.2794	-0.0389\\
-0.2795	-0.0389\\
-0.2795	-0.039\\
-0.2796	-0.039\\
-0.2796	-0.0391\\
-0.2798	-0.0393\\
-0.2798	-0.0394\\
-0.2799	-0.0394\\
-0.2799	-0.0395\\
-0.28	-0.0395\\
-0.28	-0.0396\\
-0.2801	-0.0397\\
-0.2801	-0.0398\\
-0.2802	-0.0398\\
-0.2802	-0.0399\\
-0.2803	-0.0399\\
-0.2803	-0.04\\
-0.2804	-0.04\\
-0.2804	-0.0401\\
-0.2805	-0.0402\\
-0.2805	-0.0403\\
-0.2806	-0.0403\\
-0.2806	-0.0404\\
-0.2807	-0.0404\\
-0.2807	-0.0405\\
-0.2809	-0.0407\\
-0.2809	-0.0408\\
-0.281	-0.0408\\
-0.281	-0.0409\\
-0.2811	-0.0409\\
-0.2811	-0.041\\
-0.2812	-0.041\\
-0.2812	-0.0412\\
-0.2813	-0.0412\\
-0.2813	-0.0413\\
-0.2814	-0.0413\\
-0.2814	-0.0414\\
-0.2815	-0.0414\\
-0.2815	-0.0415\\
-0.2816	-0.0416\\
-0.2816	-0.0417\\
-0.2817	-0.0417\\
-0.2817	-0.0418\\
-0.2818	-0.0418\\
-0.2818	-0.0419\\
-0.2819	-0.042\\
-0.2819	-0.0421\\
-0.282	-0.0421\\
-0.282	-0.0422\\
-0.2821	-0.0422\\
-0.2821	-0.0423\\
-0.2822	-0.0423\\
-0.2822	-0.0425\\
-0.2823	-0.0425\\
-0.2823	-0.0426\\
-0.2824	-0.0426\\
-0.2824	-0.0427\\
-0.2825	-0.0427\\
-0.2825	-0.0428\\
-0.2826	-0.0429\\
-0.2826	-0.043\\
-0.2827	-0.043\\
-0.2827	-0.0431\\
-0.2828	-0.0431\\
-0.2828	-0.0432\\
-0.2829	-0.0433\\
-0.2829	-0.0434\\
-0.283	-0.0434\\
-0.283	-0.0435\\
-0.2831	-0.0435\\
-0.2831	-0.0436\\
-0.2832	-0.0436\\
-0.2832	-0.0438\\
-0.2833	-0.0438\\
-0.2833	-0.0439\\
-0.2834	-0.0439\\
-0.2834	-0.044\\
-0.2835	-0.044\\
-0.2835	-0.0441\\
-0.2836	-0.0442\\
-0.2836	-0.0443\\
-0.2837	-0.0443\\
-0.2837	-0.0444\\
-0.2838	-0.0444\\
-0.2838	-0.0445\\
-0.2839	-0.0446\\
-0.2839	-0.0447\\
-0.284	-0.0447\\
-0.284	-0.0448\\
-0.2841	-0.0448\\
-0.2841	-0.0449\\
-0.2842	-0.0449\\
-0.2842	-0.0451\\
-0.2843	-0.0451\\
-0.2843	-0.0452\\
-0.2844	-0.0452\\
-0.2844	-0.0453\\
-0.2846	-0.0455\\
-0.2846	-0.0456\\
-0.2847	-0.0456\\
-0.2847	-0.0457\\
-0.2849	-0.0459\\
-0.2849	-0.046\\
-0.285	-0.046\\
-0.285	-0.0461\\
-0.2851	-0.0461\\
-0.2851	-0.0463\\
-0.2852	-0.0463\\
-0.2852	-0.0464\\
-0.2853	-0.0464\\
-0.2853	-0.0465\\
-0.2854	-0.0466\\
-0.2854	-0.0467\\
-0.2855	-0.0467\\
-0.2855	-0.0468\\
-0.2856	-0.0468\\
-0.2856	-0.0469\\
-0.2857	-0.047\\
-0.2857	-0.0471\\
-0.2858	-0.0471\\
-0.2858	-0.0472\\
-0.2859	-0.0472\\
-0.2859	-0.0473\\
-0.286	-0.0474\\
-0.286	-0.0475\\
-0.2861	-0.0475\\
-0.2861	-0.0476\\
-0.2862	-0.0476\\
-0.2862	-0.0477\\
-0.2863	-0.0478\\
-0.2863	-0.0479\\
-0.2864	-0.0479\\
-0.2864	-0.048\\
-0.2865	-0.048\\
-0.2865	-0.0481\\
-0.2866	-0.0482\\
-0.2866	-0.0483\\
-0.2867	-0.0483\\
-0.2867	-0.0484\\
-0.2869	-0.0486\\
-0.2869	-0.0487\\
-0.287	-0.0487\\
-0.287	-0.0488\\
-0.2871	-0.0489\\
-0.2871	-0.049\\
-0.2872	-0.049\\
-0.2872	-0.0491\\
-0.2873	-0.0491\\
-0.2873	-0.0492\\
-0.2874	-0.0493\\
-0.2874	-0.0494\\
-0.2875	-0.0494\\
-0.2875	-0.0495\\
-0.2876	-0.0495\\
-0.2876	-0.0497\\
-0.2877	-0.0497\\
-0.2877	-0.0498\\
-0.2878	-0.0498\\
-0.2878	-0.0499\\
-0.2879	-0.05\\
-0.2879	-0.0501\\
-0.288	-0.0501\\
-0.288	-0.0502\\
-0.2881	-0.0502\\
-0.2881	-0.0503\\
-0.2882	-0.0504\\
-0.2882	-0.0505\\
-0.2883	-0.0505\\
-0.2883	-0.0506\\
-0.2884	-0.0506\\
-0.2884	-0.0508\\
-0.2885	-0.0508\\
-0.2885	-0.0509\\
-0.2886	-0.0509\\
-0.2886	-0.051\\
-0.2887	-0.0511\\
-0.2887	-0.0512\\
-0.2888	-0.0512\\
-0.2888	-0.0513\\
-0.2889	-0.0513\\
-0.2889	-0.0515\\
-0.289	-0.0515\\
-0.289	-0.0516\\
-0.2891	-0.0516\\
-0.2891	-0.0517\\
-0.2892	-0.0518\\
-0.2892	-0.0519\\
-0.2893	-0.0519\\
-0.2893	-0.052\\
-0.2894	-0.052\\
-0.2894	-0.0521\\
-0.2895	-0.0522\\
-0.2895	-0.0523\\
-0.2896	-0.0523\\
-0.2896	-0.0524\\
-0.2897	-0.0525\\
-0.2897	-0.0526\\
-0.2898	-0.0526\\
-0.2898	-0.0527\\
-0.2899	-0.0527\\
-0.2899	-0.0529\\
-0.29	-0.0529\\
-0.29	-0.053\\
-0.2901	-0.053\\
-0.2901	-0.0531\\
-0.2902	-0.0532\\
-0.2902	-0.0533\\
-0.2903	-0.0533\\
-0.2903	-0.0534\\
-0.2904	-0.0535\\
-0.2904	-0.0536\\
-0.2905	-0.0536\\
-0.2905	-0.0537\\
-0.2906	-0.0538\\
-0.2906	-0.0539\\
-0.2907	-0.0539\\
-0.2907	-0.054\\
-0.2908	-0.054\\
-0.2908	-0.0541\\
-0.2909	-0.0542\\
-0.2909	-0.0543\\
-0.291	-0.0543\\
-0.291	-0.0544\\
-0.2911	-0.0545\\
-0.2911	-0.0546\\
-0.2912	-0.0546\\
-0.2912	-0.0547\\
-0.2913	-0.0547\\
-0.2913	-0.0549\\
-0.2914	-0.0549\\
-0.2914	-0.055\\
-0.2915	-0.055\\
-0.2915	-0.0552\\
-0.2916	-0.0552\\
-0.2916	-0.0553\\
-0.2917	-0.0553\\
-0.2917	-0.0554\\
-0.2918	-0.0555\\
-0.2918	-0.0556\\
-0.2919	-0.0556\\
-0.2919	-0.0557\\
-0.292	-0.0558\\
-0.292	-0.0559\\
-0.2921	-0.0559\\
-0.2921	-0.056\\
-0.2922	-0.0561\\
-0.2922	-0.0562\\
-0.2923	-0.0562\\
-0.2923	-0.0563\\
-0.2924	-0.0564\\
-0.2924	-0.0565\\
-0.2925	-0.0565\\
-0.2925	-0.0566\\
-0.2926	-0.0566\\
-0.2926	-0.0568\\
-0.2927	-0.0568\\
-0.2927	-0.0569\\
-0.2928	-0.0569\\
-0.2928	-0.0571\\
-0.2929	-0.0571\\
-0.2929	-0.0572\\
-0.293	-0.0572\\
-0.293	-0.0574\\
-0.2931	-0.0574\\
-0.2931	-0.0575\\
-0.2932	-0.0575\\
-0.2932	-0.0577\\
-0.2933	-0.0577\\
-0.2933	-0.0578\\
-0.2934	-0.0578\\
-0.2934	-0.0579\\
-0.2935	-0.058\\
-0.2935	-0.0581\\
-0.2936	-0.0581\\
-0.2936	-0.0582\\
-0.2937	-0.0583\\
-0.2937	-0.0584\\
-0.2938	-0.0584\\
-0.2938	-0.0585\\
-0.2939	-0.0586\\
-0.2939	-0.0587\\
-0.294	-0.0587\\
-0.294	-0.0588\\
-0.2941	-0.0589\\
-0.2941	-0.059\\
-0.2942	-0.059\\
-0.2942	-0.0591\\
-0.2943	-0.0592\\
-0.2943	-0.0593\\
-0.2944	-0.0593\\
-0.2944	-0.0594\\
-0.2945	-0.0595\\
-0.2945	-0.0596\\
-0.2946	-0.0596\\
-0.2946	-0.0597\\
-0.2947	-0.0598\\
-0.2947	-0.0599\\
-0.2948	-0.0599\\
-0.2948	-0.06\\
-0.2949	-0.0601\\
-0.2949	-0.0602\\
-0.295	-0.0602\\
-0.295	-0.0604\\
-0.2951	-0.0604\\
-0.2951	-0.0605\\
-0.2952	-0.0605\\
-0.2952	-0.0607\\
-0.2953	-0.0607\\
-0.2953	-0.0608\\
-0.2954	-0.0608\\
-0.2954	-0.061\\
-0.2955	-0.061\\
-0.2955	-0.0611\\
-0.2956	-0.0611\\
-0.2956	-0.0613\\
-0.2957	-0.0613\\
-0.2957	-0.0614\\
-0.2958	-0.0615\\
-0.2958	-0.0616\\
-0.2959	-0.0616\\
-0.2959	-0.0617\\
-0.296	-0.0618\\
-0.296	-0.0619\\
-0.2961	-0.0619\\
-0.2961	-0.062\\
-0.2962	-0.0621\\
-0.2962	-0.0622\\
-0.2963	-0.0622\\
-0.2963	-0.0623\\
-0.2964	-0.0624\\
-0.2964	-0.0625\\
-0.2965	-0.0625\\
-0.2965	-0.0626\\
-0.2966	-0.0627\\
-0.2966	-0.0628\\
-0.2967	-0.0628\\
-0.2967	-0.0629\\
-0.2968	-0.063\\
-0.2968	-0.0631\\
-0.2969	-0.0632\\
-0.2969	-0.0633\\
-0.297	-0.0633\\
-0.297	-0.0634\\
-0.2971	-0.0635\\
-0.2971	-0.0636\\
-0.2972	-0.0636\\
-0.2972	-0.0637\\
-0.2973	-0.0638\\
-0.2973	-0.0639\\
-0.2974	-0.0639\\
-0.2974	-0.064\\
-0.2975	-0.0641\\
-0.2975	-0.0642\\
-0.2976	-0.0642\\
-0.2976	-0.0644\\
-0.2977	-0.0644\\
-0.2977	-0.0645\\
-0.2978	-0.0646\\
-0.2978	-0.0647\\
-0.2979	-0.0647\\
-0.2979	-0.0648\\
-0.298	-0.0649\\
-0.298	-0.065\\
-0.2981	-0.065\\
-0.2981	-0.0652\\
-0.2982	-0.0652\\
-0.2982	-0.0653\\
-0.2983	-0.0653\\
-0.2983	-0.0655\\
-0.2984	-0.0655\\
-0.2984	-0.0656\\
-0.2985	-0.0657\\
-0.2985	-0.0658\\
-0.2986	-0.0658\\
-0.2986	-0.066\\
-0.2987	-0.066\\
-0.2987	-0.0661\\
-0.2988	-0.0661\\
-0.2988	-0.0663\\
-0.2989	-0.0663\\
-0.2989	-0.0665\\
-0.299	-0.0665\\
-0.299	-0.0666\\
-0.2991	-0.0666\\
-0.2991	-0.0668\\
-0.2992	-0.0668\\
-0.2992	-0.0669\\
-0.2993	-0.0669\\
-0.2993	-0.0671\\
-0.2994	-0.0671\\
-0.2994	-0.0673\\
-0.2995	-0.0673\\
-0.2995	-0.0674\\
-0.2996	-0.0674\\
-0.2996	-0.0676\\
-0.2997	-0.0676\\
-0.2997	-0.0677\\
-0.2998	-0.0678\\
-0.2998	-0.0679\\
-0.2999	-0.0679\\
-0.2999	-0.0681\\
-0.3	-0.0681\\
-0.3	-0.0682\\
-0.3001	-0.0682\\
-0.3001	-0.0684\\
-0.3002	-0.0684\\
-0.3002	-0.0686\\
-0.3003	-0.0686\\
-0.3003	-0.0687\\
-0.3004	-0.0687\\
-0.3004	-0.0689\\
-0.3005	-0.0689\\
-0.3005	-0.0691\\
-0.3006	-0.0691\\
-0.3006	-0.0692\\
-0.3007	-0.0692\\
-0.3007	-0.0694\\
-0.3008	-0.0694\\
-0.3008	-0.0695\\
-0.3009	-0.0696\\
-0.3009	-0.0697\\
-0.301	-0.0697\\
-0.301	-0.0699\\
-0.3011	-0.0699\\
-0.3011	-0.07\\
-0.3012	-0.0701\\
-0.3012	-0.0702\\
-0.3013	-0.0702\\
-0.3013	-0.0704\\
-0.3014	-0.0704\\
-0.3014	-0.0705\\
-0.3015	-0.0706\\
-0.3015	-0.0707\\
-0.3016	-0.0707\\
-0.3016	-0.0709\\
-0.3017	-0.0709\\
-0.3017	-0.071\\
-0.3018	-0.0711\\
-0.3018	-0.0712\\
-0.3019	-0.0712\\
-0.3019	-0.0714\\
-0.302	-0.0714\\
-0.302	-0.0715\\
-0.3021	-0.0716\\
-0.3021	-0.0717\\
-0.3022	-0.0718\\
-0.3022	-0.0719\\
-0.3023	-0.0719\\
-0.3023	-0.0721\\
-0.3024	-0.0721\\
-0.3024	-0.0722\\
-0.3025	-0.0723\\
-0.3025	-0.0724\\
-0.3026	-0.0724\\
-0.3026	-0.0726\\
-0.3027	-0.0726\\
-0.3027	-0.0727\\
-0.3028	-0.0728\\
-0.3028	-0.0729\\
-0.3029	-0.0729\\
-0.3029	-0.0731\\
-0.303	-0.0731\\
-0.303	-0.0733\\
-0.3031	-0.0733\\
-0.3031	-0.0734\\
-0.3032	-0.0735\\
-0.3032	-0.0736\\
-0.3033	-0.0736\\
-0.3033	-0.0738\\
-0.3034	-0.0738\\
-0.3034	-0.074\\
-0.3035	-0.074\\
-0.3035	-0.0741\\
-0.3036	-0.0741\\
-0.3036	-0.0743\\
-0.3037	-0.0743\\
-0.3037	-0.0745\\
-0.3038	-0.0745\\
-0.3038	-0.0746\\
-0.3039	-0.0747\\
-0.3039	-0.0748\\
-0.304	-0.0749\\
-0.304	-0.075\\
-0.3041	-0.075\\
-0.3041	-0.0752\\
-0.3042	-0.0752\\
-0.3042	-0.0753\\
-0.3043	-0.0754\\
-0.3043	-0.0755\\
-0.3044	-0.0756\\
-0.3044	-0.0757\\
-0.3045	-0.0757\\
-0.3045	-0.0759\\
-0.3046	-0.0759\\
-0.3046	-0.076\\
-0.3047	-0.0761\\
-0.3047	-0.0762\\
-0.3048	-0.0763\\
-0.3048	-0.0764\\
-0.3049	-0.0764\\
-0.3049	-0.0766\\
-0.305	-0.0766\\
-0.305	-0.0768\\
-0.3051	-0.0768\\
-0.3051	-0.0769\\
-0.3052	-0.077\\
-0.3052	-0.0771\\
-0.3053	-0.0771\\
-0.3053	-0.0773\\
-0.3054	-0.0773\\
-0.3054	-0.0775\\
-0.3055	-0.0775\\
-0.3055	-0.0776\\
-0.3056	-0.0777\\
-0.3056	-0.0778\\
-0.3057	-0.0779\\
-0.3057	-0.078\\
-0.3058	-0.0781\\
-0.3058	-0.0782\\
-0.3059	-0.0782\\
-0.3059	-0.0784\\
-0.306	-0.0784\\
-0.306	-0.0785\\
-0.3061	-0.0786\\
-0.3061	-0.0787\\
-0.3062	-0.0788\\
-0.3062	-0.0789\\
-0.3063	-0.079\\
-0.3063	-0.0791\\
-0.3064	-0.0791\\
-0.3064	-0.0793\\
-0.3065	-0.0793\\
-0.3065	-0.0795\\
-0.3066	-0.0795\\
-0.3066	-0.0797\\
-0.3067	-0.0797\\
-0.3067	-0.0798\\
-0.3068	-0.0799\\
-0.3068	-0.08\\
-0.3069	-0.08\\
-0.3069	-0.0802\\
-0.307	-0.0802\\
-0.307	-0.0804\\
-0.3071	-0.0804\\
-0.3071	-0.0806\\
-0.3072	-0.0806\\
-0.3072	-0.0808\\
-0.3073	-0.0808\\
-0.3073	-0.0809\\
-0.3074	-0.081\\
-0.3074	-0.0811\\
-0.3075	-0.0812\\
-0.3075	-0.0813\\
-0.3076	-0.0813\\
-0.3076	-0.0815\\
-0.3077	-0.0815\\
-0.3077	-0.0817\\
-0.3078	-0.0817\\
-0.3078	-0.0819\\
-0.3079	-0.0819\\
-0.3079	-0.0821\\
-0.308	-0.0821\\
-0.308	-0.0822\\
-0.3081	-0.0823\\
-0.3081	-0.0824\\
-0.3082	-0.0825\\
-0.3082	-0.0826\\
-0.3083	-0.0827\\
-0.3083	-0.0828\\
-0.3084	-0.0828\\
-0.3084	-0.083\\
-0.3085	-0.0831\\
-0.3085	-0.0832\\
-0.3086	-0.0832\\
-0.3086	-0.0834\\
-0.3087	-0.0834\\
-0.3087	-0.0836\\
-0.3088	-0.0836\\
-0.3088	-0.0838\\
-0.3089	-0.0838\\
-0.3089	-0.084\\
-0.309	-0.084\\
-0.309	-0.0842\\
-0.3091	-0.0842\\
-0.3091	-0.0844\\
-0.3092	-0.0844\\
-0.3092	-0.0846\\
-0.3093	-0.0846\\
-0.3093	-0.0847\\
-0.3094	-0.0848\\
-0.3094	-0.0849\\
-0.3095	-0.085\\
-0.3095	-0.0851\\
-0.3096	-0.0852\\
-0.3096	-0.0853\\
-0.3097	-0.0854\\
-0.3097	-0.0855\\
-0.3098	-0.0856\\
-0.3098	-0.0857\\
-0.3099	-0.0858\\
-0.3099	-0.0859\\
-0.31	-0.0859\\
-0.31	-0.0861\\
-0.3101	-0.0862\\
-0.3101	-0.0863\\
-0.3102	-0.0863\\
-0.3102	-0.0865\\
-0.3103	-0.0865\\
-0.3103	-0.0867\\
-0.3104	-0.0867\\
-0.3104	-0.0869\\
-0.3105	-0.0869\\
-0.3105	-0.0871\\
-0.3106	-0.0871\\
-0.3106	-0.0873\\
-0.3107	-0.0873\\
-0.3107	-0.0875\\
-0.3108	-0.0875\\
-0.3108	-0.0877\\
-0.3109	-0.0877\\
-0.3109	-0.0879\\
-0.311	-0.0879\\
-0.311	-0.0881\\
-0.3111	-0.0881\\
-0.3111	-0.0883\\
-0.3112	-0.0883\\
-0.3112	-0.0885\\
-0.3113	-0.0886\\
-0.3113	-0.0887\\
-0.3114	-0.0887\\
-0.3114	-0.0889\\
-0.3115	-0.0889\\
-0.3115	-0.0891\\
-0.3116	-0.0892\\
-0.3116	-0.0893\\
-0.3117	-0.0893\\
-0.3117	-0.0895\\
-0.3118	-0.0896\\
-0.3118	-0.0897\\
-0.3119	-0.0897\\
-0.3119	-0.0899\\
-0.312	-0.09\\
-0.312	-0.0901\\
-0.3121	-0.0902\\
-0.3121	-0.0903\\
-0.3122	-0.0904\\
-0.3122	-0.0905\\
-0.3123	-0.0906\\
-0.3123	-0.0908\\
-0.3124	-0.0908\\
-0.3124	-0.091\\
-0.3125	-0.091\\
-0.3125	-0.0912\\
-0.3126	-0.0912\\
-0.3126	-0.0914\\
-0.3127	-0.0914\\
-0.3127	-0.0916\\
-0.3128	-0.0916\\
-0.3128	-0.0918\\
-0.3129	-0.0918\\
-0.3129	-0.092\\
-0.313	-0.092\\
-0.313	-0.0922\\
-0.3131	-0.0922\\
-0.3131	-0.0924\\
-0.3132	-0.0925\\
-0.3132	-0.0927\\
-0.3133	-0.0927\\
-0.3133	-0.0929\\
-0.3134	-0.0929\\
-0.3134	-0.0931\\
-0.3135	-0.0931\\
-0.3135	-0.0933\\
-0.3136	-0.0933\\
-0.3136	-0.0935\\
-0.3137	-0.0935\\
-0.3137	-0.0937\\
-0.3138	-0.0937\\
-0.3138	-0.0939\\
-0.3139	-0.094\\
-0.3139	-0.0941\\
-0.314	-0.0942\\
-0.314	-0.0944\\
-0.3141	-0.0944\\
-0.3141	-0.0946\\
-0.3142	-0.0946\\
-0.3142	-0.0948\\
-0.3143	-0.0948\\
-0.3143	-0.095\\
-0.3144	-0.095\\
-0.3144	-0.0952\\
-0.3145	-0.0953\\
-0.3145	-0.0955\\
-0.3146	-0.0955\\
-0.3146	-0.0957\\
-0.3147	-0.0957\\
-0.3147	-0.0959\\
-0.3148	-0.0959\\
-0.3148	-0.0961\\
-0.3149	-0.0961\\
-0.3149	-0.0963\\
-0.315	-0.0963\\
-0.315	-0.0966\\
-0.3151	-0.0966\\
-0.3151	-0.0968\\
-0.3152	-0.0968\\
-0.3152	-0.097\\
-0.3153	-0.097\\
-0.3153	-0.0971\\
};
\addplot [plotstyle1]
  table[row sep=crcr]{%
-0.3153	-0.0971\\
-0.3153	-0.0972\\
-0.3154	-0.0972\\
-0.3154	-0.0974\\
-0.3155	-0.0975\\
-0.3155	-0.0977\\
-0.3156	-0.0977\\
-0.3156	-0.0979\\
-0.349	-0.1732\\
-0.3491	-0.1733\\
-0.3491	-0.1735\\
-0.3492	-0.1735\\
-0.3492	-0.1737\\
-0.3493	-0.1737\\
-0.3493	-0.1739\\
-0.3494	-0.1739\\
-0.3494	-0.1741\\
-0.3495	-0.1742\\
-0.3495	-0.1743\\
-0.3496	-0.1744\\
-0.3496	-0.1746\\
-0.3497	-0.1746\\
-0.3497	-0.1748\\
-0.3498	-0.1748\\
-0.3498	-0.1751\\
-0.3499	-0.1751\\
-0.3499	-0.1753\\
-0.35	-0.1753\\
-0.35	-0.1755\\
-0.3501	-0.1756\\
-0.3501	-0.1757\\
-0.3502	-0.1758\\
-0.3502	-0.176\\
-0.3503	-0.176\\
-0.3503	-0.1762\\
-0.3504	-0.1762\\
-0.3504	-0.1764\\
-0.3505	-0.1765\\
-0.3505	-0.1767\\
-0.3506	-0.1767\\
-0.3506	-0.1769\\
-0.3507	-0.1769\\
-0.3507	-0.1772\\
-0.3508	-0.1772\\
-0.3508	-0.1774\\
-0.3509	-0.1774\\
-0.3509	-0.1776\\
-0.351	-0.1777\\
-0.351	-0.1779\\
-0.3511	-0.1779\\
-0.3511	-0.1781\\
-0.3512	-0.1781\\
-0.3512	-0.1783\\
-0.3513	-0.1784\\
-0.3513	-0.1786\\
-0.3514	-0.1786\\
-0.3514	-0.1788\\
-0.3515	-0.1789\\
-0.3515	-0.1791\\
-0.3516	-0.1791\\
-0.3516	-0.1793\\
-0.3517	-0.1793\\
-0.3517	-0.1796\\
-0.3518	-0.1796\\
-0.3518	-0.1798\\
-0.3519	-0.1798\\
-0.3519	-0.1801\\
-0.352	-0.1801\\
-0.352	-0.1803\\
-0.3521	-0.1803\\
-0.3521	-0.1805\\
-0.3522	-0.1806\\
-0.3522	-0.1808\\
-0.3523	-0.1808\\
-0.3523	-0.181\\
-0.3524	-0.1811\\
-0.3524	-0.1813\\
-0.3525	-0.1813\\
-0.3525	-0.1815\\
-0.3526	-0.1816\\
-0.3526	-0.1818\\
-0.3527	-0.1818\\
-0.3527	-0.182\\
-0.3528	-0.1821\\
-0.3528	-0.1823\\
-0.3529	-0.1823\\
-0.3529	-0.1826\\
-0.353	-0.1826\\
-0.353	-0.1828\\
-0.3531	-0.1828\\
-0.3531	-0.183\\
-0.3532	-0.1831\\
-0.3532	-0.1833\\
-0.3533	-0.1833\\
-0.3533	-0.1836\\
-0.3534	-0.1836\\
-0.3534	-0.1838\\
-0.3535	-0.1838\\
-0.3535	-0.1841\\
-0.3536	-0.1841\\
-0.3536	-0.1843\\
-0.3537	-0.1844\\
-0.3537	-0.1846\\
-0.3538	-0.1846\\
-0.3538	-0.1849\\
-0.3539	-0.1849\\
-0.3539	-0.1851\\
-0.354	-0.1852\\
-0.354	-0.1854\\
-0.3541	-0.1854\\
-0.3541	-0.1856\\
-0.3542	-0.1857\\
-0.3542	-0.1859\\
-0.3543	-0.1859\\
-0.3543	-0.1862\\
-0.3544	-0.1862\\
-0.3544	-0.1864\\
-0.3545	-0.1865\\
-0.3545	-0.1867\\
-0.3546	-0.1867\\
-0.3546	-0.187\\
-0.3547	-0.187\\
-0.3547	-0.1873\\
-0.3548	-0.1873\\
-0.3548	-0.1875\\
-0.3549	-0.1876\\
-0.3549	-0.1878\\
-0.355	-0.1878\\
-0.355	-0.1881\\
-0.3551	-0.1881\\
-0.3551	-0.1883\\
-0.3552	-0.1884\\
-0.3552	-0.1886\\
-0.3553	-0.1887\\
-0.3553	-0.1889\\
-0.3554	-0.1889\\
-0.3554	-0.1892\\
-0.3555	-0.1892\\
-0.3555	-0.1895\\
-0.3556	-0.1895\\
-0.3556	-0.1897\\
-0.3557	-0.1898\\
-0.3557	-0.19\\
-0.3558	-0.1901\\
-0.3558	-0.1903\\
-0.3559	-0.1903\\
-0.3559	-0.1906\\
-0.356	-0.1906\\
-0.356	-0.1909\\
-0.3561	-0.1909\\
-0.3561	-0.1912\\
-0.3562	-0.1912\\
-0.3562	-0.1914\\
-0.3563	-0.1915\\
-0.3563	-0.1917\\
-0.3564	-0.1918\\
-0.3564	-0.192\\
-0.3565	-0.192\\
-0.3565	-0.1923\\
-0.3566	-0.1923\\
-0.3566	-0.1926\\
-0.3567	-0.1926\\
-0.3567	-0.1929\\
-0.3568	-0.1929\\
-0.3568	-0.1932\\
-0.3569	-0.1932\\
-0.3569	-0.1935\\
-0.357	-0.1935\\
-0.357	-0.1938\\
-0.3571	-0.1938\\
-0.3571	-0.1941\\
-0.3572	-0.1941\\
-0.3572	-0.1944\\
-0.3573	-0.1944\\
-0.3573	-0.1947\\
-0.3574	-0.1947\\
-0.3574	-0.195\\
-0.3575	-0.195\\
-0.3575	-0.1953\\
-0.3576	-0.1953\\
-0.3576	-0.1956\\
-0.3577	-0.1956\\
-0.3577	-0.1959\\
-0.3578	-0.1959\\
-0.3578	-0.1962\\
-0.3579	-0.1962\\
-0.3579	-0.1965\\
-0.358	-0.1966\\
-0.358	-0.1968\\
-0.3581	-0.1969\\
-0.3581	-0.1971\\
-0.3582	-0.1972\\
-0.3582	-0.1975\\
-0.3583	-0.1975\\
-0.3583	-0.1978\\
-0.3584	-0.1978\\
-0.3584	-0.1981\\
-0.3585	-0.1981\\
-0.3585	-0.1984\\
-0.3586	-0.1984\\
-0.3586	-0.1987\\
-0.3587	-0.1988\\
-0.3587	-0.1991\\
-0.3588	-0.1991\\
-0.3588	-0.1994\\
-0.3589	-0.1994\\
-0.3589	-0.1997\\
-0.359	-0.1997\\
-0.359	-0.2001\\
-0.3591	-0.2001\\
-0.3591	-0.2004\\
-0.3592	-0.2004\\
-0.3592	-0.2007\\
-0.3593	-0.2007\\
-0.3593	-0.2011\\
-0.3594	-0.2011\\
-0.3594	-0.2014\\
-0.3595	-0.2014\\
-0.3595	-0.2017\\
-0.3596	-0.2018\\
-0.3596	-0.2021\\
-0.3597	-0.2021\\
-0.3597	-0.2024\\
-0.3598	-0.2024\\
-0.3598	-0.2028\\
-0.3599	-0.2028\\
-0.3599	-0.2031\\
-0.36	-0.2031\\
-0.36	-0.2034\\
-0.3601	-0.2035\\
-0.3601	-0.2038\\
-0.3602	-0.2038\\
-0.3602	-0.2042\\
-0.3603	-0.2042\\
-0.3603	-0.2045\\
-0.3604	-0.2045\\
-0.3604	-0.2049\\
-0.3605	-0.2049\\
-0.3605	-0.2052\\
-0.3606	-0.2052\\
-0.3606	-0.2056\\
-0.3607	-0.2056\\
-0.3607	-0.206\\
-0.3608	-0.206\\
-0.3608	-0.2063\\
-0.3609	-0.2064\\
-0.3609	-0.2067\\
-0.361	-0.2067\\
-0.361	-0.207\\
-0.3611	-0.2071\\
-0.3611	-0.2075\\
-0.3612	-0.2075\\
-0.3612	-0.2078\\
-0.3613	-0.2079\\
-0.3613	-0.2082\\
-0.3614	-0.2082\\
-0.3614	-0.2086\\
-0.3615	-0.2086\\
-0.3615	-0.209\\
-0.3616	-0.209\\
-0.3616	-0.2094\\
-0.3617	-0.2094\\
-0.3617	-0.2098\\
-0.3618	-0.2098\\
-0.3618	-0.2102\\
-0.3619	-0.2102\\
-0.3619	-0.2106\\
-0.362	-0.2106\\
-0.362	-0.211\\
-0.3621	-0.211\\
-0.3621	-0.2114\\
-0.3622	-0.2114\\
-0.3622	-0.2118\\
-0.3623	-0.2118\\
-0.3623	-0.2122\\
-0.3624	-0.2122\\
-0.3624	-0.2126\\
-0.3625	-0.2126\\
-0.3625	-0.213\\
-0.3626	-0.2131\\
-0.3626	-0.2135\\
-0.3627	-0.2135\\
-0.3627	-0.2139\\
-0.3628	-0.2139\\
-0.3628	-0.2143\\
-0.3629	-0.2144\\
-0.3629	-0.2148\\
-0.363	-0.2148\\
-0.363	-0.2152\\
-0.3631	-0.2153\\
-0.3631	-0.2156\\
-0.3632	-0.2157\\
-0.3632	-0.2161\\
-0.3633	-0.2161\\
-0.3633	-0.2166\\
-0.3634	-0.2166\\
-0.3634	-0.217\\
-0.3635	-0.2171\\
-0.3635	-0.2175\\
-0.3636	-0.2175\\
-0.3636	-0.218\\
-0.3637	-0.218\\
-0.3637	-0.2184\\
-0.3638	-0.2185\\
-0.3638	-0.2189\\
-0.3639	-0.219\\
-0.3639	-0.2194\\
-0.364	-0.2195\\
-0.364	-0.2199\\
-0.3641	-0.22\\
-0.3641	-0.2204\\
-0.3642	-0.2205\\
-0.3642	-0.2209\\
-0.3643	-0.2209\\
-0.3643	-0.2214\\
-0.3644	-0.2215\\
-0.3644	-0.2219\\
-0.3645	-0.222\\
-0.3645	-0.2225\\
-0.3646	-0.2225\\
-0.3646	-0.223\\
-0.3647	-0.2231\\
-0.3647	-0.2236\\
-0.3648	-0.2236\\
-0.3648	-0.2241\\
-0.3649	-0.2242\\
-0.3649	-0.2247\\
-0.365	-0.2247\\
-0.365	-0.2253\\
-0.3651	-0.2253\\
-0.3651	-0.2259\\
-0.3652	-0.2259\\
-0.3652	-0.2265\\
-0.3653	-0.2265\\
-0.3653	-0.2271\\
-0.3654	-0.2271\\
-0.3654	-0.2277\\
-0.3655	-0.2277\\
-0.3655	-0.2283\\
-0.3656	-0.2284\\
-0.3656	-0.229\\
-0.3657	-0.229\\
-0.3657	-0.2296\\
-0.3658	-0.2296\\
-0.3658	-0.2303\\
-0.3659	-0.2304\\
-0.3659	-0.231\\
-0.366	-0.231\\
-0.366	-0.2317\\
-0.3661	-0.2317\\
-0.3661	-0.2324\\
-0.3662	-0.2325\\
-0.3662	-0.2332\\
-0.3663	-0.2332\\
-0.3663	-0.234\\
-0.3664	-0.234\\
-0.3664	-0.2348\\
-0.3665	-0.2348\\
-0.3665	-0.2356\\
-0.3666	-0.2356\\
-0.3666	-0.2365\\
-0.3667	-0.2365\\
-0.3667	-0.2374\\
-0.3668	-0.2374\\
-0.3668	-0.2383\\
-0.3669	-0.2383\\
-0.3669	-0.2393\\
-0.367	-0.2393\\
-0.367	-0.2403\\
-0.3671	-0.2404\\
-0.3671	-0.2415\\
-0.3672	-0.2415\\
-0.3672	-0.2427\\
-0.3673	-0.2427\\
-0.3673	-0.244\\
-0.3674	-0.244\\
-0.3674	-0.2454\\
-0.3675	-0.2454\\
-0.3675	-0.247\\
-0.3676	-0.2471\\
-0.3676	-0.249\\
-0.3677	-0.249\\
-0.3677	-0.2515\\
-0.3678	-0.2515\\
-0.3678	-0.2609\\
-0.3677	-0.2609\\
-0.3677	-0.2623\\
-0.3676	-0.2624\\
-0.3676	-0.2634\\
-0.3675	-0.2634\\
-0.3675	-0.2643\\
-0.3674	-0.2644\\
-0.3674	-0.2651\\
-0.3673	-0.2652\\
-0.3673	-0.2659\\
-0.3672	-0.2659\\
-0.3672	-0.2665\\
-0.3671	-0.2665\\
-0.3671	-0.2671\\
-0.367	-0.2672\\
-0.367	-0.2677\\
-0.3669	-0.2677\\
-0.3669	-0.2683\\
-0.3668	-0.2683\\
-0.3668	-0.2688\\
-0.3667	-0.2688\\
-0.3667	-0.2693\\
-0.3666	-0.2693\\
-0.3666	-0.2697\\
-0.3665	-0.2698\\
-0.3665	-0.2702\\
-0.3664	-0.2702\\
-0.3664	-0.2706\\
-0.3663	-0.2707\\
-0.3663	-0.271\\
-0.3662	-0.2711\\
-0.3662	-0.2715\\
-0.3661	-0.2715\\
-0.3661	-0.2718\\
-0.366	-0.2719\\
-0.366	-0.2722\\
-0.3659	-0.2722\\
-0.3659	-0.2726\\
-0.3658	-0.2726\\
-0.3658	-0.273\\
-0.3657	-0.273\\
-0.3657	-0.2733\\
-0.3656	-0.2733\\
-0.3656	-0.2736\\
-0.3655	-0.2737\\
-0.3655	-0.274\\
-0.3654	-0.274\\
-0.3654	-0.2743\\
-0.3653	-0.2743\\
-0.3653	-0.2746\\
-0.3652	-0.2747\\
-0.3652	-0.275\\
-0.3651	-0.275\\
-0.3651	-0.2753\\
-0.365	-0.2753\\
-0.365	-0.2756\\
-0.3649	-0.2756\\
-0.3649	-0.2759\\
-0.3648	-0.2759\\
-0.3648	-0.2761\\
-0.3647	-0.2762\\
-0.3647	-0.2764\\
-0.3646	-0.2765\\
-0.3646	-0.2767\\
-0.3645	-0.2767\\
-0.3645	-0.277\\
-0.3644	-0.277\\
-0.3644	-0.2773\\
-0.3643	-0.2773\\
-0.3643	-0.2775\\
-0.3642	-0.2776\\
-0.3642	-0.2778\\
-0.3641	-0.2778\\
-0.3641	-0.278\\
-0.364	-0.2781\\
-0.364	-0.2783\\
-0.3639	-0.2783\\
-0.3639	-0.2786\\
-0.3638	-0.2786\\
-0.3638	-0.2788\\
-0.3637	-0.2788\\
-0.3637	-0.2791\\
-0.3636	-0.2791\\
-0.3636	-0.2793\\
-0.3635	-0.2793\\
-0.3635	-0.2795\\
-0.3634	-0.2795\\
-0.3634	-0.2798\\
-0.3633	-0.2798\\
-0.3633	-0.28\\
-0.3632	-0.28\\
-0.3632	-0.2802\\
-0.3631	-0.2802\\
-0.3631	-0.2805\\
-0.363	-0.2805\\
-0.363	-0.2807\\
-0.3629	-0.2807\\
-0.3629	-0.2809\\
-0.3628	-0.2809\\
-0.3628	-0.2811\\
-0.3627	-0.2811\\
-0.3627	-0.2813\\
-0.3626	-0.2814\\
-0.3626	-0.2816\\
-0.3625	-0.2816\\
-0.3625	-0.2818\\
-0.3624	-0.2818\\
-0.3624	-0.282\\
-0.3623	-0.282\\
-0.3623	-0.2822\\
-0.3622	-0.2822\\
-0.3622	-0.2824\\
-0.3621	-0.2824\\
-0.3621	-0.2826\\
-0.362	-0.2826\\
-0.362	-0.2828\\
-0.3619	-0.2828\\
-0.3619	-0.283\\
-0.3618	-0.283\\
-0.3618	-0.2832\\
-0.3617	-0.2832\\
-0.3617	-0.2834\\
};
\addplot [plotstyle1]
  table[row sep=crcr]{%
-0.3617	-0.2834\\
-0.3616	-0.2834\\
-0.3616	-0.2836\\
-0.3615	-0.2836\\
-0.3615	-0.2838\\
-0.3614	-0.2838\\
-0.3614	-0.284\\
-0.3613	-0.284\\
-0.3613	-0.2842\\
-0.3612	-0.2842\\
-0.3612	-0.2843\\
-0.3611	-0.2844\\
-0.3611	-0.2845\\
-0.361	-0.2845\\
-0.361	-0.2847\\
-0.3609	-0.2847\\
-0.3609	-0.2849\\
-0.3608	-0.2849\\
-0.3608	-0.2851\\
-0.3607	-0.2851\\
-0.3607	-0.2852\\
-0.3606	-0.2853\\
-0.3606	-0.2854\\
-0.3605	-0.2854\\
-0.3605	-0.2856\\
-0.3604	-0.2856\\
-0.3604	-0.2858\\
-0.3603	-0.2858\\
-0.3603	-0.2859\\
-0.3602	-0.286\\
-0.3602	-0.2861\\
-0.3601	-0.2861\\
-0.3601	-0.2863\\
-0.36	-0.2863\\
-0.36	-0.2865\\
-0.3599	-0.2865\\
-0.3599	-0.2866\\
-0.3598	-0.2866\\
-0.3598	-0.2868\\
-0.3597	-0.2868\\
-0.3597	-0.287\\
-0.3596	-0.287\\
-0.3596	-0.2871\\
-0.3595	-0.2871\\
-0.3595	-0.2873\\
-0.3594	-0.2873\\
-0.3594	-0.2874\\
-0.3593	-0.2875\\
-0.3593	-0.2876\\
-0.3592	-0.2876\\
-0.3592	-0.2878\\
-0.3591	-0.2878\\
-0.3591	-0.2879\\
-0.359	-0.2879\\
-0.359	-0.2881\\
-0.3589	-0.2881\\
-0.3589	-0.2882\\
-0.3588	-0.2883\\
-0.3588	-0.2884\\
-0.3587	-0.2884\\
-0.3587	-0.2885\\
-0.3586	-0.2886\\
-0.3586	-0.2887\\
-0.3585	-0.2887\\
-0.3585	-0.2888\\
-0.3584	-0.2889\\
-0.3584	-0.289\\
-0.3583	-0.289\\
-0.3583	-0.2891\\
-0.3582	-0.2892\\
-0.3582	-0.2893\\
-0.3581	-0.2893\\
-0.3581	-0.2894\\
-0.358	-0.2895\\
-0.358	-0.2896\\
-0.3579	-0.2896\\
-0.3579	-0.2897\\
-0.3578	-0.2897\\
-0.3578	-0.2899\\
-0.3577	-0.2899\\
-0.3577	-0.29\\
-0.3576	-0.29\\
-0.3576	-0.2902\\
-0.3575	-0.2902\\
-0.3575	-0.2903\\
-0.3574	-0.2903\\
-0.3574	-0.2904\\
-0.3573	-0.2905\\
-0.3573	-0.2906\\
-0.3572	-0.2906\\
-0.3572	-0.2907\\
-0.3571	-0.2907\\
-0.3571	-0.2909\\
-0.357	-0.2909\\
-0.357	-0.291\\
-0.3569	-0.291\\
-0.3569	-0.2911\\
-0.3568	-0.2912\\
-0.3568	-0.2913\\
-0.3567	-0.2913\\
-0.3567	-0.2914\\
-0.3566	-0.2914\\
-0.3566	-0.2915\\
-0.3565	-0.2916\\
-0.3565	-0.2917\\
-0.3564	-0.2917\\
-0.3564	-0.2918\\
-0.3563	-0.2918\\
-0.3563	-0.2919\\
-0.3562	-0.292\\
-0.3562	-0.2921\\
-0.3561	-0.2921\\
-0.3561	-0.2922\\
-0.356	-0.2922\\
-0.356	-0.2923\\
-0.3559	-0.2924\\
-0.3559	-0.2925\\
-0.3558	-0.2925\\
-0.3558	-0.2926\\
-0.3557	-0.2926\\
-0.3557	-0.2927\\
-0.3556	-0.2928\\
-0.3556	-0.2929\\
-0.3555	-0.2929\\
-0.3555	-0.293\\
-0.3554	-0.293\\
-0.3554	-0.2931\\
-0.3553	-0.2931\\
-0.3553	-0.2932\\
-0.3552	-0.2932\\
-0.3552	-0.2934\\
-0.3551	-0.2934\\
-0.3551	-0.2935\\
-0.355	-0.2935\\
-0.355	-0.2936\\
-0.3549	-0.2936\\
-0.3549	-0.2937\\
-0.3548	-0.2937\\
-0.3548	-0.2939\\
-0.3547	-0.2939\\
-0.3547	-0.294\\
-0.3546	-0.294\\
-0.3546	-0.2941\\
-0.3545	-0.2941\\
-0.3545	-0.2942\\
-0.3544	-0.2942\\
-0.3544	-0.2943\\
-0.3543	-0.2943\\
-0.3543	-0.2944\\
-0.3542	-0.2945\\
-0.3542	-0.2946\\
-0.3541	-0.2946\\
-0.3541	-0.2947\\
-0.354	-0.2947\\
-0.354	-0.2948\\
-0.3539	-0.2948\\
-0.3539	-0.2949\\
-0.3538	-0.2949\\
-0.3538	-0.295\\
-0.3537	-0.295\\
-0.3537	-0.2951\\
-0.3536	-0.2952\\
-0.3536	-0.2953\\
-0.3535	-0.2953\\
-0.3535	-0.2954\\
-0.3534	-0.2954\\
-0.3534	-0.2955\\
-0.3533	-0.2955\\
-0.3533	-0.2956\\
-0.3532	-0.2956\\
-0.3532	-0.2957\\
-0.3531	-0.2957\\
-0.3531	-0.2958\\
-0.353	-0.2958\\
-0.353	-0.2959\\
-0.3529	-0.296\\
-0.3529	-0.2961\\
-0.3528	-0.2961\\
-0.3528	-0.2962\\
-0.3527	-0.2962\\
-0.3527	-0.2963\\
-0.3526	-0.2963\\
-0.3526	-0.2964\\
-0.3525	-0.2964\\
-0.3525	-0.2965\\
-0.3524	-0.2965\\
-0.3524	-0.2966\\
-0.3523	-0.2966\\
-0.3523	-0.2967\\
-0.3522	-0.2967\\
-0.3522	-0.2968\\
-0.3521	-0.2968\\
-0.3521	-0.2969\\
-0.352	-0.2969\\
-0.352	-0.297\\
-0.3519	-0.297\\
-0.3519	-0.2971\\
-0.3517	-0.2973\\
-0.3517	-0.2974\\
-0.3516	-0.2974\\
-0.3515	-0.2975\\
-0.3515	-0.2976\\
-0.3514	-0.2976\\
-0.3514	-0.2977\\
-0.3513	-0.2977\\
-0.3513	-0.2978\\
-0.3512	-0.2978\\
-0.3512	-0.2979\\
-0.3511	-0.2979\\
-0.3511	-0.298\\
-0.351	-0.298\\
-0.351	-0.2981\\
-0.3509	-0.2981\\
-0.3509	-0.2982\\
-0.3508	-0.2982\\
-0.3508	-0.2983\\
-0.3507	-0.2983\\
-0.3507	-0.2984\\
-0.3506	-0.2984\\
-0.3506	-0.2985\\
-0.3505	-0.2985\\
-0.3505	-0.2986\\
-0.3504	-0.2986\\
-0.3504	-0.2987\\
-0.3503	-0.2987\\
-0.3503	-0.2988\\
-0.3502	-0.2988\\
-0.3502	-0.2989\\
-0.3501	-0.2989\\
-0.3501	-0.299\\
-0.35	-0.299\\
-0.35	-0.2991\\
-0.3499	-0.2991\\
-0.3499	-0.2992\\
-0.3498	-0.2992\\
-0.3498	-0.2993\\
-0.3497	-0.2993\\
-0.3497	-0.2994\\
-0.3496	-0.2994\\
-0.3496	-0.2995\\
-0.3495	-0.2995\\
-0.3492	-0.2998\\
-0.3491	-0.2998\\
-0.3491	-0.2999\\
-0.349	-0.2999\\
-0.349	-0.3\\
-0.3489	-0.3\\
-0.3489	-0.3001\\
-0.3488	-0.3001\\
-0.3488	-0.3002\\
-0.3487	-0.3002\\
-0.3487	-0.3003\\
-0.3486	-0.3003\\
-0.3486	-0.3004\\
-0.3485	-0.3004\\
-0.3485	-0.3005\\
-0.3484	-0.3005\\
-0.3484	-0.3006\\
-0.3483	-0.3006\\
-0.3483	-0.3007\\
-0.3482	-0.3007\\
-0.3482	-0.3008\\
-0.3481	-0.3008\\
-0.3481	-0.3009\\
-0.348	-0.3009\\
-0.3478	-0.3011\\
-0.3477	-0.3011\\
-0.3477	-0.3012\\
-0.3476	-0.3012\\
-0.3476	-0.3013\\
-0.3475	-0.3013\\
-0.3475	-0.3014\\
-0.3474	-0.3014\\
-0.3474	-0.3015\\
-0.3473	-0.3015\\
-0.3473	-0.3016\\
-0.3472	-0.3016\\
-0.3472	-0.3017\\
-0.347	-0.3017\\
-0.347	-0.3018\\
-0.3469	-0.3018\\
-0.3469	-0.3019\\
-0.3468	-0.3019\\
-0.3468	-0.302\\
-0.3467	-0.302\\
-0.3467	-0.3021\\
-0.3466	-0.3021\\
-0.3466	-0.3022\\
-0.3465	-0.3022\\
-0.3465	-0.3023\\
-0.3464	-0.3023\\
-0.3463	-0.3024\\
-0.3462	-0.3024\\
-0.3462	-0.3025\\
-0.3461	-0.3025\\
-0.3461	-0.3026\\
-0.346	-0.3026\\
-0.346	-0.3027\\
-0.3459	-0.3027\\
-0.3459	-0.3028\\
-0.3458	-0.3028\\
-0.3456	-0.303\\
-0.3455	-0.303\\
-0.3455	-0.3031\\
-0.3454	-0.3031\\
-0.3454	-0.3032\\
-0.3453	-0.3032\\
-0.3453	-0.3033\\
-0.3452	-0.3033\\
-0.3451	-0.3034\\
-0.345	-0.3034\\
-0.345	-0.3035\\
-0.3449	-0.3035\\
-0.3449	-0.3036\\
-0.3448	-0.3036\\
-0.3448	-0.3037\\
-0.3446	-0.3037\\
-0.3446	-0.3038\\
-0.3445	-0.3038\\
-0.3445	-0.3039\\
-0.3444	-0.3039\\
-0.3444	-0.304\\
-0.3443	-0.304\\
-0.3443	-0.3041\\
-0.3441	-0.3041\\
-0.3441	-0.3042\\
-0.344	-0.3042\\
-0.344	-0.3043\\
-0.3439	-0.3043\\
-0.3439	-0.3044\\
-0.3438	-0.3044\\
-0.3437	-0.3045\\
-0.3436	-0.3045\\
-0.3436	-0.3046\\
-0.3435	-0.3046\\
-0.3435	-0.3047\\
-0.3434	-0.3047\\
-0.3434	-0.3048\\
-0.3432	-0.3048\\
-0.3432	-0.3049\\
-0.3431	-0.3049\\
-0.3431	-0.305\\
-0.343	-0.305\\
-0.343	-0.3051\\
-0.3428	-0.3051\\
-0.3428	-0.3052\\
-0.3427	-0.3052\\
-0.3427	-0.3053\\
-0.3426	-0.3053\\
-0.3425	-0.3054\\
-0.3424	-0.3054\\
-0.3424	-0.3055\\
-0.3423	-0.3055\\
-0.3423	-0.3056\\
-0.3422	-0.3056\\
-0.3422	-0.3057\\
-0.342	-0.3057\\
-0.342	-0.3058\\
-0.3419	-0.3058\\
-0.3419	-0.3059\\
-0.3418	-0.3059\\
-0.3417	-0.306\\
-0.3416	-0.306\\
-0.3416	-0.3061\\
-0.3415	-0.3061\\
-0.3415	-0.3062\\
-0.3413	-0.3062\\
-0.3413	-0.3063\\
-0.3412	-0.3063\\
-0.3412	-0.3064\\
-0.3411	-0.3064\\
-0.341	-0.3065\\
-0.3409	-0.3065\\
-0.3409	-0.3066\\
-0.3408	-0.3066\\
-0.3408	-0.3067\\
-0.3406	-0.3067\\
-0.3406	-0.3068\\
-0.3405	-0.3068\\
-0.3405	-0.3069\\
-0.3403	-0.3069\\
-0.3403	-0.307\\
-0.3402	-0.307\\
-0.3402	-0.3071\\
-0.34	-0.3071\\
-0.34	-0.3072\\
-0.3399	-0.3072\\
-0.3399	-0.3073\\
-0.3398	-0.3073\\
-0.3397	-0.3074\\
-0.3396	-0.3074\\
-0.3396	-0.3075\\
-0.3395	-0.3075\\
-0.3394	-0.3076\\
-0.3393	-0.3076\\
-0.3393	-0.3077\\
-0.3391	-0.3077\\
-0.3391	-0.3078\\
-0.339	-0.3078\\
-0.339	-0.3079\\
-0.3389	-0.3079\\
-0.3388	-0.308\\
-0.3387	-0.308\\
-0.3387	-0.3081\\
-0.3385	-0.3081\\
-0.3385	-0.3082\\
-0.3384	-0.3082\\
-0.3384	-0.3083\\
-0.3382	-0.3083\\
-0.3382	-0.3084\\
-0.3381	-0.3084\\
-0.3381	-0.3085\\
-0.3379	-0.3085\\
-0.3379	-0.3086\\
-0.3378	-0.3086\\
-0.3378	-0.3087\\
-0.3376	-0.3087\\
-0.3376	-0.3088\\
-0.3375	-0.3088\\
-0.3374	-0.3089\\
-0.3373	-0.3089\\
-0.3373	-0.309\\
-0.3371	-0.309\\
-0.3371	-0.3091\\
-0.337	-0.3091\\
-0.3369	-0.3092\\
-0.3368	-0.3092\\
-0.3368	-0.3093\\
-0.3367	-0.3093\\
-0.3366	-0.3094\\
-0.3365	-0.3094\\
-0.3365	-0.3095\\
-0.3363	-0.3095\\
-0.3363	-0.3096\\
-0.3361	-0.3096\\
-0.3361	-0.3097\\
-0.336	-0.3097\\
-0.336	-0.3098\\
-0.3358	-0.3098\\
-0.3358	-0.3099\\
-0.3356	-0.3099\\
-0.3356	-0.31\\
-0.3355	-0.31\\
-0.3355	-0.3101\\
-0.3353	-0.3101\\
-0.3353	-0.3102\\
-0.3351	-0.3102\\
-0.3351	-0.3103\\
-0.335	-0.3103\\
-0.335	-0.3104\\
-0.3348	-0.3104\\
-0.3348	-0.3105\\
-0.3346	-0.3105\\
-0.3346	-0.3106\\
-0.3345	-0.3106\\
-0.3344	-0.3107\\
-0.3343	-0.3107\\
-0.3343	-0.3108\\
-0.3341	-0.3108\\
-0.3341	-0.3109\\
-0.3339	-0.3109\\
-0.3339	-0.311\\
-0.3338	-0.311\\
-0.3337	-0.3111\\
-0.3336	-0.3111\\
-0.3335	-0.3112\\
-0.3334	-0.3112\\
-0.3334	-0.3113\\
-0.3332	-0.3113\\
-0.3332	-0.3114\\
-0.333	-0.3114\\
-0.333	-0.3115\\
-0.3328	-0.3115\\
-0.3328	-0.3116\\
-0.3327	-0.3116\\
-0.3326	-0.3117\\
-0.3325	-0.3117\\
-0.3324	-0.3118\\
-0.3323	-0.3118\\
-0.3323	-0.3119\\
-0.3321	-0.3119\\
-0.3321	-0.312\\
-0.3319	-0.312\\
-0.3319	-0.3121\\
-0.3317	-0.3121\\
-0.3317	-0.3122\\
-0.3315	-0.3122\\
-0.3315	-0.3123\\
-0.3313	-0.3123\\
-0.3313	-0.3124\\
-0.3311	-0.3124\\
-0.3311	-0.3125\\
-0.331	-0.3125\\
-0.3309	-0.3126\\
-0.3308	-0.3126\\
-0.3307	-0.3127\\
-0.3306	-0.3127\\
-0.3305	-0.3128\\
-0.3304	-0.3128\\
-0.3303	-0.3129\\
-0.3302	-0.3129\\
-0.3301	-0.313\\
-0.33	-0.313\\
-0.33	-0.3131\\
-0.3298	-0.3131\\
-0.3297	-0.3132\\
-0.3296	-0.3132\\
-0.3295	-0.3133\\
-0.3294	-0.3133\\
-0.3294	-0.3134\\
-0.3292	-0.3134\\
-0.3291	-0.3135\\
-0.329	-0.3135\\
-0.3289	-0.3136\\
-0.3287	-0.3136\\
-0.3287	-0.3137\\
-0.3285	-0.3137\\
-0.3285	-0.3138\\
-0.3283	-0.3138\\
-0.3283	-0.3139\\
-0.3281	-0.3139\\
-0.3281	-0.314\\
-0.3279	-0.314\\
-0.3279	-0.3141\\
-0.3277	-0.3141\\
-0.3277	-0.3142\\
-0.3275	-0.3142\\
-0.3275	-0.3143\\
-0.3273	-0.3143\\
-0.3272	-0.3144\\
-0.3271	-0.3144\\
-0.327	-0.3145\\
-0.3268	-0.3145\\
-0.3268	-0.3146\\
-0.3266	-0.3146\\
-0.3266	-0.3147\\
-0.3264	-0.3147\\
-0.3264	-0.3148\\
-0.3262	-0.3148\\
-0.3262	-0.3149\\
-0.326	-0.3149\\
-0.3259	-0.315\\
-0.3257	-0.315\\
-0.3257	-0.3151\\
-0.3255	-0.3151\\
-0.3255	-0.3152\\
-0.3253	-0.3152\\
-0.3252	-0.3153\\
-0.325	-0.3153\\
-0.325	-0.3154\\
-0.3248	-0.3154\\
-0.3248	-0.3155\\
-0.3246	-0.3155\\
-0.3245	-0.3156\\
-0.3243	-0.3156\\
-0.3243	-0.3157\\
-0.3241	-0.3157\\
-0.3241	-0.3158\\
-0.3239	-0.3158\\
-0.3238	-0.3159\\
-0.3236	-0.3159\\
-0.3236	-0.316\\
-0.3234	-0.316\\
-0.3234	-0.3161\\
-0.3231	-0.3161\\
-0.3231	-0.3162\\
-0.3229	-0.3162\\
-0.3229	-0.3163\\
-0.3226	-0.3163\\
-0.3226	-0.3164\\
-0.3224	-0.3164\\
-0.3224	-0.3165\\
-0.3221	-0.3165\\
-0.3221	-0.3166\\
-0.3219	-0.3166\\
-0.3219	-0.3167\\
-0.3216	-0.3167\\
-0.3216	-0.3168\\
-0.3214	-0.3168\\
-0.3213	-0.3169\\
-0.3211	-0.3169\\
-0.3211	-0.317\\
-0.3209	-0.317\\
-0.3208	-0.3171\\
-0.3206	-0.3171\\
-0.3206	-0.3172\\
-0.3203	-0.3172\\
-0.3203	-0.3173\\
-0.3201	-0.3173\\
-0.3201	-0.3174\\
-0.3198	-0.3174\\
-0.3198	-0.3175\\
-0.3195	-0.3175\\
-0.3195	-0.3176\\
-0.3193	-0.3176\\
-0.3192	-0.3177\\
-0.319	-0.3177\\
-0.319	-0.3178\\
-0.3187	-0.3178\\
-0.3187	-0.3179\\
-0.3184	-0.3179\\
-0.3184	-0.318\\
-0.3181	-0.318\\
-0.3181	-0.3181\\
-0.3179	-0.3181\\
-0.3178	-0.3182\\
-0.3176	-0.3182\\
-0.3176	-0.3183\\
-0.3173	-0.3183\\
-0.3173	-0.3184\\
-0.317	-0.3184\\
-0.317	-0.3185\\
-0.2583	-0.3385\\
-0.2582	-0.3385\\
-0.2582	-0.3386\\
-0.2579	-0.3386\\
-0.2579	-0.3387\\
-0.2576	-0.3387\\
-0.2576	-0.3388\\
-0.2573	-0.3388\\
-0.2573	-0.3389\\
-0.257	-0.3389\\
-0.257	-0.339\\
-0.2567	-0.339\\
-0.2567	-0.3391\\
-0.2564	-0.3391\\
-0.2564	-0.3392\\
-0.2561	-0.3392\\
-0.256	-0.3393\\
-0.2557	-0.3393\\
-0.2557	-0.3394\\
-0.2554	-0.3394\\
-0.2554	-0.3395\\
-0.2551	-0.3395\\
-0.2551	-0.3396\\
-0.2548	-0.3396\\
-0.2548	-0.3397\\
-0.2544	-0.3397\\
-0.2544	-0.3398\\
-0.2541	-0.3398\\
-0.2541	-0.3399\\
-0.2538	-0.3399\\
-0.2538	-0.34\\
-0.2535	-0.34\\
-0.2534	-0.3401\\
-0.2531	-0.3401\\
-0.2531	-0.3402\\
-0.2528	-0.3402\\
-0.2527	-0.3403\\
-0.2524	-0.3403\\
-0.2524	-0.3404\\
-0.2521	-0.3404\\
-0.2521	-0.3405\\
-0.2517	-0.3405\\
-0.2517	-0.3406\\
-0.2513	-0.3406\\
-0.2513	-0.3407\\
-0.251	-0.3407\\
-0.251	-0.3408\\
-0.2506	-0.3408\\
-0.2506	-0.3409\\
-0.2502	-0.3409\\
-0.2502	-0.341\\
-0.2499	-0.341\\
-0.2498	-0.3411\\
-0.2495	-0.3411\\
-0.2495	-0.3412\\
-0.2491	-0.3412\\
-0.2491	-0.3413\\
-0.2487	-0.3413\\
-0.2487	-0.3414\\
-0.2483	-0.3414\\
-0.2483	-0.3415\\
-0.2479	-0.3415\\
-0.2479	-0.3416\\
-0.2475	-0.3416\\
-0.2474	-0.3417\\
-0.2471	-0.3417\\
-0.247	-0.3418\\
-0.2466	-0.3418\\
-0.2466	-0.3419\\
-0.2462	-0.3419\\
-0.2462	-0.342\\
-0.2458	-0.342\\
-0.2457	-0.3421\\
-0.2453	-0.3421\\
-0.2453	-0.3422\\
-0.2449	-0.3422\\
-0.2449	-0.3423\\
-0.2444	-0.3423\\
-0.2444	-0.3424\\
-0.244	-0.3424\\
-0.2439	-0.3425\\
-0.2435	-0.3425\\
-0.2435	-0.3426\\
-0.243	-0.3426\\
-0.243	-0.3427\\
-0.2425	-0.3427\\
-0.2425	-0.3428\\
-0.242	-0.3428\\
-0.242	-0.3429\\
-0.2415	-0.3429\\
-0.2415	-0.343\\
-0.241	-0.343\\
-0.241	-0.3431\\
-0.2405	-0.3431\\
-0.2404	-0.3432\\
-0.24	-0.3432\\
-0.2399	-0.3433\\
-0.2394	-0.3433\\
-0.2394	-0.3434\\
-0.2389	-0.3434\\
-0.2388	-0.3435\\
-0.2383	-0.3435\\
-0.2382	-0.3436\\
-0.2377	-0.3436\\
-0.2376	-0.3437\\
-0.2371	-0.3437\\
-0.237	-0.3438\\
-0.2364	-0.3438\\
-0.2364	-0.3439\\
-0.2358	-0.3439\\
-0.2358	-0.344\\
-0.2352	-0.344\\
-0.2351	-0.3441\\
-0.2345	-0.3441\\
-0.2344	-0.3442\\
-0.2338	-0.3442\\
-0.2338	-0.3443\\
-0.2331	-0.3443\\
-0.2331	-0.3444\\
-0.2324	-0.3444\\
-0.2323	-0.3445\\
-0.2316	-0.3445\\
-0.2315	-0.3446\\
-0.2307	-0.3446\\
-0.2307	-0.3447\\
-0.2299	-0.3447\\
-0.2299	-0.3448\\
-0.229	-0.3448\\
-0.229	-0.3449\\
-0.2281	-0.3449\\
-0.2281	-0.345\\
-0.2271	-0.345\\
-0.2271	-0.3451\\
-0.2261	-0.3451\\
-0.2261	-0.3452\\
-0.225	-0.3452\\
-0.2249	-0.3453\\
-0.2238	-0.3453\\
-0.2237	-0.3454\\
-0.2224	-0.3454\\
-0.2224	-0.3455\\
-0.221	-0.3455\\
-0.2209	-0.3456\\
-0.2193	-0.3456\\
-0.2192	-0.3457\\
-0.2171	-0.3457\\
-0.2171	-0.3458\\
-0.2142	-0.3458\\
-0.2142	-0.3459\\
-0.2091	-0.3459\\
};
\addplot [plotstyle2]
  table[row sep=crcr]{%
-0.2192	-0.3509\\
-0.2	-0.3509\\
-0.1967	-0.3508\\
-0.1934	-0.3506\\
-0.1912	-0.3504\\
-0.1878	-0.3502\\
-0.1844	-0.3499\\
-0.1822	-0.3496\\
-0.1799	-0.3494\\
-0.1764	-0.349\\
-0.1729	-0.3485\\
-0.1633	-0.3469\\
-0.1608	-0.3464\\
-0.1571	-0.3457\\
-0.1548	-0.3452\\
-0.1511	-0.3443\\
-0.1486	-0.3437\\
-0.1449	-0.3428\\
-0.1411	-0.3418\\
-0.1385	-0.3411\\
-0.1347	-0.34\\
-0.1309	-0.3388\\
-0.1282	-0.338\\
-0.1219	-0.3359\\
-0.1181	-0.3345\\
-0.1154	-0.3336\\
-0.1076	-0.3306\\
-0.1049	-0.3295\\
-0.1009	-0.3278\\
-0.097	-0.3261\\
-0.0945	-0.325\\
-0.0918	-0.3238\\
-0.0878	-0.3219\\
-0.0839	-0.32\\
-0.0812	-0.3187\\
-0.0772	-0.3167\\
-0.0732	-0.3146\\
-0.0705	-0.3131\\
-0.0666	-0.3109\\
-0.0641	-0.3095\\
-0.0602	-0.3072\\
-0.0575	-0.3056\\
-0.0535	-0.3032\\
-0.0496	-0.3007\\
-0.047	-0.299\\
-0.0392	-0.2938\\
-0.0366	-0.2919\\
-0.0342	-0.2902\\
-0.0304	-0.2875\\
-0.0266	-0.2846\\
-0.024	-0.2827\\
-0.0202	-0.2798\\
-0.0177	-0.2778\\
-0.0153	-0.2757\\
-0.0127	-0.2736\\
-0.011	-0.2722\\
-0.0038	-0.2659\\
-0.0013	-0.2637\\
0.0011	-0.2615\\
0.0034	-0.2593\\
0.0057	-0.257\\
0.0081	-0.2547\\
0.0143	-0.2485\\
0.0165	-0.2461\\
0.0188	-0.2437\\
0.021	-0.2413\\
0.0231	-0.2389\\
0.0253	-0.2364\\
0.0274	-0.2339\\
0.0289	-0.2321\\
0.031	-0.2296\\
0.035	-0.2246\\
0.0371	-0.2219\\
0.0391	-0.2193\\
0.041	-0.2167\\
0.0423	-0.2149\\
0.0442	-0.2123\\
0.0455	-0.2104\\
0.0473	-0.2077\\
0.0486	-0.2059\\
0.0504	-0.2032\\
0.0521	-0.2004\\
0.0533	-0.1986\\
0.055	-0.1958\\
0.0566	-0.193\\
0.0577	-0.1911\\
0.0591	-0.1886\\
0.0602	-0.1866\\
0.0616	-0.1842\\
0.0626	-0.1822\\
0.0652	-0.1772\\
0.0662	-0.1752\\
0.0686	-0.1702\\
0.0695	-0.1682\\
0.0706	-0.1656\\
0.104	-0.0902\\
0.1051	-0.0877\\
0.106	-0.0856\\
0.107	-0.083\\
0.1078	-0.0809\\
0.1079	-0.0807\\
0.1099	-0.0755\\
0.1106	-0.0734\\
0.1115	-0.0708\\
0.1124	-0.0681\\
0.113	-0.0661\\
0.1138	-0.0634\\
0.1145	-0.0607\\
0.1151	-0.0586\\
0.1158	-0.0559\\
0.1163	-0.0538\\
0.117	-0.0511\\
0.1176	-0.0484\\
0.118	-0.0463\\
0.119	-0.0409\\
0.1193	-0.0395\\
0.12	-0.0346\\
0.1204	-0.0319\\
0.1206	-0.0298\\
0.1209	-0.0271\\
0.1211	-0.0256\\
0.1213	-0.0228\\
0.1215	-0.0214\\
0.1216	-0.0186\\
0.1218	-0.0165\\
0.1219	-0.0138\\
0.1219	0.0041\\
0.1218	0.0057\\
0.1216	0.0073\\
0.1214	0.0088\\
0.1212	0.0104\\
0.1209	0.012\\
0.1206	0.0135\\
0.1202	0.0151\\
0.1198	0.0165\\
0.1194	0.0181\\
0.1188	0.0196\\
0.1183	0.0212\\
0.1177	0.0226\\
0.1171	0.0241\\
0.1166	0.0251\\
0.1159	0.0266\\
0.1152	0.028\\
0.1144	0.0295\\
0.1135	0.0309\\
0.1125	0.0324\\
0.1116	0.0337\\
0.1106	0.0352\\
0.1095	0.0366\\
0.1088	0.0374\\
0.1076	0.0388\\
0.1065	0.0401\\
0.1052	0.0414\\
0.1039	0.0428\\
0.1026	0.0439\\
0.1012	0.0452\\
0.0997	0.0465\\
0.0972	0.0485\\
0.0957	0.0496\\
0.0941	0.0508\\
0.0905	0.053\\
0.0889	0.054\\
0.087	0.0551\\
0.0857	0.0557\\
0.0838	0.0567\\
0.0819	0.0576\\
0.0799	0.0586\\
0.0778	0.0595\\
0.0756	0.0604\\
0.0735	0.0611\\
0.0712	0.062\\
0.0126	0.082\\
0.0102	0.0828\\
0.0088	0.0832\\
0.0071	0.0837\\
0.0047	0.0844\\
0.0022	0.0851\\
0.0005	0.0855\\
-0.0021	0.0861\\
-0.0048	0.0866\\
-0.0066	0.087\\
-0.0093	0.0874\\
-0.011	0.0877\\
-0.0138	0.0881\\
-0.0158	0.0884\\
-0.0186	0.0887\\
-0.0215	0.089\\
-0.0236	0.0891\\
-0.0266	0.0893\\
-0.0296	0.0894\\
-0.0317	0.0895\\
-0.051	0.0895\\
-0.0542	0.0894\\
-0.0575	0.0892\\
-0.0598	0.0891\\
-0.0666	0.0885\\
-0.0687	0.0883\\
-0.0711	0.088\\
-0.0746	0.0876\\
-0.0781	0.0871\\
-0.0805	0.0868\\
-0.0841	0.0862\\
-0.0877	0.0855\\
-0.0902	0.085\\
-0.0938	0.0843\\
-0.0961	0.0838\\
-0.0998	0.083\\
-0.1024	0.0824\\
-0.1061	0.0815\\
-0.1099	0.0804\\
-0.1125	0.0797\\
-0.1163	0.0786\\
-0.1201	0.0774\\
-0.1227	0.0766\\
-0.1252	0.0758\\
-0.129	0.0745\\
-0.1329	0.0732\\
-0.1356	0.0722\\
-0.1434	0.0692\\
-0.1461	0.0681\\
-0.15	0.0665\\
-0.154	0.0647\\
-0.1565	0.0636\\
-0.1592	0.0624\\
-0.1631	0.0606\\
-0.1671	0.0587\\
-0.1698	0.0573\\
-0.1738	0.0553\\
-0.1777	0.0532\\
-0.1804	0.0517\\
-0.1844	0.0495\\
-0.1869	0.0481\\
-0.1908	0.0458\\
-0.1935	0.0442\\
-0.1974	0.0419\\
-0.2013	0.0394\\
-0.204	0.0377\\
-0.2079	0.0351\\
-0.2117	0.0324\\
-0.2144	0.0306\\
-0.2168	0.0289\\
-0.2244	0.0233\\
-0.227	0.0213\\
-0.2307	0.0184\\
-0.2357	0.0144\\
-0.2382	0.0123\\
-0.2424	0.0088\\
-0.2448	0.0067\\
-0.2472	0.0045\\
-0.2497	0.0023\\
-0.252	0.0001\\
-0.2544	-0.0021\\
-0.2567	-0.0043\\
-0.2607	-0.0083\\
-0.263	-0.0105\\
-0.2652	-0.0129\\
-0.2675	-0.0152\\
-0.2698	-0.0177\\
-0.2719	-0.0201\\
-0.2741	-0.0225\\
-0.2762	-0.0249\\
-0.2784	-0.0275\\
-0.2799	-0.0292\\
-0.282	-0.0317\\
-0.284	-0.0342\\
-0.286	-0.0368\\
-0.2881	-0.0394\\
-0.29	-0.042\\
-0.292	-0.0446\\
-0.2933	-0.0464\\
-0.2952	-0.0491\\
-0.2965	-0.051\\
-0.2983	-0.0536\\
-0.2995	-0.0555\\
-0.3031	-0.0609\\
-0.3043	-0.0628\\
-0.306	-0.0656\\
-0.3076	-0.0684\\
-0.3087	-0.0703\\
-0.3101	-0.0727\\
-0.3112	-0.0747\\
-0.3126	-0.0772\\
-0.3136	-0.0791\\
-0.3162	-0.0841\\
-0.3172	-0.0861\\
-0.3184	-0.0886\\
-0.3196	-0.0912\\
-0.3205	-0.0932\\
-0.3216	-0.0958\\
-0.355	-0.1711\\
-0.3561	-0.1737\\
-0.357	-0.1758\\
-0.358	-0.1784\\
-0.3588	-0.1804\\
-0.3589	-0.1807\\
-0.3599	-0.1833\\
-0.3608	-0.1859\\
-0.3616	-0.1879\\
-0.3625	-0.1906\\
-0.3633	-0.1932\\
-0.364	-0.1953\\
-0.3648	-0.1979\\
-0.3655	-0.2006\\
-0.3661	-0.2028\\
-0.3668	-0.2054\\
-0.3673	-0.2075\\
-0.368	-0.2102\\
-0.3685	-0.2129\\
-0.369	-0.215\\
-0.37	-0.2204\\
-0.3702	-0.2219\\
-0.3706	-0.224\\
-0.3714	-0.2294\\
-0.3716	-0.2316\\
-0.3719	-0.2343\\
-0.3721	-0.2358\\
-0.3723	-0.2385\\
-0.3724	-0.24\\
-0.3726	-0.2427\\
-0.3727	-0.2449\\
-0.3729	-0.2476\\
-0.3729	-0.2655\\
-0.3728	-0.2671\\
-0.3726	-0.2687\\
-0.3724	-0.2702\\
-0.3721	-0.2718\\
-0.3715	-0.2748\\
-0.3711	-0.2764\\
-0.3708	-0.2779\\
-0.3703	-0.2794\\
-0.3698	-0.281\\
-0.3692	-0.2825\\
-0.3687	-0.284\\
-0.368	-0.2855\\
-0.3676	-0.2864\\
-0.3668	-0.288\\
-0.3661	-0.2893\\
-0.3653	-0.2908\\
-0.3635	-0.2938\\
-0.3626	-0.2951\\
-0.3616	-0.2965\\
-0.3604	-0.2979\\
-0.3597	-0.2988\\
-0.3586	-0.3002\\
-0.3575	-0.3014\\
-0.3562	-0.3028\\
-0.3549	-0.3041\\
-0.3536	-0.3053\\
-0.3522	-0.3066\\
-0.3507	-0.3079\\
-0.3497	-0.3086\\
-0.3481	-0.3099\\
-0.3467	-0.311\\
-0.345	-0.3121\\
-0.3433	-0.3133\\
-0.3415	-0.3144\\
-0.3398	-0.3154\\
-0.3379	-0.3164\\
-0.3367	-0.3171\\
-0.3309	-0.32\\
-0.3287	-0.3209\\
-0.3265	-0.3217\\
-0.3245	-0.3225\\
-0.3222	-0.3233\\
-0.2636	-0.3434\\
-0.2612	-0.3441\\
-0.2597	-0.3446\\
-0.2581	-0.3451\\
-0.2557	-0.3458\\
-0.2532	-0.3465\\
-0.2514	-0.3469\\
-0.2489	-0.3475\\
-0.2462	-0.348\\
-0.2444	-0.3483\\
-0.2417	-0.3488\\
-0.2399	-0.3491\\
-0.2371	-0.3495\\
-0.2352	-0.3497\\
-0.2324	-0.3501\\
-0.2294	-0.3503\\
-0.2274	-0.3505\\
-0.2244	-0.3507\\
-0.2213	-0.3508\\
-0.2192	-0.3509\\
};



\addplot[plotstyle3]
table[row sep=crcr] {%
x	y\\
0.095	0.0324\\
0.0959	0.0309\\
0.0968	0.0295\\
0.0976	0.028\\
0.0983	0.0266\\
0.0991	0.0251\\
0.0995	0.0241\\
0.1002	0.0226\\
0.1007	0.0212\\
0.1013	0.0196\\
0.1018	0.0181\\
0.1023	0.0165\\
0.1026	0.0151\\
0.103	0.0135\\
0.1033	0.012\\
0.1039	0.0088\\
0.1041	0.0073\\
0.1043	0.0041\\
0.1043	-0.0138\\
0.1042	-0.0165\\
0.1041	-0.0186\\
0.1036	-0.0256\\
0.1034	-0.0271\\
0.1031	-0.0298\\
0.1028	-0.0319\\
0.1025	-0.0346\\
0.1021	-0.0374\\
0.1017	-0.0395\\
0.1015	-0.0409\\
0.1005	-0.0463\\
0.1	-0.0484\\
0.0988	-0.0538\\
0.0983	-0.0559\\
0.0976	-0.0586\\
0.097	-0.0607\\
0.0954	-0.0661\\
0.0948	-0.0681\\
0.094	-0.0708\\
0.0931	-0.0734\\
0.0923	-0.0755\\
0.0914	-0.0781\\
0.0904	-0.0807\\
0.0903	-0.0809\\
0.0895	-0.083\\
0.0884	-0.0856\\
0.0876	-0.0877\\
0.0865	-0.0902\\
0.0531	-0.1656\\
0.0519	-0.1682\\
0.051	-0.1702\\
0.0499	-0.1727\\
0.0486	-0.1752\\
0.0477	-0.1772\\
0.0451	-0.1822\\
0.044	-0.1842\\
0.0427	-0.1866\\
0.0416	-0.1886\\
0.0402	-0.1911\\
0.0391	-0.193\\
0.0357	-0.1986\\
0.0346	-0.2004\\
0.0328	-0.2032\\
0.0298	-0.2077\\
0.0279	-0.2104\\
0.0266	-0.2123\\
0.0248	-0.2149\\
0.0234	-0.2167\\
0.0196	-0.2219\\
0.0175	-0.2246\\
0.0155	-0.2271\\
0.0134	-0.2296\\
0.0114	-0.2321\\
0.0099	-0.2339\\
0.0077	-0.2364\\
0.0056	-0.2389\\
0.0012	-0.2437\\
0.0006	-0.2444\\
-0.0013	-0.2461\\
-0.0038	-0.2483\\
-0.0062	-0.2505\\
-0.0086	-0.2526\\
-0.011	-0.2546\\
-0.0127	-0.2561\\
-0.0153	-0.2582\\
-0.0177	-0.2602\\
-0.0202	-0.2622\\
-0.024	-0.2651\\
-0.0266	-0.2671\\
-0.0342	-0.2727\\
-0.0366	-0.2744\\
-0.0431	-0.2789\\
-0.047	-0.2815\\
-0.0496	-0.2832\\
-0.0535	-0.2857\\
-0.0575	-0.288\\
-0.0602	-0.2896\\
-0.0641	-0.2919\\
-0.0666	-0.2933\\
-0.0705	-0.2955\\
-0.0732	-0.297\\
-0.0772	-0.2991\\
-0.0812	-0.3011\\
-0.0839	-0.3025\\
-0.0878	-0.3044\\
-0.0918	-0.3062\\
-0.0945	-0.3074\\
-0.097	-0.3085\\
-0.1009	-0.3103\\
-0.1049	-0.3119\\
-0.1076	-0.313\\
-0.1115	-0.3146\\
-0.1154	-0.316\\
-0.1181	-0.317\\
-0.1219	-0.3183\\
-0.1282	-0.3204\\
-0.1309	-0.3212\\
-0.1347	-0.3224\\
-0.1385	-0.3235\\
-0.1411	-0.3242\\
-0.1449	-0.3253\\
-0.1486	-0.3262\\
-0.1511	-0.3268\\
-0.1548	-0.3276\\
-0.1571	-0.3281\\
-0.1608	-0.3288\\
-0.1633	-0.3293\\
-0.1669	-0.33\\
-0.1705	-0.3306\\
-0.1729	-0.3309\\
-0.1764	-0.3314\\
-0.1799	-0.3318\\
-0.1822	-0.3321\\
-0.1844	-0.3323\\
-0.1912	-0.3329\\
-0.1934	-0.333\\
-0.1967	-0.3332\\
-0.2	-0.3333\\
-0.2192	-0.3333\\
-0.2213	-0.3332\\
-0.2244	-0.3331\\
-0.2274	-0.3329\\
-0.2294	-0.3328\\
-0.2324	-0.3325\\
-0.2352	-0.3322\\
-0.2371	-0.3319\\
-0.2399	-0.3315\\
-0.2417	-0.3312\\
-0.2444	-0.3308\\
-0.2462	-0.3304\\
-0.2489	-0.3299\\
-0.2514	-0.3293\\
-0.2532	-0.3289\\
-0.2557	-0.3283\\
-0.2581	-0.3276\\
-0.2597	-0.327\\
-0.2612	-0.3266\\
-0.2636	-0.3258\\
-0.3222	-0.3058\\
-0.3245	-0.305\\
-0.3265	-0.3042\\
-0.3309	-0.3024\\
-0.3379	-0.2989\\
-0.3398	-0.2978\\
-0.3415	-0.2968\\
-0.3433	-0.2957\\
-0.345	-0.2946\\
-0.3457	-0.2941\\
-0.3469	-0.2923\\
-0.3478	-0.2908\\
-0.3486	-0.2893\\
-0.3493	-0.288\\
-0.35	-0.2864\\
-0.3505	-0.2855\\
-0.3523	-0.281\\
-0.3528	-0.2794\\
-0.3536	-0.2764\\
-0.354	-0.2748\\
-0.3546	-0.2718\\
-0.3548	-0.2702\\
-0.355	-0.2687\\
-0.3552	-0.2671\\
-0.3553	-0.2655\\
-0.3553	-0.2476\\
-0.3552	-0.2449\\
-0.3551	-0.2427\\
-0.3549	-0.24\\
-0.3548	-0.2385\\
-0.3545	-0.2358\\
-0.3544	-0.2343\\
-0.3541	-0.2316\\
-0.3538	-0.2294\\
-0.353	-0.224\\
-0.3527	-0.2219\\
-0.3524	-0.2204\\
-0.352	-0.2177\\
-0.3514	-0.215\\
-0.351	-0.2129\\
-0.3498	-0.2075\\
-0.3492	-0.2054\\
-0.3485	-0.2028\\
-0.3479	-0.2006\\
-0.3472	-0.1979\\
-0.3464	-0.1953\\
-0.3458	-0.1932\\
-0.3449	-0.1906\\
-0.344	-0.1879\\
-0.3433	-0.1859\\
-0.3423	-0.1833\\
-0.3414	-0.1807\\
-0.3413	-0.1804\\
-0.3404	-0.1784\\
-0.3394	-0.1758\\
-0.3385	-0.1737\\
-0.3375	-0.1711\\
-0.304	-0.0958\\
-0.3029	-0.0932\\
-0.302	-0.0912\\
-0.3008	-0.0886\\
-0.2996	-0.0861\\
-0.2986	-0.0841\\
-0.2974	-0.0816\\
-0.296	-0.0791\\
-0.295	-0.0772\\
-0.2936	-0.0747\\
-0.2926	-0.0727\\
-0.2912	-0.0703\\
-0.29	-0.0684\\
-0.2884	-0.0656\\
-0.2867	-0.0628\\
-0.2855	-0.0609\\
-0.2838	-0.0582\\
-0.282	-0.0555\\
-0.2807	-0.0536\\
-0.2789	-0.051\\
-0.2776	-0.0491\\
-0.2757	-0.0464\\
-0.2744	-0.0446\\
-0.2725	-0.042\\
-0.2665	-0.0342\\
-0.2623	-0.0292\\
-0.2609	-0.0275\\
-0.2587	-0.0249\\
-0.2566	-0.0225\\
-0.2522	-0.0177\\
-0.2515	-0.0169\\
-0.2497	-0.0152\\
-0.2472	-0.013\\
-0.24	-0.0067\\
-0.2382	-0.0053\\
-0.2357	-0.0032\\
-0.2307	0.0008\\
-0.227	0.0038\\
-0.2244	0.0057\\
-0.2206	0.0086\\
-0.2168	0.0113\\
-0.2144	0.013\\
-0.2117	0.0149\\
-0.2079	0.0175\\
-0.204	0.0201\\
-0.2013	0.0218\\
-0.1974	0.0243\\
-0.1935	0.0267\\
-0.1908	0.0283\\
-0.1869	0.0306\\
-0.1844	0.032\\
-0.1804	0.0342\\
-0.1777	0.0356\\
-0.1738	0.0378\\
-0.1698	0.0398\\
-0.1671	0.0411\\
-0.1631	0.043\\
-0.1592	0.0449\\
-0.1565	0.0461\\
-0.154	0.0472\\
-0.15	0.0489\\
-0.1461	0.0506\\
-0.1434	0.0516\\
-0.1395	0.0532\\
-0.1356	0.0547\\
-0.1329	0.0556\\
-0.129	0.057\\
-0.1252	0.0583\\
-0.1227	0.059\\
-0.1201	0.0599\\
-0.1163	0.0611\\
-0.1125	0.0622\\
-0.1099	0.0629\\
-0.1061	0.0639\\
-0.1024	0.0648\\
-0.0998	0.0654\\
-0.0961	0.0662\\
-0.0938	0.0667\\
-0.0902	0.0675\\
-0.0877	0.068\\
-0.0781	0.0696\\
-0.0746	0.0701\\
-0.0711	0.0705\\
-0.0687	0.0707\\
-0.0666	0.0709\\
-0.0632	0.0713\\
-0.0598	0.0715\\
-0.0575	0.0717\\
-0.0542	0.0718\\
-0.051	0.0719\\
-0.0296	0.0719\\
-0.0266	0.0718\\
-0.0236	0.0716\\
-0.0215	0.0714\\
-0.0186	0.0711\\
-0.0158	0.0708\\
-0.0138	0.0706\\
-0.011	0.0702\\
-0.0093	0.0699\\
-0.0066	0.0694\\
-0.0048	0.0691\\
-0.0021	0.0686\\
0.0005	0.068\\
0.0022	0.0675\\
0.0047	0.0669\\
0.0071	0.0662\\
0.0088	0.0657\\
0.0102	0.0652\\
0.0126	0.0645\\
0.0712	0.0444\\
0.0735	0.0436\\
0.0756	0.0428\\
0.0778	0.042\\
0.0799	0.041\\
0.0819	0.0401\\
0.0838	0.0392\\
0.0857	0.0382\\
0.087	0.0375\\
0.0889	0.0365\\
0.0905	0.0355\\
0.0923	0.0344\\
0.0941	0.0332\\
0.0947	0.0327\\
}--cycle;
\addplot [plotstyle4]
  table[row sep=crcr]{%
-0.2114	-0.3485\\
-0.2071	-0.3485\\
-0.2061	-0.3484\\
-0.2014	-0.3484\\
-0.1998	-0.3483\\
-0.1981	-0.3483\\
-0.1965	-0.3482\\
-0.195	-0.3481\\
-0.1933	-0.348\\
-0.1922	-0.3479\\
-0.1906	-0.3478\\
-0.1889	-0.3476\\
-0.1873	-0.3475\\
-0.1856	-0.3473\\
-0.1839	-0.3472\\
-0.1823	-0.347\\
-0.1806	-0.3468\\
-0.1795	-0.3466\\
-0.1778	-0.3464\\
-0.176	-0.3462\\
-0.1744	-0.3459\\
-0.1726	-0.3457\\
-0.169	-0.3451\\
-0.1674	-0.3448\\
-0.1663	-0.3446\\
-0.1645	-0.3442\\
-0.1626	-0.3439\\
-0.161	-0.3436\\
-0.1591	-0.3432\\
-0.1555	-0.3424\\
-0.1538	-0.342\\
-0.1519	-0.3415\\
-0.1507	-0.3413\\
-0.1489	-0.3408\\
-0.147	-0.3403\\
-0.1453	-0.3399\\
-0.1415	-0.3389\\
-0.1398	-0.3384\\
-0.1379	-0.3378\\
-0.1367	-0.3375\\
-0.1348	-0.3369\\
-0.1328	-0.3363\\
-0.1311	-0.3358\\
-0.1292	-0.3351\\
-0.1272	-0.3345\\
-0.1253	-0.3338\\
-0.1223	-0.3328\\
-0.1204	-0.3321\\
-0.1184	-0.3314\\
-0.1166	-0.3308\\
-0.1147	-0.33\\
-0.1127	-0.3293\\
-0.1108	-0.3285\\
-0.109	-0.3278\\
-0.107	-0.327\\
-0.1058	-0.3265\\
-0.1038	-0.3257\\
-0.1018	-0.3248\\
-0.1	-0.3241\\
-0.0981	-0.3232\\
-0.0961	-0.3223\\
-0.0943	-0.3215\\
-0.0923	-0.3206\\
-0.0911	-0.32\\
-0.0891	-0.3191\\
-0.0813	-0.3152\\
-0.0775	-0.3132\\
-0.0763	-0.3126\\
-0.0743	-0.3115\\
-0.0723	-0.3105\\
-0.0705	-0.3095\\
-0.0686	-0.3084\\
-0.0666	-0.3072\\
-0.0652	-0.3065\\
-0.0633	-0.3053\\
-0.0613	-0.3042\\
-0.0601	-0.3034\\
-0.0587	-0.3026\\
-0.0568	-0.3014\\
-0.0548	-0.3002\\
-0.0535	-0.2994\\
-0.0515	-0.2981\\
-0.0499	-0.2971\\
-0.0483	-0.296\\
-0.0469	-0.2951\\
-0.0457	-0.2943\\
-0.0441	-0.2933\\
-0.0425	-0.2922\\
-0.0412	-0.2913\\
-0.0396	-0.2901\\
-0.038	-0.289\\
-0.0366	-0.2881\\
-0.035	-0.2869\\
-0.0335	-0.2858\\
-0.0319	-0.2846\\
-0.0306	-0.2836\\
-0.0294	-0.2828\\
-0.0262	-0.2804\\
-0.0249	-0.2794\\
-0.0234	-0.2781\\
-0.0218	-0.2769\\
-0.0203	-0.2757\\
-0.019	-0.2746\\
-0.0174	-0.2734\\
-0.0163	-0.2724\\
-0.0151	-0.2714\\
-0.0138	-0.2703\\
-0.0114	-0.2683\\
-0.0102	-0.2672\\
-0.0089	-0.2661\\
-0.0077	-0.2651\\
-0.0065	-0.264\\
-0.0057	-0.2632\\
-0.0045	-0.2622\\
-0.0032	-0.2611\\
-0.0021	-0.26\\
0.0003	-0.2578\\
0.0015	-0.2566\\
0.0027	-0.2555\\
0.0046	-0.2536\\
0.0058	-0.2525\\
0.007	-0.2513\\
0.0081	-0.2501\\
0.0093	-0.249\\
0.0115	-0.2466\\
0.0127	-0.2455\\
0.0138	-0.2443\\
0.0146	-0.2435\\
0.0157	-0.2423\\
0.0168	-0.241\\
0.0212	-0.2362\\
0.0222	-0.235\\
0.0233	-0.2337\\
0.0241	-0.2329\\
0.0251	-0.2316\\
0.0262	-0.2304\\
0.0272	-0.2291\\
0.0283	-0.2279\\
0.0303	-0.2253\\
0.0314	-0.224\\
0.0324	-0.2227\\
0.0331	-0.2218\\
0.0341	-0.2206\\
0.0351	-0.2192\\
0.0361	-0.2179\\
0.037	-0.2166\\
0.039	-0.214\\
0.0399	-0.2127\\
0.0409	-0.2113\\
0.0415	-0.2104\\
0.0425	-0.2091\\
0.0434	-0.2077\\
0.0443	-0.2064\\
0.0453	-0.205\\
0.0459	-0.2041\\
0.0468	-0.2027\\
0.0477	-0.2014\\
0.0483	-0.2005\\
0.0491	-0.1991\\
0.0497	-0.1981\\
0.0506	-0.1968\\
0.0512	-0.1958\\
0.052	-0.1944\\
0.0529	-0.193\\
0.0534	-0.1921\\
0.0543	-0.1907\\
0.0551	-0.1893\\
0.0556	-0.1883\\
0.0564	-0.1869\\
0.057	-0.1859\\
0.0577	-0.1845\\
0.0583	-0.1836\\
0.059	-0.1823\\
0.0596	-0.1811\\
0.0603	-0.1798\\
0.0608	-0.1789\\
0.0614	-0.1776\\
0.0621	-0.1763\\
0.0626	-0.1754\\
0.0632	-0.1741\\
0.0637	-0.1731\\
0.0643	-0.1718\\
0.0654	-0.1696\\
0.066	-0.1683\\
0.0665	-0.167\\
0.067	-0.166\\
0.0676	-0.1647\\
0.101	-0.0894\\
0.1015	-0.0881\\
0.102	-0.0871\\
0.1023	-0.0862\\
0.1029	-0.0849\\
0.1034	-0.0836\\
0.1038	-0.0826\\
0.1043	-0.0813\\
0.1049	-0.08\\
0.1053	-0.079\\
0.1057	-0.0777\\
0.1062	-0.0764\\
0.1066	-0.0755\\
0.107	-0.0742\\
0.1074	-0.0732\\
0.1079	-0.0719\\
0.1083	-0.0705\\
0.1087	-0.0695\\
0.1089	-0.0689\\
0.1097	-0.0663\\
0.11	-0.0653\\
0.1103	-0.0644\\
0.1107	-0.063\\
0.1115	-0.0604\\
0.1118	-0.0593\\
0.1122	-0.058\\
0.1125	-0.0567\\
0.1128	-0.0556\\
0.1132	-0.0543\\
0.1134	-0.0534\\
0.1137	-0.0521\\
0.114	-0.051\\
0.1143	-0.0497\\
0.1146	-0.0483\\
0.1148	-0.0473\\
0.1151	-0.0459\\
0.1154	-0.0446\\
0.1157	-0.0432\\
0.1159	-0.0422\\
0.1161	-0.0413\\
0.1162	-0.0405\\
0.1165	-0.0392\\
0.1167	-0.0378\\
0.1169	-0.0367\\
0.1171	-0.0354\\
0.1173	-0.034\\
0.1175	-0.033\\
0.1177	-0.0316\\
0.1178	-0.0302\\
0.118	-0.0293\\
0.1181	-0.028\\
0.1182	-0.0269\\
0.1184	-0.0255\\
0.1185	-0.0242\\
0.1186	-0.0231\\
0.1188	-0.0218\\
0.1188	-0.021\\
0.1189	-0.0197\\
0.119	-0.0186\\
0.1191	-0.0172\\
0.1192	-0.0159\\
0.1192	-0.0148\\
0.1193	-0.0134\\
0.1193	-0.0127\\
0.1194	-0.0113\\
0.1194	0.0012\\
0.1193	0.0022\\
0.1193	0.003\\
0.1192	0.004\\
0.1189	0.0064\\
0.1188	0.0071\\
0.1186	0.0087\\
0.1184	0.0094\\
0.1183	0.0102\\
0.1179	0.0118\\
0.1177	0.0125\\
0.1175	0.0133\\
0.1174	0.0139\\
0.1172	0.0147\\
0.1169	0.0155\\
0.1167	0.0162\\
0.1164	0.017\\
0.1162	0.0178\\
0.1159	0.0185\\
0.1156	0.0193\\
0.1153	0.02\\
0.115	0.0206\\
0.1147	0.0214\\
0.1144	0.0221\\
0.1141	0.0229\\
0.1137	0.0236\\
0.1133	0.0244\\
0.113	0.0251\\
0.1126	0.0258\\
0.1121	0.0265\\
0.1117	0.0272\\
0.1113	0.028\\
0.111	0.0285\\
0.1105	0.0293\\
0.11	0.03\\
0.1096	0.0307\\
0.1086	0.0321\\
0.108	0.0328\\
0.107	0.0342\\
0.1064	0.0349\\
0.106	0.0354\\
0.1054	0.036\\
0.1036	0.0381\\
0.103	0.0387\\
0.1024	0.0394\\
0.1017	0.04\\
0.1004	0.0413\\
0.0998	0.0418\\
0.0991	0.0425\\
0.097	0.0443\\
0.0954	0.0455\\
0.0947	0.0461\\
0.0939	0.0467\\
0.0934	0.0471\\
0.0925	0.0476\\
0.0909	0.0488\\
0.0901	0.0493\\
0.0892	0.0499\\
0.0884	0.0504\\
0.0875	0.051\\
0.0869	0.0513\\
0.086	0.0518\\
0.085	0.0524\\
0.0841	0.0528\\
0.0832	0.0534\\
0.0812	0.0544\\
0.0803	0.0548\\
0.0796	0.0551\\
0.0776	0.0561\\
0.0766	0.0565\\
0.0756	0.057\\
0.0734	0.0578\\
0.0724	0.0582\\
0.0713	0.0586\\
0.0706	0.0589\\
0.0694	0.0593\\
0.0108	0.0794\\
0.0096	0.0798\\
0.0085	0.0801\\
0.0074	0.0805\\
0.0062	0.0809\\
0.0051	0.0812\\
0.0039	0.0815\\
0.0031	0.0818\\
0.0019	0.0821\\
0.0006	0.0824\\
-0.0005	0.0827\\
-0.0044	0.0836\\
-0.0056	0.0839\\
-0.0064	0.084\\
-0.0077	0.0843\\
-0.0091	0.0845\\
-0.0103	0.0847\\
-0.0117	0.085\\
-0.013	0.0852\\
-0.0144	0.0854\\
-0.0157	0.0856\\
-0.0171	0.0858\\
-0.018	0.0859\\
-0.0194	0.086\\
-0.0209	0.0862\\
-0.0222	0.0863\\
-0.0237	0.0865\\
-0.0252	0.0866\\
-0.0265	0.0867\\
-0.028	0.0868\\
-0.029	0.0868\\
-0.032	0.087\\
-0.0334	0.087\\
-0.0349	0.0871\\
-0.0465	0.0871\\
-0.0481	0.087\\
-0.0512	0.087\\
-0.0528	0.0869\\
-0.0545	0.0868\\
-0.056	0.0867\\
-0.0577	0.0866\\
-0.0587	0.0865\\
-0.0621	0.0863\\
-0.0636	0.0861\\
-0.0653	0.086\\
-0.0671	0.0858\\
-0.0686	0.0856\\
-0.0704	0.0854\\
-0.0715	0.0853\\
-0.0732	0.085\\
-0.075	0.0848\\
-0.0766	0.0846\\
-0.0784	0.0843\\
-0.0801	0.084\\
-0.0819	0.0837\\
-0.0836	0.0834\\
-0.0847	0.0832\\
-0.0865	0.0829\\
-0.0883	0.0825\\
-0.09	0.0822\\
-0.0918	0.0818\\
-0.0937	0.0814\\
-0.0955	0.081\\
-0.0972	0.0806\\
-0.0991	0.0802\\
-0.1002	0.0799\\
-0.1021	0.0795\\
-0.104	0.079\\
-0.1057	0.0785\\
-0.1095	0.0775\\
-0.1112	0.077\\
-0.1131	0.0765\\
-0.1143	0.0761\\
-0.1181	0.0749\\
-0.1199	0.0744\\
-0.1218	0.0738\\
-0.1237	0.0731\\
-0.1257	0.0725\\
-0.1274	0.0719\\
-0.1286	0.0715\\
-0.1306	0.0708\\
-0.1325	0.0701\\
-0.1343	0.0694\\
-0.1363	0.0687\\
-0.1382	0.0679\\
-0.1402	0.0672\\
-0.142	0.0664\\
-0.144	0.0656\\
-0.1452	0.0651\\
-0.1472	0.0643\\
-0.1491	0.0635\\
-0.1509	0.0627\\
-0.1549	0.0609\\
-0.1567	0.0601\\
-0.1587	0.0592\\
-0.1599	0.0586\\
-0.1619	0.0577\\
-0.1657	0.0558\\
-0.1677	0.0549\\
-0.1696	0.0539\\
-0.1716	0.0528\\
-0.1734	0.0519\\
-0.1747	0.0512\\
-0.1766	0.0502\\
-0.1786	0.0491\\
-0.1804	0.0481\\
-0.1844	0.0459\\
-0.1857	0.0451\\
-0.1877	0.044\\
-0.1897	0.0428\\
-0.1909	0.0421\\
-0.1922	0.0412\\
-0.1942	0.0401\\
-0.1962	0.0388\\
-0.1975	0.038\\
-0.1995	0.0368\\
-0.2011	0.0357\\
-0.2027	0.0347\\
-0.204	0.0338\\
-0.2053	0.033\\
-0.2085	0.0308\\
-0.2098	0.0299\\
-0.213	0.0277\\
-0.2143	0.0267\\
-0.2159	0.0256\\
-0.2191	0.0232\\
-0.2204	0.0223\\
-0.2232	0.0202\\
-0.2247	0.019\\
-0.226	0.018\\
-0.2292	0.0156\\
-0.2307	0.0143\\
-0.232	0.0133\\
-0.2335	0.012\\
-0.2347	0.0111\\
-0.2359	0.01\\
-0.2372	0.009\\
-0.2384	0.0079\\
-0.2408	0.0059\\
-0.2421	0.0048\\
-0.2445	0.0026\\
-0.2453	0.0019\\
-0.2525	-0.0047\\
-0.2536	-0.0059\\
-0.2548	-0.007\\
-0.2556	-0.0078\\
-0.2568	-0.0089\\
-0.2579	-0.0101\\
-0.2591	-0.0112\\
-0.2602	-0.0124\\
-0.2614	-0.0135\\
-0.2647	-0.0171\\
-0.2655	-0.0179\\
-0.2666	-0.0191\\
-0.2678	-0.0203\\
-0.27	-0.0227\\
-0.271	-0.0239\\
-0.2721	-0.0252\\
-0.2743	-0.0276\\
-0.275	-0.0285\\
-0.2761	-0.0297\\
-0.2772	-0.031\\
-0.2782	-0.0323\\
-0.2792	-0.0335\\
-0.2803	-0.0348\\
-0.2813	-0.0361\\
-0.2823	-0.0373\\
-0.2833	-0.0386\\
-0.284	-0.0395\\
-0.289	-0.046\\
-0.29	-0.0474\\
-0.2909	-0.0487\\
-0.2919	-0.05\\
-0.2925	-0.051\\
-0.2934	-0.0523\\
-0.2944	-0.0537\\
-0.2962	-0.0563\\
-0.2968	-0.0573\\
-0.2977	-0.0586\\
-0.2986	-0.06\\
-0.2992	-0.0609\\
-0.3001	-0.0623\\
-0.3007	-0.0632\\
-0.3016	-0.0646\\
-0.3021	-0.0656\\
-0.303	-0.0669\\
-0.3038	-0.0683\\
-0.3044	-0.0693\\
-0.306	-0.0721\\
-0.3066	-0.073\\
-0.3074	-0.0744\\
-0.3079	-0.0754\\
-0.3087	-0.0768\\
-0.3092	-0.0778\\
-0.3099	-0.079\\
-0.3106	-0.0803\\
-0.3112	-0.0815\\
-0.3118	-0.0825\\
-0.3124	-0.0838\\
-0.3135	-0.086\\
-0.3142	-0.0873\\
-0.3146	-0.0883\\
-0.3153	-0.0895\\
-0.3157	-0.0905\\
-0.3175	-0.0944\\
-0.318	-0.0954\\
-0.3185	-0.0966\\
-0.3519	-0.172\\
-0.3525	-0.1733\\
-0.3529	-0.1743\\
-0.3533	-0.1752\\
-0.3538	-0.1764\\
-0.3544	-0.1777\\
-0.3548	-0.1788\\
-0.3553	-0.18\\
-0.3558	-0.1813\\
-0.3562	-0.1824\\
-0.3572	-0.185\\
-0.3575	-0.1859\\
-0.358	-0.1872\\
-0.3584	-0.1882\\
-0.3588	-0.1895\\
-0.3593	-0.1908\\
-0.3596	-0.1919\\
-0.3598	-0.1924\\
-0.3603	-0.1937\\
-0.3607	-0.1951\\
-0.361	-0.1961\\
-0.3613	-0.197\\
-0.3621	-0.1996\\
-0.3625	-0.201\\
-0.3628	-0.202\\
-0.3632	-0.2033\\
-0.3635	-0.2047\\
-0.3638	-0.2057\\
-0.3641	-0.2071\\
-0.3644	-0.208\\
-0.3647	-0.2093\\
-0.365	-0.2104\\
-0.3656	-0.213\\
-0.3658	-0.2141\\
-0.3661	-0.2154\\
-0.3664	-0.2168\\
-0.3666	-0.2181\\
-0.3669	-0.2192\\
-0.367	-0.2201\\
-0.3672	-0.2209\\
-0.3674	-0.2222\\
-0.3677	-0.2236\\
-0.3678	-0.2246\\
-0.3681	-0.226\\
-0.3683	-0.2273\\
-0.3684	-0.2284\\
-0.3686	-0.2298\\
-0.3688	-0.2311\\
-0.3689	-0.232\\
-0.3691	-0.2334\\
-0.3692	-0.2345\\
-0.3694	-0.2358\\
-0.3695	-0.2372\\
-0.3696	-0.2382\\
-0.3697	-0.2396\\
-0.3698	-0.2403\\
-0.3699	-0.2417\\
-0.37	-0.2428\\
-0.3701	-0.2441\\
-0.3701	-0.2455\\
-0.3702	-0.2466\\
-0.3702	-0.2479\\
-0.3703	-0.2487\\
-0.3703	-0.2508\\
-0.3704	-0.2522\\
-0.3704	-0.2625\\
-0.3703	-0.2636\\
-0.3702	-0.2643\\
-0.3702	-0.2654\\
-0.3701	-0.2662\\
-0.37	-0.2669\\
-0.3697	-0.2693\\
-0.3695	-0.2701\\
-0.3694	-0.2708\\
-0.3692	-0.2716\\
-0.3691	-0.2724\\
-0.3689	-0.2732\\
-0.3687	-0.2739\\
-0.3685	-0.2747\\
-0.3683	-0.2753\\
-0.3679	-0.2769\\
-0.3677	-0.2776\\
-0.3674	-0.2784\\
-0.3671	-0.2791\\
-0.3669	-0.2798\\
-0.3663	-0.2814\\
-0.366	-0.282\\
-0.3654	-0.2834\\
-0.365	-0.2842\\
-0.3647	-0.285\\
-0.3639	-0.2864\\
-0.3635	-0.2872\\
-0.3623	-0.2893\\
-0.3619	-0.2899\\
-0.3615	-0.2906\\
-0.361	-0.2914\\
-0.3605	-0.292\\
-0.36	-0.2927\\
-0.3595	-0.2935\\
-0.359	-0.2942\\
-0.3585	-0.2948\\
-0.358	-0.2955\\
-0.3574	-0.2962\\
-0.3564	-0.2974\\
-0.3546	-0.2995\\
-0.354	-0.3001\\
-0.3533	-0.3007\\
-0.3527	-0.3014\\
-0.352	-0.3021\\
-0.3513	-0.3027\\
-0.3508	-0.3032\\
-0.3487	-0.305\\
-0.3479	-0.3057\\
-0.3472	-0.3063\\
-0.3464	-0.3069\\
-0.3457	-0.3074\\
-0.3448	-0.308\\
-0.3443	-0.3084\\
-0.3427	-0.3096\\
-0.3419	-0.3101\\
-0.3401	-0.3113\\
-0.3393	-0.3118\\
-0.3384	-0.3123\\
-0.3379	-0.3127\\
-0.3369	-0.3132\\
-0.3342	-0.3147\\
-0.3322	-0.3157\\
-0.3313	-0.3162\\
-0.3306	-0.3165\\
-0.3296	-0.317\\
-0.3286	-0.3174\\
-0.3276	-0.3179\\
-0.3265	-0.3183\\
-0.3255	-0.3188\\
-0.3222	-0.32\\
-0.3215	-0.3203\\
-0.3204	-0.3207\\
-0.2617	-0.3407\\
-0.2595	-0.3415\\
-0.2583	-0.3419\\
-0.2571	-0.3422\\
-0.256	-0.3426\\
-0.2548	-0.3429\\
-0.2541	-0.3431\\
-0.2528	-0.3435\\
-0.2492	-0.3444\\
-0.2466	-0.345\\
-0.2454	-0.3452\\
-0.2446	-0.3454\\
-0.2432	-0.3456\\
-0.2419	-0.3459\\
-0.2407	-0.3461\\
-0.2393	-0.3463\\
-0.2379	-0.3466\\
-0.2365	-0.3468\\
-0.2353	-0.3469\\
-0.2338	-0.3471\\
-0.233	-0.3472\\
-0.2315	-0.3474\\
-0.2301	-0.3475\\
-0.2288	-0.3477\\
-0.2258	-0.3479\\
-0.2245	-0.348\\
-0.223	-0.3481\\
-0.222	-0.3482\\
-0.2205	-0.3483\\
-0.219	-0.3483\\
-0.2176	-0.3484\\
-0.2129	-0.3484\\
-0.2114	-0.3485\\
};



\addplot[plotstyle5]
table[row sep=crcr] {%
x	y\\
0.0975	0.0349\\
0.0987	0.0335\\
0.1007	0.0307\\
0.1011	0.03\\
0.1016	0.0293\\
0.1021	0.0285\\
0.1024	0.028\\
0.1029	0.0272\\
0.1041	0.0251\\
0.1044	0.0244\\
0.1048	0.0236\\
0.1052	0.0229\\
0.1055	0.0221\\
0.1058	0.0214\\
0.1062	0.0206\\
0.1064	0.02\\
0.1067	0.0193\\
0.107	0.0185\\
0.1073	0.0178\\
0.1076	0.017\\
0.1078	0.0162\\
0.108	0.0155\\
0.1083	0.0147\\
0.1085	0.0139\\
0.1087	0.0133\\
0.1089	0.0125\\
0.109	0.0118\\
0.1096	0.0094\\
0.1097	0.0087\\
0.1099	0.0071\\
0.11	0.0064\\
0.1103	0.004\\
0.1104	0.003\\
0.1105	0.0022\\
0.1105	0.0012\\
0.1106	0.0001\\
0.1106	-0.0081\\
0.1105	-0.0092\\
0.1105	-0.0113\\
0.1104	-0.0127\\
0.1104	-0.0134\\
0.1103	-0.0148\\
0.1103	-0.0159\\
0.1102	-0.0172\\
0.1101	-0.0186\\
0.1101	-0.0197\\
0.1099	-0.021\\
0.1099	-0.0218\\
0.1098	-0.0231\\
0.1097	-0.0242\\
0.1095	-0.0255\\
0.1094	-0.0269\\
0.1092	-0.028\\
0.1091	-0.0293\\
0.109	-0.0302\\
0.1086	-0.033\\
0.1084	-0.034\\
0.1082	-0.0354\\
0.108	-0.0367\\
0.1078	-0.0378\\
0.1076	-0.0392\\
0.1073	-0.0405\\
0.1072	-0.0413\\
0.107	-0.0422\\
0.1068	-0.0432\\
0.1065	-0.0446\\
0.1063	-0.0459\\
0.106	-0.0473\\
0.1057	-0.0483\\
0.1054	-0.0497\\
0.1051	-0.051\\
0.1049	-0.0521\\
0.1045	-0.0534\\
0.1043	-0.0543\\
0.104	-0.0556\\
0.1037	-0.0567\\
0.1029	-0.0593\\
0.1026	-0.0604\\
0.1023	-0.0617\\
0.1019	-0.063\\
0.1014	-0.0644\\
0.1012	-0.0653\\
0.1008	-0.0663\\
0.1	-0.0689\\
0.0998	-0.0695\\
0.0994	-0.0705\\
0.099	-0.0719\\
0.0985	-0.0732\\
0.0982	-0.0742\\
0.0977	-0.0755\\
0.0974	-0.0764\\
0.0964	-0.079\\
0.096	-0.08\\
0.095	-0.0826\\
0.0945	-0.0836\\
0.0935	-0.0862\\
0.0931	-0.0871\\
0.0927	-0.0881\\
0.0921	-0.0894\\
0.0587	-0.1647\\
0.0581	-0.166\\
0.0577	-0.167\\
0.0565	-0.1696\\
0.0554	-0.1718\\
0.0548	-0.1731\\
0.0543	-0.1741\\
0.0537	-0.1754\\
0.0532	-0.1763\\
0.0526	-0.1776\\
0.0519	-0.1789\\
0.0514	-0.1798\\
0.0508	-0.1811\\
0.0501	-0.1823\\
0.0494	-0.1836\\
0.0489	-0.1845\\
0.0481	-0.1859\\
0.0475	-0.1869\\
0.0467	-0.1883\\
0.0462	-0.1893\\
0.0446	-0.1921\\
0.044	-0.193\\
0.0432	-0.1944\\
0.0423	-0.1958\\
0.0417	-0.1968\\
0.0409	-0.1981\\
0.0403	-0.1991\\
0.0394	-0.2005\\
0.0388	-0.2014\\
0.0379	-0.2027\\
0.037	-0.2041\\
0.0364	-0.205\\
0.0355	-0.2064\\
0.0346	-0.2077\\
0.0336	-0.2091\\
0.0327	-0.2104\\
0.032	-0.2113\\
0.0311	-0.2127\\
0.0291	-0.2153\\
0.0282	-0.2166\\
0.0262	-0.2192\\
0.0252	-0.2206\\
0.0242	-0.2218\\
0.0235	-0.2227\\
0.0215	-0.2253\\
0.0204	-0.2266\\
0.0194	-0.2279\\
0.0184	-0.2291\\
0.0173	-0.2304\\
0.0162	-0.2316\\
0.0152	-0.2329\\
0.0144	-0.2337\\
0.0134	-0.235\\
0.0079	-0.241\\
0.0068	-0.2423\\
0.0057	-0.2435\\
0.0049	-0.2443\\
0.0038	-0.2455\\
0.0015	-0.2478\\
-0.0021	-0.2511\\
-0.0032	-0.2522\\
-0.0045	-0.2533\\
-0.0057	-0.2544\\
-0.0065	-0.2551\\
-0.0089	-0.2573\\
-0.0102	-0.2584\\
-0.0126	-0.2604\\
-0.0138	-0.2615\\
-0.0151	-0.2625\\
-0.0163	-0.2635\\
-0.0174	-0.2645\\
-0.019	-0.2658\\
-0.0203	-0.2668\\
-0.0218	-0.268\\
-0.0234	-0.2693\\
-0.0249	-0.2705\\
-0.0262	-0.2715\\
-0.0306	-0.2748\\
-0.0319	-0.2757\\
-0.0335	-0.2769\\
-0.035	-0.2781\\
-0.0366	-0.2792\\
-0.038	-0.2801\\
-0.0396	-0.2813\\
-0.0412	-0.2824\\
-0.0425	-0.2833\\
-0.0457	-0.2855\\
-0.0469	-0.2863\\
-0.0483	-0.2871\\
-0.0515	-0.2893\\
-0.0535	-0.2905\\
-0.0548	-0.2913\\
-0.0568	-0.2925\\
-0.0587	-0.2937\\
-0.0601	-0.2946\\
-0.0613	-0.2953\\
-0.0633	-0.2965\\
-0.0652	-0.2976\\
-0.0666	-0.2984\\
-0.0686	-0.2995\\
-0.0705	-0.3006\\
-0.0723	-0.3016\\
-0.0743	-0.3027\\
-0.0763	-0.3037\\
-0.0775	-0.3044\\
-0.0794	-0.3053\\
-0.0813	-0.3063\\
-0.0833	-0.3074\\
-0.0853	-0.3083\\
-0.0891	-0.3102\\
-0.0911	-0.3111\\
-0.0923	-0.3117\\
-0.0943	-0.3126\\
-0.0961	-0.3134\\
-0.0981	-0.3143\\
-0.1	-0.3152\\
-0.1018	-0.316\\
-0.1058	-0.3176\\
-0.107	-0.3181\\
-0.109	-0.3189\\
-0.1108	-0.3196\\
-0.1127	-0.3204\\
-0.1147	-0.3212\\
-0.1166	-0.3219\\
-0.1184	-0.3226\\
-0.1204	-0.3233\\
-0.1223	-0.3239\\
-0.1235	-0.3244\\
-0.1253	-0.325\\
-0.1272	-0.3256\\
-0.1292	-0.3263\\
-0.1311	-0.3269\\
-0.1328	-0.3274\\
-0.1348	-0.328\\
-0.1367	-0.3286\\
-0.1379	-0.329\\
-0.1398	-0.3295\\
-0.1415	-0.33\\
-0.1453	-0.331\\
-0.147	-0.3315\\
-0.1489	-0.3319\\
-0.1507	-0.3324\\
-0.1519	-0.3327\\
-0.1538	-0.3331\\
-0.1555	-0.3335\\
-0.1591	-0.3343\\
-0.161	-0.3347\\
-0.1626	-0.335\\
-0.1645	-0.3354\\
-0.1663	-0.3357\\
-0.1674	-0.3359\\
-0.169	-0.3362\\
-0.1744	-0.3371\\
-0.176	-0.3373\\
-0.1778	-0.3375\\
-0.1795	-0.3378\\
-0.1806	-0.3379\\
-0.1823	-0.3381\\
-0.1839	-0.3383\\
-0.1856	-0.3385\\
-0.1873	-0.3386\\
-0.1889	-0.3388\\
-0.1906	-0.3389\\
-0.1922	-0.339\\
-0.1933	-0.3391\\
-0.195	-0.3392\\
-0.1965	-0.3393\\
-0.1981	-0.3394\\
-0.1998	-0.3395\\
-0.2029	-0.3395\\
-0.2045	-0.3396\\
-0.2145	-0.3396\\
-0.216	-0.3395\\
-0.2176	-0.3395\\
-0.219	-0.3394\\
-0.2205	-0.3394\\
-0.222	-0.3393\\
-0.223	-0.3392\\
-0.2245	-0.3392\\
-0.2258	-0.3391\\
-0.2273	-0.3389\\
-0.2288	-0.3388\\
-0.2301	-0.3387\\
-0.2315	-0.3385\\
-0.233	-0.3384\\
-0.2338	-0.3382\\
-0.2353	-0.3381\\
-0.2365	-0.3379\\
-0.2393	-0.3375\\
-0.2407	-0.3372\\
-0.2419	-0.337\\
-0.2432	-0.3368\\
-0.2446	-0.3365\\
-0.2454	-0.3363\\
-0.2466	-0.3361\\
-0.2492	-0.3355\\
-0.2528	-0.3346\\
-0.2541	-0.3343\\
-0.2548	-0.334\\
-0.256	-0.3337\\
-0.2571	-0.3334\\
-0.2595	-0.3326\\
-0.2606	-0.3323\\
-0.2617	-0.3319\\
-0.3204	-0.3118\\
-0.3215	-0.3114\\
-0.3222	-0.3111\\
-0.3255	-0.3099\\
-0.3265	-0.3094\\
-0.3276	-0.309\\
-0.3286	-0.3086\\
-0.3306	-0.3076\\
-0.3313	-0.3073\\
-0.3322	-0.3069\\
-0.3342	-0.3059\\
-0.3351	-0.3053\\
-0.336	-0.3049\\
-0.3369	-0.3043\\
-0.3379	-0.3038\\
-0.3384	-0.3034\\
-0.3393	-0.3029\\
-0.3401	-0.3024\\
-0.341	-0.3018\\
-0.3419	-0.3013\\
-0.3443	-0.2995\\
-0.3448	-0.2992\\
-0.3457	-0.2986\\
-0.3464	-0.298\\
-0.3472	-0.2974\\
-0.3479	-0.2968\\
-0.3485	-0.2962\\
-0.3491	-0.2955\\
-0.3496	-0.2948\\
-0.3501	-0.2942\\
-0.3507	-0.2935\\
-0.3512	-0.2927\\
-0.3517	-0.292\\
-0.3521	-0.2914\\
-0.3526	-0.2906\\
-0.3531	-0.2899\\
-0.3534	-0.2893\\
-0.3542	-0.2879\\
-0.3547	-0.2872\\
-0.3551	-0.2864\\
-0.3554	-0.2857\\
-0.3558	-0.285\\
-0.3562	-0.2842\\
-0.3565	-0.2834\\
-0.3571	-0.282\\
-0.3574	-0.2814\\
-0.358	-0.2798\\
-0.3583	-0.2791\\
-0.3585	-0.2784\\
-0.3588	-0.2776\\
-0.359	-0.2769\\
-0.3593	-0.2761\\
-0.3595	-0.2753\\
-0.3596	-0.2747\\
-0.3598	-0.2739\\
-0.36	-0.2732\\
-0.3604	-0.2716\\
-0.3605	-0.2708\\
-0.3607	-0.2701\\
-0.3611	-0.2669\\
-0.3612	-0.2662\\
-0.3613	-0.2654\\
-0.3614	-0.2643\\
-0.3614	-0.2636\\
-0.3615	-0.2625\\
-0.3615	-0.2501\\
-0.3614	-0.2487\\
-0.3614	-0.2479\\
-0.3613	-0.2466\\
-0.3613	-0.2455\\
-0.3612	-0.2441\\
-0.3611	-0.2428\\
-0.361	-0.2417\\
-0.3609	-0.2403\\
-0.3609	-0.2396\\
-0.3607	-0.2382\\
-0.3606	-0.2372\\
-0.3605	-0.2358\\
-0.3603	-0.2345\\
-0.3602	-0.2334\\
-0.3601	-0.232\\
-0.3599	-0.2311\\
-0.3598	-0.2298\\
-0.3596	-0.2284\\
-0.3594	-0.2273\\
-0.3592	-0.226\\
-0.359	-0.2246\\
-0.3588	-0.2236\\
-0.3586	-0.2222\\
-0.3583	-0.2209\\
-0.3582	-0.2201\\
-0.358	-0.2192\\
-0.3578	-0.2181\\
-0.3575	-0.2168\\
-0.3572	-0.2154\\
-0.3569	-0.2141\\
-0.3567	-0.213\\
-0.3561	-0.2104\\
-0.3558	-0.2093\\
-0.3555	-0.208\\
-0.3553	-0.2071\\
-0.3549	-0.2057\\
-0.3546	-0.2047\\
-0.3543	-0.2033\\
-0.3539	-0.202\\
-0.3536	-0.201\\
-0.3532	-0.1996\\
-0.3524	-0.197\\
-0.3521	-0.1961\\
-0.3518	-0.1951\\
-0.3514	-0.1937\\
-0.351	-0.1924\\
-0.3508	-0.1919\\
-0.3504	-0.1908\\
-0.35	-0.1895\\
-0.3495	-0.1882\\
-0.3491	-0.1872\\
-0.3487	-0.1859\\
-0.3483	-0.185\\
-0.3478	-0.1837\\
-0.3474	-0.1824\\
-0.347	-0.1813\\
-0.3464	-0.18\\
-0.3459	-0.1788\\
-0.3455	-0.1777\\
-0.345	-0.1764\\
-0.3444	-0.1752\\
-0.3441	-0.1743\\
-0.3436	-0.1733\\
-0.3431	-0.172\\
-0.3097	-0.0966\\
-0.3086	-0.0944\\
-0.3081	-0.0931\\
-0.3069	-0.0905\\
-0.3053	-0.0873\\
-0.3047	-0.086\\
-0.3042	-0.085\\
-0.3035	-0.0838\\
-0.3029	-0.0825\\
-0.3024	-0.0815\\
-0.3017	-0.0803\\
-0.3011	-0.079\\
-0.3004	-0.0778\\
-0.2998	-0.0768\\
-0.2991	-0.0754\\
-0.2985	-0.0744\\
-0.2977	-0.073\\
-0.2972	-0.0721\\
-0.2964	-0.0707\\
-0.2955	-0.0693\\
-0.295	-0.0683\\
-0.2941	-0.0669\\
-0.2933	-0.0656\\
-0.2927	-0.0646\\
-0.2918	-0.0632\\
-0.2912	-0.0623\\
-0.2903	-0.0609\\
-0.2897	-0.06\\
-0.2889	-0.0586\\
-0.288	-0.0573\\
-0.2874	-0.0563\\
-0.2864	-0.055\\
-0.2855	-0.0537\\
-0.2846	-0.0523\\
-0.2836	-0.051\\
-0.283	-0.05\\
-0.282	-0.0487\\
-0.2811	-0.0474\\
-0.2801	-0.046\\
-0.2791	-0.0447\\
-0.2782	-0.0434\\
-0.2752	-0.0395\\
-0.2745	-0.0386\\
-0.2735	-0.0373\\
-0.2724	-0.0361\\
-0.2704	-0.0335\\
-0.2693	-0.0323\\
-0.2683	-0.031\\
-0.2672	-0.0297\\
-0.2662	-0.0285\\
-0.2654	-0.0276\\
-0.2643	-0.0264\\
-0.2633	-0.0252\\
-0.2622	-0.0239\\
-0.2567	-0.0179\\
-0.2559	-0.0171\\
-0.2548	-0.0159\\
-0.2525	-0.0136\\
-0.2453	-0.007\\
-0.2445	-0.0062\\
-0.2433	-0.0052\\
-0.2421	-0.0041\\
-0.2408	-0.003\\
-0.2396	-0.002\\
-0.2384	-0.0009\\
-0.2372	0.0001\\
-0.2359	0.0012\\
-0.2347	0.0022\\
-0.2335	0.0031\\
-0.232	0.0044\\
-0.2307	0.0054\\
-0.2292	0.0067\\
-0.226	0.0091\\
-0.2247	0.0101\\
-0.2232	0.0113\\
-0.2204	0.0134\\
-0.2191	0.0144\\
-0.2175	0.0156\\
-0.2143	0.0178\\
-0.213	0.0188\\
-0.2098	0.021\\
-0.2085	0.0219\\
-0.2053	0.0241\\
-0.204	0.0249\\
-0.2027	0.0258\\
-0.2011	0.0268\\
-0.1995	0.0279\\
-0.1975	0.0291\\
-0.1962	0.03\\
-0.1922	0.0324\\
-0.1909	0.0332\\
-0.1897	0.0339\\
-0.1877	0.0351\\
-0.1857	0.0362\\
-0.1844	0.037\\
-0.1804	0.0392\\
-0.1786	0.0402\\
-0.1766	0.0413\\
-0.1747	0.0424\\
-0.1734	0.043\\
-0.1716	0.044\\
-0.1696	0.045\\
-0.1677	0.046\\
-0.1639	0.0479\\
-0.1619	0.0488\\
-0.1599	0.0498\\
-0.1587	0.0503\\
-0.1567	0.0512\\
-0.1549	0.0521\\
-0.1529	0.053\\
-0.1509	0.0538\\
-0.1491	0.0546\\
-0.1472	0.0554\\
-0.1452	0.0563\\
-0.144	0.0568\\
-0.142	0.0576\\
-0.1402	0.0583\\
-0.1382	0.0591\\
-0.1363	0.0598\\
-0.1343	0.0605\\
-0.1325	0.0612\\
-0.1306	0.0619\\
-0.1286	0.0626\\
-0.1274	0.063\\
-0.1257	0.0636\\
-0.1237	0.0643\\
-0.1199	0.0655\\
-0.1181	0.0661\\
-0.1162	0.0667\\
-0.1143	0.0672\\
-0.1131	0.0676\\
-0.1112	0.0681\\
-0.1095	0.0686\\
-0.1076	0.0692\\
-0.1057	0.0697\\
-0.104	0.0701\\
-0.1021	0.0706\\
-0.1002	0.071\\
-0.0991	0.0713\\
-0.0972	0.0718\\
-0.0955	0.0721\\
-0.0937	0.0726\\
-0.0918	0.073\\
-0.09	0.0733\\
-0.0883	0.0737\\
-0.0847	0.0743\\
-0.0836	0.0745\\
-0.0819	0.0748\\
-0.0801	0.0751\\
-0.0784	0.0754\\
-0.0766	0.0757\\
-0.075	0.0759\\
-0.0732	0.0762\\
-0.0715	0.0764\\
-0.0704	0.0765\\
-0.0686	0.0767\\
-0.0671	0.0769\\
-0.0653	0.0771\\
-0.0636	0.0773\\
-0.0621	0.0774\\
-0.0604	0.0776\\
-0.0587	0.0777\\
-0.0577	0.0777\\
-0.056	0.0779\\
-0.0545	0.0779\\
-0.0528	0.078\\
-0.0512	0.0781\\
-0.0496	0.0781\\
-0.0481	0.0782\\
-0.0349	0.0782\\
-0.0334	0.0781\\
-0.032	0.0781\\
-0.029	0.0779\\
-0.028	0.0779\\
-0.0265	0.0778\\
-0.0252	0.0777\\
-0.0237	0.0776\\
-0.0222	0.0774\\
-0.0209	0.0773\\
-0.0194	0.0772\\
-0.018	0.077\\
-0.0171	0.0769\\
-0.0157	0.0767\\
-0.0144	0.0765\\
-0.013	0.0763\\
-0.0117	0.0761\\
-0.0103	0.0759\\
-0.0091	0.0757\\
-0.0077	0.0754\\
-0.0064	0.0751\\
-0.0056	0.075\\
-0.0044	0.0747\\
-0.0031	0.0744\\
-0.0018	0.0742\\
-0.0005	0.0738\\
0.0006	0.0736\\
0.0019	0.0732\\
0.0039	0.0727\\
0.0051	0.0723\\
0.0062	0.072\\
0.0074	0.0716\\
0.0085	0.0713\\
0.0096	0.0709\\
0.0108	0.0705\\
0.0694	0.0505\\
0.0706	0.05\\
0.0713	0.0498\\
0.0724	0.0494\\
0.0734	0.049\\
0.0745	0.0485\\
0.0756	0.0481\\
0.0766	0.0476\\
0.0776	0.0472\\
0.0786	0.0467\\
0.0796	0.0463\\
0.0803	0.0459\\
0.0812	0.0455\\
0.0832	0.0445\\
0.085	0.0435\\
0.086	0.043\\
0.0869	0.0424\\
0.0875	0.0421\\
0.0884	0.0415\\
0.0892	0.041\\
0.0901	0.0405\\
0.0909	0.0399\\
0.0917	0.0394\\
0.0925	0.0388\\
0.0934	0.0382\\
0.0939	0.0378\\
0.0947	0.0372\\
0.0954	0.0367\\
0.0962	0.036\\
0.0974	0.0351\\
}--cycle;
\addplot [plotstyle6]
  table[row sep=crcr]{%
-0.2107	-0.3472\\
-0.2077	-0.3472\\
-0.2072	-0.3471\\
-0.2026	-0.3471\\
-0.2018	-0.347\\
-0.1997	-0.347\\
-0.1989	-0.3469\\
-0.1972	-0.3469\\
-0.1965	-0.3468\\
-0.1956	-0.3468\\
-0.1948	-0.3467\\
-0.1943	-0.3467\\
-0.1934	-0.3466\\
-0.1927	-0.3466\\
-0.1918	-0.3465\\
-0.191	-0.3464\\
-0.1902	-0.3464\\
-0.1894	-0.3463\\
-0.1885	-0.3462\\
-0.188	-0.3462\\
-0.1871	-0.3461\\
-0.1855	-0.3459\\
-0.1846	-0.3458\\
-0.183	-0.3456\\
-0.1812	-0.3454\\
-0.1807	-0.3454\\
-0.1799	-0.3453\\
-0.179	-0.3451\\
-0.1782	-0.345\\
-0.1773	-0.3449\\
-0.1765	-0.3448\\
-0.1756	-0.3447\\
-0.1747	-0.3445\\
-0.1741	-0.3444\\
-0.1733	-0.3443\\
-0.1724	-0.3442\\
-0.1716	-0.344\\
-0.1707	-0.3439\\
-0.1698	-0.3437\\
-0.1689	-0.3436\\
-0.168	-0.3434\\
-0.1675	-0.3433\\
-0.1666	-0.3432\\
-0.1648	-0.3428\\
-0.1639	-0.3427\\
-0.163	-0.3425\\
-0.1622	-0.3423\\
-0.1604	-0.3419\\
-0.1598	-0.3418\\
-0.1535	-0.3404\\
-0.1529	-0.3403\\
-0.152	-0.34\\
-0.1502	-0.3396\\
-0.1492	-0.3394\\
-0.1484	-0.3392\\
-0.1474	-0.3389\\
-0.1465	-0.3387\\
-0.1459	-0.3385\\
-0.145	-0.3383\\
-0.1441	-0.338\\
-0.1432	-0.3378\\
-0.1422	-0.3375\\
-0.1413	-0.3372\\
-0.1404	-0.337\\
-0.1395	-0.3367\\
-0.1385	-0.3364\\
-0.1379	-0.3363\\
-0.1361	-0.3357\\
-0.1351	-0.3354\\
-0.1342	-0.3351\\
-0.1333	-0.3349\\
-0.1323	-0.3346\\
-0.1314	-0.3342\\
-0.1308	-0.3341\\
-0.1298	-0.3337\\
-0.1289	-0.3335\\
-0.128	-0.3331\\
-0.127	-0.3328\\
-0.1261	-0.3325\\
-0.1251	-0.3322\\
-0.1242	-0.3318\\
-0.1236	-0.3316\\
-0.1226	-0.3313\\
-0.1217	-0.331\\
-0.1207	-0.3306\\
-0.1197	-0.3303\\
-0.1188	-0.3299\\
-0.1179	-0.3296\\
-0.1169	-0.3292\\
-0.1159	-0.3289\\
-0.1153	-0.3286\\
-0.1144	-0.3283\\
-0.1134	-0.3279\\
-0.1125	-0.3275\\
-0.1115	-0.3271\\
-0.1106	-0.3268\\
-0.1086	-0.326\\
-0.108	-0.3257\\
-0.107	-0.3253\\
-0.1061	-0.325\\
-0.1051	-0.3246\\
-0.1042	-0.3241\\
-0.1033	-0.3238\\
-0.1023	-0.3233\\
-0.1013	-0.3229\\
-0.1007	-0.3226\\
-0.0997	-0.3222\\
-0.0988	-0.3218\\
-0.0978	-0.3214\\
-0.0968	-0.3209\\
-0.0958	-0.3205\\
-0.0949	-0.3201\\
-0.0923	-0.3188\\
-0.0914	-0.3184\\
-0.0904	-0.3179\\
-0.0894	-0.3175\\
-0.0884	-0.317\\
-0.0875	-0.3166\\
-0.0839	-0.3148\\
-0.083	-0.3143\\
-0.081	-0.3133\\
-0.0792	-0.3123\\
-0.0782	-0.3118\\
-0.0775	-0.3115\\
-0.0766	-0.3109\\
-0.0757	-0.3105\\
-0.0747	-0.3099\\
-0.0737	-0.3094\\
-0.0727	-0.3088\\
-0.0718	-0.3083\\
-0.0708	-0.3078\\
-0.0698	-0.3072\\
-0.0692	-0.3069\\
-0.0683	-0.3064\\
-0.0673	-0.3058\\
-0.0663	-0.3053\\
-0.0653	-0.3047\\
-0.0644	-0.3042\\
-0.0634	-0.3036\\
-0.0625	-0.303\\
-0.0618	-0.3026\\
-0.0612	-0.3022\\
-0.0592	-0.301\\
-0.0585	-0.3006\\
-0.0576	-0.3\\
-0.0566	-0.2994\\
-0.0559	-0.299\\
-0.0549	-0.2984\\
-0.0543	-0.298\\
-0.0533	-0.2974\\
-0.0527	-0.297\\
-0.0517	-0.2963\\
-0.0507	-0.2957\\
-0.05	-0.2953\\
-0.0492	-0.2947\\
-0.0484	-0.2942\\
-0.0478	-0.2938\\
-0.047	-0.2932\\
-0.0463	-0.2928\\
-0.0455	-0.2923\\
-0.0447	-0.2917\\
-0.0441	-0.2913\\
-0.0433	-0.2907\\
-0.0425	-0.2902\\
-0.0418	-0.2897\\
-0.041	-0.2892\\
-0.0402	-0.2886\\
-0.0394	-0.2881\\
-0.0387	-0.2876\\
-0.0381	-0.2872\\
-0.0365	-0.286\\
-0.0359	-0.2856\\
-0.0343	-0.2844\\
-0.0336	-0.2839\\
-0.0328	-0.2833\\
-0.0321	-0.2827\\
-0.0315	-0.2823\\
-0.0307	-0.2817\\
-0.03	-0.2812\\
-0.0284	-0.28\\
-0.0278	-0.2795\\
-0.0254	-0.2777\\
-0.0248	-0.2772\\
-0.024	-0.2766\\
-0.0234	-0.2761\\
-0.0227	-0.2755\\
-0.022	-0.275\\
-0.0212	-0.2744\\
-0.0191	-0.2726\\
-0.0183	-0.272\\
-0.0175	-0.2713\\
-0.0139	-0.2683\\
-0.0132	-0.2677\\
-0.0114	-0.2662\\
-0.0108	-0.2656\\
-0.009	-0.2641\\
-0.0084	-0.2635\\
-0.0072	-0.2625\\
-0.0066	-0.2619\\
-0.006	-0.2614\\
-0.0054	-0.2608\\
-0.0048	-0.2603\\
-0.0042	-0.2597\\
-0.0036	-0.2592\\
-0.0025	-0.2581\\
-0.0019	-0.2576\\
-0.0007	-0.2564\\
-0.0001	-0.2559\\
0.0005	-0.2553\\
0.0011	-0.2548\\
0.0017	-0.2542\\
0.0022	-0.2536\\
0.0027	-0.2532\\
0.0044	-0.2515\\
0.005	-0.251\\
0.0056	-0.2504\\
0.0061	-0.2498\\
0.0067	-0.2492\\
0.0073	-0.2487\\
0.0077	-0.2482\\
0.01	-0.2459\\
0.0105	-0.2453\\
0.0122	-0.2436\\
0.0126	-0.2431\\
0.0137	-0.242\\
0.0143	-0.2413\\
0.0154	-0.2402\\
0.0159	-0.2396\\
0.0165	-0.2389\\
0.017	-0.2383\\
0.018	-0.2373\\
0.0184	-0.2368\\
0.019	-0.2362\\
0.0195	-0.2356\\
0.0201	-0.235\\
0.0205	-0.2344\\
0.021	-0.2338\\
0.022	-0.2328\\
0.0224	-0.2323\\
0.0229	-0.2316\\
0.0235	-0.231\\
0.024	-0.2304\\
0.0244	-0.2299\\
0.025	-0.2293\\
0.0255	-0.2286\\
0.0259	-0.2281\\
0.0264	-0.2275\\
0.0268	-0.227\\
0.0293	-0.224\\
0.0297	-0.2234\\
0.0302	-0.2228\\
0.0307	-0.2221\\
0.0311	-0.2217\\
0.0316	-0.2211\\
0.032	-0.2205\\
0.0325	-0.2199\\
0.033	-0.2192\\
0.0334	-0.2187\\
0.0339	-0.218\\
0.0344	-0.2174\\
0.0349	-0.2167\\
0.0357	-0.2157\\
0.0362	-0.2151\\
0.0367	-0.2144\\
0.0375	-0.2132\\
0.038	-0.2125\\
0.0385	-0.2119\\
0.0389	-0.2113\\
0.0394	-0.2107\\
0.0397	-0.2102\\
0.0402	-0.2095\\
0.0406	-0.209\\
0.041	-0.2083\\
0.0415	-0.2076\\
0.042	-0.207\\
0.0424	-0.2064\\
0.0428	-0.2057\\
0.0433	-0.205\\
0.0436	-0.2046\\
0.044	-0.204\\
0.0444	-0.2033\\
0.0449	-0.2026\\
0.0457	-0.2014\\
0.0462	-0.2007\\
0.0466	-0.2\\
0.0474	-0.1988\\
0.0477	-0.1983\\
0.0481	-0.1976\\
0.0484	-0.1971\\
0.0489	-0.1964\\
0.0493	-0.1958\\
0.0496	-0.1953\\
0.0504	-0.1939\\
0.0507	-0.1934\\
0.0512	-0.1927\\
0.0514	-0.1922\\
0.0519	-0.1916\\
0.0521	-0.1911\\
0.0526	-0.1904\\
0.053	-0.1897\\
0.0532	-0.1892\\
0.0537	-0.1885\\
0.0541	-0.1878\\
0.0543	-0.1873\\
0.0547	-0.1866\\
0.055	-0.1861\\
0.0554	-0.1854\\
0.0557	-0.1849\\
0.0565	-0.1835\\
0.0574	-0.1817\\
0.0578	-0.1811\\
0.058	-0.1806\\
0.0584	-0.18\\
0.0586	-0.1795\\
0.059	-0.1789\\
0.0592	-0.1784\\
0.0595	-0.1778\\
0.0599	-0.1771\\
0.0601	-0.1766\\
0.0604	-0.176\\
0.0608	-0.1754\\
0.0611	-0.1748\\
0.0613	-0.1743\\
0.0616	-0.1738\\
0.0619	-0.1731\\
0.0622	-0.1725\\
0.0624	-0.172\\
0.0627	-0.1714\\
0.063	-0.1707\\
0.0633	-0.1702\\
0.0639	-0.169\\
0.0641	-0.1685\\
0.0644	-0.1678\\
0.0646	-0.1673\\
0.0649	-0.1667\\
0.0652	-0.166\\
0.0655	-0.1655\\
0.0657	-0.1649\\
0.066	-0.1643\\
0.0994	-0.0889\\
0.0997	-0.0884\\
0.0999	-0.0877\\
0.1002	-0.0871\\
0.1004	-0.0866\\
0.1007	-0.086\\
0.1009	-0.0854\\
0.1012	-0.0848\\
0.1015	-0.0841\\
0.1017	-0.0836\\
0.102	-0.083\\
0.1024	-0.0818\\
0.1027	-0.0812\\
0.1029	-0.0805\\
0.1031	-0.08\\
0.1034	-0.0794\\
0.1036	-0.0789\\
0.1037	-0.0786\\
0.104	-0.0779\\
0.1042	-0.0774\\
0.1044	-0.0768\\
0.1047	-0.0761\\
0.1049	-0.0755\\
0.1051	-0.075\\
0.1053	-0.0743\\
0.1056	-0.0736\\
0.1057	-0.0732\\
0.1059	-0.0727\\
0.1061	-0.072\\
0.1064	-0.0714\\
0.1065	-0.0709\\
0.1068	-0.0702\\
0.107	-0.0696\\
0.1072	-0.0689\\
0.1074	-0.0684\\
0.1075	-0.0679\\
0.1078	-0.0673\\
0.108	-0.0666\\
0.1081	-0.0661\\
0.1084	-0.0654\\
0.1085	-0.0651\\
0.1087	-0.0644\\
0.1088	-0.0639\\
0.1091	-0.0632\\
0.1093	-0.0626\\
0.1095	-0.0616\\
0.1097	-0.0609\\
0.1099	-0.0603\\
0.1101	-0.0596\\
0.1103	-0.0591\\
0.1105	-0.0584\\
0.1107	-0.0578\\
0.1108	-0.0572\\
0.111	-0.0566\\
0.1111	-0.0561\\
0.1113	-0.0555\\
0.1114	-0.0549\\
0.1116	-0.0543\\
0.112	-0.0529\\
0.1121	-0.0524\\
0.1123	-0.0517\\
0.1123	-0.0514\\
0.1125	-0.0507\\
0.1127	-0.0497\\
0.1129	-0.049\\
0.1131	-0.0484\\
0.1133	-0.0472\\
0.1135	-0.0465\\
0.1136	-0.046\\
0.1137	-0.0453\\
0.1138	-0.0448\\
0.114	-0.0442\\
0.1141	-0.0435\\
0.1142	-0.043\\
0.1144	-0.0423\\
0.1145	-0.0416\\
0.1146	-0.0411\\
0.1147	-0.0404\\
0.1149	-0.0397\\
0.1149	-0.0393\\
0.115	-0.0388\\
0.1152	-0.0381\\
0.1152	-0.0377\\
0.1153	-0.037\\
0.1155	-0.0364\\
0.1155	-0.0358\\
0.1157	-0.0351\\
0.116	-0.0333\\
0.116	-0.0328\\
0.1161	-0.0321\\
0.1162	-0.0316\\
0.1164	-0.0302\\
0.1165	-0.0297\\
0.1166	-0.029\\
0.1166	-0.0283\\
0.1167	-0.0279\\
0.1168	-0.0272\\
0.1168	-0.0267\\
0.117	-0.0253\\
0.1171	-0.0248\\
0.1171	-0.0241\\
0.1172	-0.0237\\
0.1172	-0.023\\
0.1173	-0.0225\\
0.1174	-0.0218\\
0.1174	-0.0214\\
0.1175	-0.0207\\
0.1175	-0.02\\
0.1176	-0.0195\\
0.1176	-0.0188\\
0.1177	-0.0181\\
0.1177	-0.0169\\
0.1178	-0.0162\\
0.1178	-0.0152\\
0.1179	-0.0145\\
0.1179	-0.0133\\
0.118	-0.0126\\
0.118	-0.0109\\
0.1181	-0.0104\\
0.1181	0.0003\\
0.118	0.0006\\
0.118	0.0015\\
0.1179	0.0021\\
0.1179	0.003\\
0.1178	0.0035\\
0.1178	0.004\\
0.1177	0.0044\\
0.1176	0.0049\\
0.1176	0.0053\\
0.1175	0.0057\\
0.1175	0.0061\\
0.1174	0.0065\\
0.1174	0.0069\\
0.1172	0.0077\\
0.1171	0.008\\
0.1171	0.0084\\
0.1167	0.01\\
0.1167	0.0104\\
0.1166	0.0108\\
0.1165	0.0111\\
0.116	0.0131\\
0.1158	0.0134\\
0.1154	0.015\\
0.1153	0.0153\\
0.1151	0.0157\\
0.1149	0.0165\\
0.1147	0.0169\\
0.1146	0.0172\\
0.1144	0.0176\\
0.1143	0.018\\
0.1142	0.0183\\
0.114	0.0187\\
0.1139	0.0191\\
0.1135	0.0199\\
0.1134	0.0202\\
0.113	0.021\\
0.1129	0.0214\\
0.1127	0.0217\\
0.1123	0.0225\\
0.1122	0.0228\\
0.112	0.0231\\
0.1116	0.0239\\
0.1114	0.0242\\
0.1112	0.0246\\
0.111	0.0249\\
0.1106	0.0257\\
0.1102	0.0263\\
0.1098	0.0271\\
0.1096	0.0274\\
0.1093	0.0278\\
0.1091	0.0281\\
0.1089	0.0285\\
0.1087	0.0288\\
0.1084	0.0292\\
0.108	0.0298\\
0.1077	0.0302\\
0.1075	0.0305\\
0.1072	0.0309\\
0.107	0.0312\\
0.1067	0.0316\\
0.1065	0.0319\\
0.1062	0.0323\\
0.1056	0.0329\\
0.1054	0.0333\\
0.1051	0.0336\\
0.1049	0.0339\\
0.1046	0.0343\\
0.104	0.0349\\
0.1037	0.0353\\
0.1031	0.0359\\
0.1028	0.0363\\
0.1026	0.0365\\
0.1023	0.0369\\
0.102	0.0372\\
0.1016	0.0375\\
0.1013	0.0378\\
0.101	0.0382\\
0.1007	0.0385\\
0.1003	0.0388\\
0.0997	0.0394\\
0.0994	0.0398\\
0.0991	0.04\\
0.0987	0.0403\\
0.0984	0.0407\\
0.0981	0.041\\
0.0973	0.0416\\
0.097	0.0419\\
0.0962	0.0425\\
0.0956	0.0431\\
0.0948	0.0437\\
0.0945	0.044\\
0.0925	0.0455\\
0.0921	0.0457\\
0.0918	0.046\\
0.091	0.0466\\
0.0906	0.0468\\
0.0902	0.0471\\
0.0897	0.0474\\
0.0893	0.0477\\
0.0889	0.0479\\
0.0885	0.0482\\
0.088	0.0485\\
0.0877	0.0487\\
0.0872	0.049\\
0.0868	0.0493\\
0.0864	0.0495\\
0.0859	0.0498\\
0.0855	0.0501\\
0.085	0.0503\\
0.0846	0.0506\\
0.0841	0.0509\\
0.0837	0.0511\\
0.0832	0.0514\\
0.0828	0.0516\\
0.0823	0.0518\\
0.0818	0.0521\\
0.0814	0.0523\\
0.0809	0.0526\\
0.0799	0.053\\
0.0794	0.0533\\
0.0789	0.0535\\
0.0785	0.0537\\
0.078	0.054\\
0.0776	0.0542\\
0.077	0.0544\\
0.0765	0.0547\\
0.075	0.0553\\
0.0745	0.0556\\
0.0741	0.0557\\
0.0731	0.0561\\
0.0725	0.0564\\
0.0715	0.0568\\
0.0709	0.057\\
0.0704	0.0572\\
0.07	0.0573\\
0.0695	0.0575\\
0.0689	0.0577\\
0.0684	0.0579\\
0.0678	0.0581\\
0.0673	0.0583\\
0.0086	0.0784\\
0.008	0.0786\\
0.0075	0.0787\\
0.0071	0.0789\\
0.0065	0.0791\\
0.006	0.0792\\
0.0042	0.0798\\
0.0036	0.0799\\
0.0024	0.0803\\
0.002	0.0804\\
0.0015	0.0806\\
0.0008	0.0807\\
0.0002	0.0809\\
-0.0004	0.081\\
-0.0016	0.0814\\
-0.0022	0.0815\\
-0.0026	0.0816\\
-0.0033	0.0818\\
-0.0045	0.082\\
-0.0051	0.0822\\
-0.0057	0.0823\\
-0.0064	0.0824\\
-0.0071	0.0826\\
-0.0075	0.0827\\
-0.0087	0.0829\\
-0.0094	0.083\\
-0.0101	0.0832\\
-0.0107	0.0833\\
-0.0114	0.0834\\
-0.012	0.0835\\
-0.0127	0.0836\\
-0.0132	0.0837\\
-0.0138	0.0838\\
-0.0159	0.0841\\
-0.0165	0.0842\\
-0.0179	0.0844\\
-0.0183	0.0844\\
-0.0191	0.0845\\
-0.0197	0.0846\\
-0.0211	0.0848\\
-0.0218	0.0848\\
-0.0232	0.085\\
-0.0237	0.085\\
-0.0251	0.0852\\
-0.0258	0.0852\\
-0.0266	0.0853\\
-0.0273	0.0853\\
-0.028	0.0854\\
-0.0288	0.0854\\
-0.0295	0.0855\\
-0.0307	0.0855\\
-0.0314	0.0856\\
-0.0329	0.0856\\
-0.0336	0.0857\\
-0.0365	0.0857\\
-0.0372	0.0858\\
-0.0469	0.0858\\
-0.0477	0.0857\\
-0.05	0.0857\\
-0.0505	0.0856\\
-0.0521	0.0856\\
-0.0529	0.0855\\
-0.0545	0.0855\\
-0.0553	0.0854\\
-0.0562	0.0854\\
-0.0567	0.0853\\
-0.0575	0.0853\\
-0.0591	0.0851\\
-0.06	0.0851\\
-0.0616	0.0849\\
-0.0625	0.0849\\
-0.063	0.0848\\
-0.0646	0.0846\\
-0.0655	0.0846\\
-0.0663	0.0845\\
-0.0672	0.0844\\
-0.068	0.0843\\
-0.0689	0.0842\\
-0.0697	0.0841\\
-0.0703	0.084\\
-0.0719	0.0838\\
-0.0728	0.0837\\
-0.0737	0.0835\\
-0.0745	0.0834\\
-0.0763	0.0832\\
-0.0768	0.0831\\
-0.0777	0.0829\\
-0.0785	0.0828\\
-0.0794	0.0827\\
-0.0803	0.0825\\
-0.0811	0.0824\\
-0.082	0.0822\\
-0.0829	0.0821\\
-0.0835	0.082\\
-0.0844	0.0818\\
-0.0852	0.0816\\
-0.0861	0.0815\\
-0.0879	0.0811\\
-0.0888	0.081\\
-0.0906	0.0806\\
-0.0912	0.0805\\
-0.092	0.0803\\
-0.0929	0.0801\\
-0.0939	0.0799\\
-0.0948	0.0797\\
-0.0956	0.0795\\
-0.0966	0.0793\\
-0.0975	0.079\\
-0.0981	0.0789\\
-0.0999	0.0785\\
-0.1008	0.0782\\
-0.1035	0.0776\\
-0.1045	0.0773\\
-0.1051	0.0771\\
-0.1069	0.0767\\
-0.1087	0.0761\\
-0.1097	0.0759\\
-0.1106	0.0756\\
-0.1115	0.0754\\
-0.1125	0.0751\\
-0.1131	0.0749\\
-0.1139	0.0746\\
-0.1149	0.0744\\
-0.1158	0.0741\\
-0.1168	0.0738\\
-0.1186	0.0732\\
-0.1196	0.0729\\
-0.1202	0.0727\\
-0.1212	0.0724\\
-0.123	0.0718\\
-0.124	0.0715\\
-0.1249	0.0712\\
-0.1258	0.0708\\
-0.1268	0.0705\\
-0.1274	0.0703\\
-0.1284	0.0699\\
-0.1302	0.0693\\
-0.1312	0.0689\\
-0.1322	0.0686\\
-0.1331	0.0682\\
-0.1341	0.0679\\
-0.135	0.0675\\
-0.1357	0.0673\\
-0.1365	0.0669\\
-0.1375	0.0665\\
-0.1385	0.0662\\
-0.1395	0.0658\\
-0.1404	0.0654\\
-0.1414	0.065\\
-0.1423	0.0646\\
-0.143	0.0644\\
-0.1448	0.0636\\
-0.1468	0.0628\\
-0.1477	0.0624\\
-0.1487	0.062\\
-0.1497	0.0615\\
-0.1503	0.0613\\
-0.1513	0.0608\\
-0.1522	0.0604\\
-0.1542	0.0596\\
-0.1552	0.0591\\
-0.1561	0.0587\\
-0.1571	0.0582\\
-0.158	0.0578\\
-0.1587	0.0575\\
-0.1596	0.0571\\
-0.1606	0.0566\\
-0.1615	0.0561\\
-0.1625	0.0556\\
-0.1634	0.0552\\
-0.167	0.0534\\
-0.1679	0.053\\
-0.1689	0.0525\\
-0.1699	0.0519\\
-0.1708	0.0515\\
-0.1718	0.051\\
-0.1728	0.0504\\
-0.1744	0.0496\\
-0.1753	0.0491\\
-0.1763	0.0486\\
-0.1773	0.048\\
-0.1783	0.0475\\
-0.1792	0.047\\
-0.1802	0.0464\\
-0.1812	0.0459\\
-0.1818	0.0455\\
-0.1827	0.045\\
-0.1837	0.0445\\
-0.1847	0.0439\\
-0.1856	0.0433\\
-0.1865	0.0428\\
-0.1885	0.0416\\
-0.1892	0.0412\\
-0.1898	0.0409\\
-0.1918	0.0397\\
-0.1924	0.0393\\
-0.1944	0.0381\\
-0.1951	0.0376\\
-0.196	0.037\\
-0.1967	0.0366\\
-0.1976	0.036\\
-0.1983	0.0356\\
-0.1993	0.035\\
-0.2003	0.0343\\
-0.2009	0.0339\\
-0.2025	0.0329\\
-0.2032	0.0324\\
-0.204	0.0319\\
-0.2046	0.0315\\
-0.2054	0.0309\\
-0.2062	0.0304\\
-0.2069	0.0299\\
-0.2077	0.0294\\
-0.2085	0.0288\\
-0.2092	0.0284\\
-0.21	0.0278\\
-0.2108	0.0273\\
-0.2116	0.0267\\
-0.2122	0.0262\\
-0.2128	0.0258\\
-0.2136	0.0252\\
-0.2144	0.0247\\
-0.2151	0.0242\\
-0.2167	0.023\\
-0.2173	0.0226\\
-0.2189	0.0214\\
-0.2195	0.0209\\
-0.2203	0.0204\\
-0.2209	0.0199\\
-0.2225	0.0187\\
-0.2232	0.0182\\
-0.224	0.0176\\
-0.2247	0.017\\
-0.2255	0.0164\\
-0.2262	0.0159\\
-0.2269	0.0152\\
-0.2275	0.0148\\
-0.2283	0.0142\\
-0.2289	0.0136\\
-0.2305	0.0124\\
-0.2311	0.0119\\
-0.2319	0.0113\\
-0.2327	0.0106\\
-0.2334	0.01\\
-0.2341	0.0095\\
-0.2353	0.0085\\
-0.2359	0.0079\\
-0.2383	0.0059\\
-0.2389	0.0053\\
-0.2396	0.0048\\
-0.2402	0.0043\\
-0.2413	0.0032\\
-0.2419	0.0027\\
-0.2426	0.0022\\
-0.2432	0.0016\\
-0.2444	0.0006\\
-0.245	0\\
-0.2456	-0.0005\\
-0.2467	-0.0016\\
-0.2474	-0.0022\\
-0.2479	-0.0027\\
-0.2485	-0.0032\\
-0.2497	-0.0044\\
-0.2503	-0.0049\\
-0.2509	-0.0055\\
-0.2515	-0.006\\
-0.252	-0.0066\\
-0.2526	-0.0072\\
-0.2532	-0.0077\\
-0.2548	-0.0093\\
-0.2554	-0.0098\\
-0.2559	-0.0104\\
-0.2565	-0.011\\
-0.2571	-0.0115\\
-0.2577	-0.0121\\
-0.2582	-0.0127\\
-0.2621	-0.0166\\
-0.2626	-0.0172\\
-0.2636	-0.0182\\
-0.2641	-0.0188\\
-0.2653	-0.02\\
-0.2658	-0.0206\\
-0.2664	-0.0212\\
-0.2669	-0.0218\\
-0.2675	-0.0224\\
-0.268	-0.023\\
-0.2684	-0.0234\\
-0.2699	-0.0252\\
-0.2705	-0.0258\\
-0.271	-0.0264\\
-0.2715	-0.0269\\
-0.2725	-0.0281\\
-0.2729	-0.0286\\
-0.2734	-0.0291\\
-0.2744	-0.0303\\
-0.275	-0.0309\\
-0.2754	-0.0315\\
-0.2759	-0.0321\\
-0.2765	-0.0327\\
-0.2769	-0.0333\\
-0.2774	-0.0339\\
-0.2778	-0.0343\\
-0.2783	-0.035\\
-0.2788	-0.0356\\
-0.2793	-0.0361\\
-0.2798	-0.0368\\
-0.2803	-0.0374\\
-0.2807	-0.0379\\
-0.2812	-0.0386\\
-0.2817	-0.0392\\
-0.2821	-0.0397\\
-0.2826	-0.0403\\
-0.283	-0.0408\\
-0.2835	-0.0415\\
-0.284	-0.0421\\
-0.2844	-0.0427\\
-0.2849	-0.0433\\
-0.2854	-0.044\\
-0.2859	-0.0446\\
-0.2863	-0.0452\\
-0.2867	-0.0456\\
-0.2871	-0.0463\\
-0.2876	-0.047\\
-0.288	-0.0475\\
-0.2885	-0.0482\\
-0.289	-0.0488\\
-0.2895	-0.0495\\
-0.2899	-0.05\\
-0.2903	-0.0507\\
-0.2907	-0.0512\\
-0.2915	-0.0524\\
-0.292	-0.0531\\
-0.2925	-0.0537\\
-0.2929	-0.0544\\
-0.2933	-0.055\\
-0.2938	-0.0556\\
-0.2942	-0.0563\\
-0.2946	-0.0568\\
-0.2949	-0.0574\\
-0.2954	-0.058\\
-0.2959	-0.0587\\
-0.2963	-0.0594\\
-0.2967	-0.06\\
-0.2971	-0.0607\\
-0.2976	-0.0613\\
-0.2979	-0.0619\\
-0.2984	-0.0626\\
-0.2987	-0.0631\\
-0.2991	-0.0638\\
-0.2994	-0.0642\\
-0.2998	-0.0649\\
-0.3003	-0.0656\\
-0.3006	-0.0661\\
-0.3014	-0.0675\\
-0.3017	-0.0679\\
-0.3021	-0.0686\\
-0.3024	-0.0691\\
-0.3028	-0.0698\\
-0.3031	-0.0703\\
-0.3039	-0.0717\\
-0.3042	-0.0722\\
-0.3046	-0.0728\\
-0.305	-0.0735\\
-0.3053	-0.074\\
-0.3057	-0.0747\\
-0.306	-0.0752\\
-0.3064	-0.0759\\
-0.3066	-0.0764\\
-0.3074	-0.0778\\
-0.3077	-0.0783\\
-0.3081	-0.079\\
-0.3084	-0.0796\\
-0.3087	-0.0803\\
-0.309	-0.0807\\
-0.3093	-0.0814\\
-0.3096	-0.0819\\
-0.3099	-0.0825\\
-0.3102	-0.083\\
-0.3108	-0.0842\\
-0.3111	-0.0847\\
-0.3114	-0.0854\\
-0.312	-0.0866\\
-0.3123	-0.0871\\
-0.3125	-0.0876\\
-0.3128	-0.0882\\
-0.3132	-0.0889\\
-0.3134	-0.0894\\
-0.314	-0.0906\\
-0.3142	-0.0911\\
-0.3145	-0.0918\\
-0.3148	-0.0924\\
-0.3151	-0.0929\\
-0.3154	-0.0935\\
-0.3156	-0.094\\
-0.3159	-0.0947\\
-0.3162	-0.0953\\
-0.3164	-0.0958\\
-0.3167	-0.0965\\
-0.317	-0.0971\\
-0.3504	-0.1725\\
-0.3506	-0.173\\
-0.3509	-0.1736\\
-0.3512	-0.1743\\
-0.3514	-0.1748\\
-0.3517	-0.1754\\
-0.3519	-0.1759\\
-0.3522	-0.1766\\
-0.3524	-0.1772\\
-0.3527	-0.1777\\
-0.3529	-0.1784\\
-0.3532	-0.179\\
-0.3534	-0.1795\\
-0.3537	-0.1802\\
-0.3539	-0.1808\\
-0.3541	-0.1813\\
-0.3544	-0.182\\
-0.3546	-0.1825\\
-0.3549	-0.1834\\
-0.3551	-0.1839\\
-0.3554	-0.1846\\
-0.3556	-0.1852\\
-0.3559	-0.1859\\
-0.3561	-0.1864\\
-0.3563	-0.1871\\
-0.3565	-0.1877\\
-0.3569	-0.1887\\
-0.3571	-0.1893\\
-0.3573	-0.19\\
-0.3575	-0.1905\\
-0.3577	-0.1911\\
-0.358	-0.1918\\
-0.3582	-0.1925\\
-0.3584	-0.193\\
-0.3585	-0.1934\\
-0.3587	-0.1941\\
-0.3593	-0.1959\\
-0.3594	-0.1963\\
-0.3597	-0.1969\\
-0.3598	-0.1975\\
-0.36	-0.1981\\
-0.3602	-0.1988\\
-0.3604	-0.1992\\
-0.3605	-0.1998\\
-0.3607	-0.2004\\
-0.3611	-0.2018\\
-0.3613	-0.2023\\
-0.3614	-0.2029\\
-0.3616	-0.2036\\
-0.3618	-0.2041\\
-0.362	-0.2048\\
-0.3621	-0.2052\\
-0.3623	-0.2059\\
-0.3624	-0.2064\\
-0.3626	-0.2071\\
-0.3627	-0.2078\\
-0.3631	-0.209\\
-0.3632	-0.2096\\
-0.3633	-0.21\\
-0.3635	-0.2107\\
-0.3636	-0.2111\\
-0.3637	-0.2116\\
-0.3639	-0.2123\\
-0.364	-0.213\\
-0.3641	-0.2135\\
-0.3645	-0.2149\\
-0.3646	-0.2154\\
-0.3647	-0.2161\\
-0.3648	-0.2165\\
-0.365	-0.2172\\
-0.3651	-0.2179\\
-0.3652	-0.2184\\
-0.3653	-0.2191\\
-0.3655	-0.2197\\
-0.3657	-0.2209\\
-0.3658	-0.2216\\
-0.366	-0.2226\\
-0.3661	-0.2233\\
-0.3662	-0.2237\\
-0.3663	-0.2243\\
-0.3664	-0.225\\
-0.3665	-0.2255\\
-0.3667	-0.2269\\
-0.3668	-0.2274\\
-0.3669	-0.2281\\
-0.367	-0.2286\\
-0.3672	-0.2298\\
-0.3673	-0.2305\\
-0.3674	-0.2311\\
-0.3674	-0.2317\\
-0.3675	-0.2323\\
-0.3676	-0.233\\
-0.3677	-0.2335\\
-0.3678	-0.2342\\
-0.3678	-0.2347\\
-0.368	-0.2361\\
-0.368	-0.2366\\
-0.3681	-0.2373\\
-0.3681	-0.2376\\
-0.3682	-0.2383\\
-0.3683	-0.2389\\
-0.3683	-0.2395\\
-0.3684	-0.24\\
-0.3684	-0.2407\\
-0.3685	-0.2414\\
-0.3685	-0.2419\\
-0.3686	-0.2426\\
-0.3686	-0.2433\\
-0.3687	-0.2438\\
-0.3687	-0.2445\\
-0.3688	-0.2452\\
-0.3688	-0.2462\\
-0.3689	-0.2468\\
-0.3689	-0.2487\\
-0.369	-0.2494\\
-0.369	-0.2517\\
-0.3691	-0.2521\\
-0.3691	-0.2611\\
-0.369	-0.2616\\
-0.369	-0.2629\\
-0.3689	-0.2634\\
-0.3689	-0.264\\
-0.3688	-0.2643\\
-0.3688	-0.2649\\
-0.3687	-0.2654\\
-0.3687	-0.2658\\
-0.3686	-0.2663\\
-0.3686	-0.2667\\
-0.3684	-0.2675\\
-0.3684	-0.2678\\
-0.3683	-0.2682\\
-0.3683	-0.2686\\
-0.368	-0.2698\\
-0.368	-0.2702\\
-0.3678	-0.271\\
-0.3677	-0.2713\\
-0.3671	-0.2737\\
-0.367	-0.274\\
-0.3666	-0.2756\\
-0.3665	-0.2759\\
-0.3664	-0.2763\\
-0.3662	-0.2767\\
-0.366	-0.2775\\
-0.3658	-0.2778\\
-0.3656	-0.2786\\
-0.3654	-0.279\\
-0.3653	-0.2794\\
-0.3651	-0.2797\\
-0.365	-0.2801\\
-0.3648	-0.2805\\
-0.3647	-0.2808\\
-0.3643	-0.2816\\
-0.3642	-0.282\\
-0.364	-0.2823\\
-0.3638	-0.2827\\
-0.3637	-0.2831\\
-0.3635	-0.2834\\
-0.3633	-0.2838\\
-0.3631	-0.2841\\
-0.363	-0.2845\\
-0.3628	-0.2848\\
-0.3624	-0.2856\\
-0.3622	-0.2859\\
-0.3618	-0.2867\\
-0.3616	-0.287\\
-0.3614	-0.2874\\
-0.361	-0.288\\
-0.3608	-0.2884\\
-0.3605	-0.2887\\
-0.3601	-0.2895\\
-0.3598	-0.2898\\
-0.3596	-0.2902\\
-0.3594	-0.2905\\
-0.3591	-0.2909\\
-0.3587	-0.2915\\
-0.3584	-0.2919\\
-0.3582	-0.2922\\
-0.3579	-0.2926\\
-0.3577	-0.2929\\
-0.3574	-0.2933\\
-0.3571	-0.2936\\
-0.3569	-0.294\\
-0.3563	-0.2946\\
-0.3561	-0.2949\\
-0.3558	-0.2953\\
-0.3555	-0.2956\\
-0.3553	-0.2959\\
-0.355	-0.2963\\
-0.3544	-0.2969\\
-0.3541	-0.2973\\
-0.3529	-0.2985\\
-0.3526	-0.2989\\
-0.3507	-0.3008\\
-0.3503	-0.3011\\
-0.3497	-0.3017\\
-0.3493	-0.302\\
-0.3483	-0.303\\
-0.3479	-0.3033\\
-0.3476	-0.3036\\
-0.3468	-0.3042\\
-0.3465	-0.3044\\
-0.3462	-0.3047\\
-0.345	-0.3056\\
-0.3447	-0.3059\\
-0.3431	-0.3071\\
-0.3428	-0.3073\\
-0.3423	-0.3076\\
-0.3407	-0.3088\\
-0.3403	-0.309\\
-0.3399	-0.3093\\
-0.3394	-0.3096\\
-0.339	-0.3099\\
-0.3386	-0.3101\\
-0.3382	-0.3104\\
-0.3378	-0.3106\\
-0.3373	-0.3109\\
-0.3369	-0.3112\\
-0.3365	-0.3114\\
-0.3355	-0.312\\
-0.3351	-0.3122\\
-0.3346	-0.3125\\
-0.3341	-0.3127\\
-0.3338	-0.3129\\
-0.3333	-0.3132\\
-0.3328	-0.3134\\
-0.3324	-0.3137\\
-0.3319	-0.3139\\
-0.3314	-0.3142\\
-0.3309	-0.3144\\
-0.3304	-0.3147\\
-0.3299	-0.3149\\
-0.3295	-0.3151\\
-0.329	-0.3153\\
-0.3285	-0.3156\\
-0.3275	-0.316\\
-0.327	-0.3163\\
-0.326	-0.3167\\
-0.3254	-0.3169\\
-0.3251	-0.3171\\
-0.3241	-0.3175\\
-0.3235	-0.3177\\
-0.3225	-0.3181\\
-0.3219	-0.3183\\
-0.3213	-0.3186\\
-0.3204	-0.3189\\
-0.3199	-0.3191\\
-0.3193	-0.3193\\
-0.3188	-0.3195\\
-0.3182	-0.3197\\
-0.2596	-0.3397\\
-0.2557	-0.341\\
-0.2551	-0.3411\\
-0.2546	-0.3413\\
-0.2534	-0.3417\\
-0.253	-0.3418\\
-0.2524	-0.3419\\
-0.2518	-0.3421\\
-0.2512	-0.3422\\
-0.25	-0.3426\\
-0.2494	-0.3427\\
-0.2487	-0.3429\\
-0.2483	-0.343\\
-0.2477	-0.3431\\
-0.2471	-0.3433\\
-0.2465	-0.3434\\
-0.2458	-0.3435\\
-0.2452	-0.3437\\
-0.2446	-0.3438\\
-0.2439	-0.3439\\
-0.2435	-0.344\\
-0.2428	-0.3442\\
-0.2416	-0.3444\\
-0.2409	-0.3445\\
-0.2402	-0.3447\\
-0.2396	-0.3448\\
-0.2382	-0.345\\
-0.2378	-0.3451\\
-0.2372	-0.3452\\
-0.2351	-0.3455\\
-0.2345	-0.3456\\
-0.2338	-0.3457\\
-0.2331	-0.3457\\
-0.2326	-0.3458\\
-0.2319	-0.3459\\
-0.2313	-0.346\\
-0.2305	-0.3461\\
-0.2298	-0.3461\\
-0.2292	-0.3462\\
-0.2284	-0.3463\\
-0.2277	-0.3463\\
-0.2273	-0.3464\\
-0.2265	-0.3465\\
-0.2259	-0.3465\\
-0.2251	-0.3466\\
-0.2244	-0.3466\\
-0.2236	-0.3467\\
-0.223	-0.3467\\
-0.2222	-0.3468\\
-0.2215	-0.3468\\
-0.221	-0.3469\\
-0.2195	-0.3469\\
-0.2188	-0.347\\
-0.2173	-0.347\\
-0.2166	-0.3471\\
-0.2115	-0.3471\\
-0.2107	-0.3472\\
};



\addplot[plotstyle7]
table[row sep=crcr] {%
x	y\\
0.0987	0.0359\\
0.099	0.0356\\
0.0992	0.0353\\
0.0995	0.0349\\
0.1001	0.0343\\
0.1004	0.0339\\
0.1007	0.0336\\
0.1009	0.0333\\
0.1012	0.0329\\
0.1014	0.0326\\
0.1017	0.0323\\
0.102	0.0319\\
0.1022	0.0316\\
0.1025	0.0312\\
0.1028	0.0309\\
0.103	0.0305\\
0.1032	0.0302\\
0.1035	0.0298\\
0.1039	0.0292\\
0.1042	0.0288\\
0.1044	0.0285\\
0.1046	0.0281\\
0.1049	0.0278\\
0.1051	0.0274\\
0.1053	0.0271\\
0.1055	0.0267\\
0.1058	0.0263\\
0.1059	0.026\\
0.1061	0.0257\\
0.1063	0.0253\\
0.1066	0.0249\\
0.1068	0.0246\\
0.1069	0.0242\\
0.1071	0.0239\\
0.1075	0.0231\\
0.1079	0.0225\\
0.108	0.0221\\
0.1082	0.0217\\
0.1084	0.0214\\
0.1086	0.021\\
0.1087	0.0206\\
0.1089	0.0202\\
0.1091	0.0199\\
0.1092	0.0195\\
0.1094	0.0191\\
0.1095	0.0187\\
0.1097	0.0183\\
0.1098	0.018\\
0.11	0.0176\\
0.1101	0.0172\\
0.1103	0.0169\\
0.1105	0.0161\\
0.1107	0.0157\\
0.1108	0.0153\\
0.1109	0.015\\
0.111	0.0146\\
0.1112	0.0142\\
0.1114	0.0134\\
0.1115	0.0131\\
0.112	0.0111\\
0.1121	0.0108\\
0.1124	0.0096\\
0.1124	0.0092\\
0.1127	0.008\\
0.1127	0.0077\\
0.1129	0.0069\\
0.1129	0.0065\\
0.1131	0.0057\\
0.1131	0.0053\\
0.1132	0.0049\\
0.1132	0.0044\\
0.1133	0.004\\
0.1133	0.0035\\
0.1134	0.003\\
0.1134	0.0026\\
0.1135	0.0021\\
0.1135	0.0012\\
0.1136	0.0006\\
0.1136	-0.0006\\
0.1137	-0.0012\\
0.1137	-0.0074\\
0.1136	-0.0081\\
0.1136	-0.0109\\
0.1135	-0.0116\\
0.1135	-0.0133\\
0.1134	-0.0138\\
0.1134	-0.0152\\
0.1133	-0.0157\\
0.1133	-0.0169\\
0.1132	-0.0176\\
0.1132	-0.0181\\
0.1131	-0.0188\\
0.1131	-0.0195\\
0.113	-0.02\\
0.113	-0.0207\\
0.1129	-0.0214\\
0.1129	-0.0218\\
0.1128	-0.0225\\
0.1128	-0.023\\
0.1127	-0.0237\\
0.1127	-0.0241\\
0.1126	-0.0248\\
0.1125	-0.0253\\
0.1125	-0.026\\
0.1124	-0.0267\\
0.1123	-0.0272\\
0.1122	-0.0279\\
0.1122	-0.0283\\
0.112	-0.0297\\
0.1119	-0.0302\\
0.1117	-0.0316\\
0.1117	-0.0321\\
0.1116	-0.0328\\
0.1115	-0.0333\\
0.1112	-0.0351\\
0.1111	-0.0358\\
0.1109	-0.037\\
0.1108	-0.0377\\
0.1107	-0.0381\\
0.1106	-0.0388\\
0.1105	-0.0393\\
0.1104	-0.0397\\
0.1103	-0.0404\\
0.1101	-0.0411\\
0.11	-0.0416\\
0.1098	-0.043\\
0.1097	-0.0435\\
0.1095	-0.0442\\
0.1094	-0.0448\\
0.1093	-0.0453\\
0.1091	-0.046\\
0.109	-0.0465\\
0.1089	-0.0472\\
0.1087	-0.0478\\
0.1086	-0.0484\\
0.1084	-0.049\\
0.1083	-0.0497\\
0.1081	-0.0502\\
0.108	-0.0507\\
0.1079	-0.0514\\
0.1078	-0.0517\\
0.1076	-0.0524\\
0.1075	-0.0529\\
0.1071	-0.0543\\
0.107	-0.0549\\
0.1066	-0.0561\\
0.1065	-0.0566\\
0.1063	-0.0572\\
0.1062	-0.0578\\
0.106	-0.0584\\
0.1058	-0.0591\\
0.1057	-0.0596\\
0.1055	-0.0603\\
0.1053	-0.0609\\
0.1051	-0.0616\\
0.1049	-0.0621\\
0.1048	-0.0626\\
0.1046	-0.0632\\
0.1044	-0.0639\\
0.1042	-0.0644\\
0.104	-0.0651\\
0.1039	-0.0654\\
0.1037	-0.0661\\
0.1035	-0.0666\\
0.1033	-0.0673\\
0.1031	-0.0679\\
0.1029	-0.0684\\
0.1028	-0.0689\\
0.1025	-0.0696\\
0.1023	-0.0702\\
0.1021	-0.0709\\
0.1019	-0.0714\\
0.1017	-0.072\\
0.1014	-0.0727\\
0.1013	-0.0732\\
0.1011	-0.0736\\
0.1009	-0.0743\\
0.1006	-0.075\\
0.1004	-0.0755\\
0.1002	-0.0761\\
0.0999	-0.0768\\
0.0997	-0.0774\\
0.0995	-0.0779\\
0.0992	-0.0786\\
0.0991	-0.0789\\
0.0989	-0.0794\\
0.0987	-0.08\\
0.0985	-0.0805\\
0.0982	-0.0812\\
0.098	-0.0818\\
0.0977	-0.0824\\
0.0975	-0.083\\
0.0972	-0.0836\\
0.097	-0.0841\\
0.0967	-0.0848\\
0.0965	-0.0854\\
0.0962	-0.086\\
0.096	-0.0866\\
0.0957	-0.0871\\
0.0955	-0.0877\\
0.0952	-0.0884\\
0.095	-0.0889\\
0.0616	-0.1643\\
0.061	-0.1655\\
0.0608	-0.166\\
0.0605	-0.1667\\
0.0602	-0.1673\\
0.0599	-0.1678\\
0.0596	-0.1685\\
0.0594	-0.169\\
0.0588	-0.1702\\
0.0586	-0.1707\\
0.0583	-0.1714\\
0.058	-0.172\\
0.0577	-0.1725\\
0.0574	-0.1731\\
0.0571	-0.1738\\
0.0568	-0.1743\\
0.0566	-0.1748\\
0.056	-0.176\\
0.0556	-0.1766\\
0.0554	-0.1771\\
0.0551	-0.1778\\
0.0547	-0.1784\\
0.0545	-0.1789\\
0.0542	-0.1795\\
0.0539	-0.18\\
0.0536	-0.1806\\
0.0533	-0.1811\\
0.053	-0.1817\\
0.0526	-0.1823\\
0.0523	-0.1831\\
0.052	-0.1835\\
0.0512	-0.1849\\
0.0509	-0.1854\\
0.0505	-0.1861\\
0.0503	-0.1866\\
0.0499	-0.1873\\
0.0496	-0.1878\\
0.0488	-0.1892\\
0.0485	-0.1897\\
0.0477	-0.1911\\
0.0474	-0.1916\\
0.047	-0.1922\\
0.0467	-0.1927\\
0.0463	-0.1934\\
0.046	-0.1939\\
0.0456	-0.1946\\
0.0451	-0.1953\\
0.0448	-0.1958\\
0.0444	-0.1964\\
0.044	-0.1971\\
0.0437	-0.1976\\
0.0432	-0.1983\\
0.0429	-0.1988\\
0.0421	-0.2\\
0.0417	-0.2007\\
0.0412	-0.2014\\
0.0409	-0.202\\
0.0404	-0.2026\\
0.04	-0.2033\\
0.0395	-0.204\\
0.0391	-0.2046\\
0.0388	-0.205\\
0.0383	-0.2057\\
0.0379	-0.2064\\
0.0375	-0.207\\
0.037	-0.2076\\
0.0366	-0.2083\\
0.0361	-0.209\\
0.0357	-0.2095\\
0.0352	-0.2102\\
0.0349	-0.2107\\
0.0344	-0.2113\\
0.0336	-0.2125\\
0.0331	-0.2132\\
0.0326	-0.2138\\
0.0322	-0.2144\\
0.0317	-0.2151\\
0.0312	-0.2157\\
0.0309	-0.2162\\
0.0305	-0.2167\\
0.03	-0.2174\\
0.0295	-0.218\\
0.029	-0.2187\\
0.0286	-0.2192\\
0.0281	-0.2199\\
0.0266	-0.2217\\
0.0263	-0.2221\\
0.0258	-0.2228\\
0.0238	-0.2252\\
0.0234	-0.2258\\
0.0229	-0.2264\\
0.0223	-0.227\\
0.022	-0.2275\\
0.0215	-0.2281\\
0.021	-0.2286\\
0.0205	-0.2293\\
0.02	-0.2299\\
0.0195	-0.2304\\
0.0185	-0.2316\\
0.0179	-0.2323\\
0.0175	-0.2328\\
0.0171	-0.2332\\
0.0166	-0.2338\\
0.016	-0.2344\\
0.0156	-0.235\\
0.015	-0.2356\\
0.014	-0.2368\\
0.0135	-0.2373\\
0.013	-0.2379\\
0.012	-0.2389\\
0.0115	-0.2396\\
0.0109	-0.2402\\
0.0104	-0.2408\\
0.0098	-0.2413\\
0.0092	-0.242\\
0.0081	-0.2431\\
0.0077	-0.2436\\
0.0066	-0.2447\\
0.0061	-0.2453\\
0.0043	-0.2471\\
0.0038	-0.2477\\
0.0032	-0.2482\\
0.0027	-0.2488\\
0.0022	-0.2492\\
0.0005	-0.2509\\
-0.0001	-0.2514\\
-0.0007	-0.252\\
-0.0013	-0.2525\\
-0.0019	-0.2531\\
-0.0025	-0.2536\\
-0.003	-0.2542\\
-0.0036	-0.2547\\
-0.0042	-0.2553\\
-0.0048	-0.2558\\
-0.0054	-0.2564\\
-0.0066	-0.2574\\
-0.0072	-0.258\\
-0.0078	-0.2585\\
-0.0084	-0.2591\\
-0.0102	-0.2606\\
-0.0108	-0.2612\\
-0.0126	-0.2627\\
-0.0132	-0.2633\\
-0.0139	-0.2638\\
-0.0151	-0.2648\\
-0.0157	-0.2654\\
-0.0163	-0.2659\\
-0.0169	-0.2663\\
-0.0175	-0.2669\\
-0.0191	-0.2681\\
-0.0198	-0.2688\\
-0.0205	-0.2693\\
-0.0212	-0.2699\\
-0.022	-0.2705\\
-0.0227	-0.271\\
-0.0234	-0.2717\\
-0.024	-0.2721\\
-0.0248	-0.2727\\
-0.0254	-0.2732\\
-0.0262	-0.2739\\
-0.0278	-0.2751\\
-0.0284	-0.2756\\
-0.03	-0.2768\\
-0.0307	-0.2772\\
-0.0315	-0.2778\\
-0.0321	-0.2783\\
-0.0328	-0.2789\\
-0.0336	-0.2794\\
-0.0343	-0.2799\\
-0.0359	-0.2811\\
-0.0365	-0.2816\\
-0.0373	-0.2821\\
-0.0381	-0.2827\\
-0.0387	-0.2831\\
-0.0394	-0.2836\\
-0.0402	-0.2842\\
-0.041	-0.2847\\
-0.0418	-0.2853\\
-0.0425	-0.2857\\
-0.0433	-0.2863\\
-0.0441	-0.2868\\
-0.0447	-0.2873\\
-0.0455	-0.2878\\
-0.0463	-0.2884\\
-0.047	-0.2888\\
-0.0478	-0.2893\\
-0.0484	-0.2897\\
-0.0492	-0.2903\\
-0.05	-0.2908\\
-0.0507	-0.2912\\
-0.0517	-0.2919\\
-0.0527	-0.2925\\
-0.0533	-0.2929\\
-0.0543	-0.2935\\
-0.0549	-0.2939\\
-0.0559	-0.2945\\
-0.0566	-0.295\\
-0.0576	-0.2956\\
-0.0585	-0.2962\\
-0.0592	-0.2966\\
-0.0612	-0.2978\\
-0.0618	-0.2981\\
-0.0625	-0.2985\\
-0.0634	-0.2991\\
-0.0644	-0.2997\\
-0.0653	-0.3002\\
-0.0673	-0.3014\\
-0.0683	-0.3019\\
-0.0692	-0.3024\\
-0.0698	-0.3028\\
-0.0708	-0.3033\\
-0.0718	-0.3039\\
-0.0727	-0.3044\\
-0.0737	-0.3049\\
-0.0747	-0.3055\\
-0.0757	-0.306\\
-0.0775	-0.307\\
-0.0782	-0.3073\\
-0.0792	-0.3078\\
-0.0801	-0.3084\\
-0.081	-0.3088\\
-0.083	-0.3098\\
-0.0839	-0.3103\\
-0.0875	-0.3121\\
-0.0884	-0.3125\\
-0.0904	-0.3135\\
-0.0914	-0.3139\\
-0.0923	-0.3144\\
-0.0929	-0.3147\\
-0.0939	-0.3151\\
-0.0949	-0.3156\\
-0.0958	-0.316\\
-0.0968	-0.3164\\
-0.0978	-0.3169\\
-0.0988	-0.3173\\
-0.0997	-0.3177\\
-0.1007	-0.3182\\
-0.1013	-0.3184\\
-0.1023	-0.3189\\
-0.1033	-0.3193\\
-0.1051	-0.3201\\
-0.1061	-0.3205\\
-0.107	-0.3209\\
-0.108	-0.3213\\
-0.1086	-0.3215\\
-0.1106	-0.3223\\
-0.1115	-0.3227\\
-0.1125	-0.3231\\
-0.1134	-0.3234\\
-0.1144	-0.3238\\
-0.1153	-0.3242\\
-0.1159	-0.3244\\
-0.1169	-0.3248\\
-0.1179	-0.3251\\
-0.1188	-0.3254\\
-0.1197	-0.3258\\
-0.1207	-0.3262\\
-0.1217	-0.3265\\
-0.1226	-0.3268\\
-0.1236	-0.3272\\
-0.1251	-0.3277\\
-0.1261	-0.328\\
-0.127	-0.3283\\
-0.128	-0.3287\\
-0.1298	-0.3293\\
-0.1308	-0.3296\\
-0.1323	-0.3301\\
-0.1333	-0.3304\\
-0.1351	-0.331\\
-0.1361	-0.3312\\
-0.1385	-0.332\\
-0.1395	-0.3322\\
-0.1413	-0.3328\\
-0.1422	-0.333\\
-0.1432	-0.3333\\
-0.1441	-0.3336\\
-0.1459	-0.334\\
-0.1465	-0.3342\\
-0.1474	-0.3344\\
-0.1484	-0.3347\\
-0.1492	-0.3349\\
-0.1502	-0.3351\\
-0.1511	-0.3354\\
-0.1529	-0.3358\\
-0.1535	-0.3359\\
-0.1544	-0.3362\\
-0.1589	-0.3372\\
-0.1598	-0.3373\\
-0.1604	-0.3375\\
-0.1613	-0.3377\\
-0.1622	-0.3378\\
-0.163	-0.338\\
-0.1648	-0.3384\\
-0.1657	-0.3385\\
-0.1675	-0.3389\\
-0.168	-0.339\\
-0.1689	-0.3391\\
-0.1698	-0.3393\\
-0.1707	-0.3394\\
-0.1716	-0.3396\\
-0.1724	-0.3397\\
-0.1733	-0.3398\\
-0.1741	-0.34\\
-0.1747	-0.3401\\
-0.1765	-0.3403\\
-0.1773	-0.3404\\
-0.1782	-0.3406\\
-0.179	-0.3407\\
-0.1799	-0.3408\\
-0.1807	-0.3409\\
-0.1812	-0.341\\
-0.183	-0.3412\\
-0.1846	-0.3414\\
-0.1855	-0.3415\\
-0.1863	-0.3415\\
-0.1871	-0.3416\\
-0.188	-0.3417\\
-0.1885	-0.3418\\
-0.1894	-0.3418\\
-0.191	-0.342\\
-0.1918	-0.342\\
-0.1927	-0.3421\\
-0.1934	-0.3422\\
-0.1948	-0.3422\\
-0.1956	-0.3423\\
-0.1965	-0.3423\\
-0.1972	-0.3424\\
-0.198	-0.3424\\
-0.1989	-0.3425\\
-0.2004	-0.3425\\
-0.2009	-0.3426\\
-0.2041	-0.3426\\
-0.2049	-0.3427\\
-0.2138	-0.3427\\
-0.2145	-0.3426\\
-0.2173	-0.3426\\
-0.218	-0.3425\\
-0.2195	-0.3425\\
-0.2203	-0.3424\\
-0.2215	-0.3424\\
-0.2222	-0.3423\\
-0.223	-0.3423\\
-0.2236	-0.3422\\
-0.2244	-0.3422\\
-0.2251	-0.3421\\
-0.2259	-0.342\\
-0.2265	-0.342\\
-0.2273	-0.3419\\
-0.2277	-0.3419\\
-0.2284	-0.3418\\
-0.2292	-0.3417\\
-0.2298	-0.3417\\
-0.2305	-0.3416\\
-0.2313	-0.3415\\
-0.2319	-0.3414\\
-0.2326	-0.3413\\
-0.2331	-0.3413\\
-0.2345	-0.3411\\
-0.2351	-0.341\\
-0.2372	-0.3407\\
-0.2378	-0.3406\\
-0.2382	-0.3405\\
-0.2396	-0.3403\\
-0.2402	-0.3402\\
-0.2409	-0.3401\\
-0.2416	-0.3399\\
-0.2428	-0.3397\\
-0.2435	-0.3396\\
-0.2439	-0.3395\\
-0.2446	-0.3393\\
-0.2458	-0.3391\\
-0.2465	-0.3389\\
-0.2471	-0.3388\\
-0.2477	-0.3386\\
-0.2483	-0.3385\\
-0.2487	-0.3384\\
-0.2494	-0.3382\\
-0.25	-0.3381\\
-0.2506	-0.3379\\
-0.2512	-0.3378\\
-0.2524	-0.3374\\
-0.253	-0.3373\\
-0.2534	-0.3372\\
-0.2546	-0.3368\\
-0.2551	-0.3367\\
-0.2575	-0.3359\\
-0.2581	-0.3358\\
-0.2584	-0.3356\\
-0.2596	-0.3352\\
-0.3182	-0.3152\\
-0.3188	-0.315\\
-0.3193	-0.3148\\
-0.3199	-0.3146\\
-0.3204	-0.3144\\
-0.3225	-0.3137\\
-0.323	-0.3135\\
-0.3235	-0.3132\\
-0.3241	-0.313\\
-0.3251	-0.3126\\
-0.3254	-0.3125\\
-0.326	-0.3122\\
-0.3275	-0.3116\\
-0.328	-0.3113\\
-0.329	-0.3109\\
-0.3295	-0.3106\\
-0.3299	-0.3104\\
-0.3304	-0.3102\\
-0.3309	-0.3099\\
-0.3319	-0.3095\\
-0.3324	-0.3092\\
-0.3328	-0.309\\
-0.3333	-0.3087\\
-0.3338	-0.3085\\
-0.3341	-0.3083\\
-0.3346	-0.308\\
-0.3351	-0.3078\\
-0.3355	-0.3075\\
-0.3365	-0.3069\\
-0.3369	-0.3067\\
-0.3373	-0.3064\\
-0.3378	-0.3062\\
-0.3386	-0.3056\\
-0.339	-0.3054\\
-0.3394	-0.3051\\
-0.3399	-0.3048\\
-0.3403	-0.3046\\
-0.3419	-0.3034\\
-0.3423	-0.3032\\
-0.3428	-0.3029\\
-0.3431	-0.3026\\
-0.3435	-0.3024\\
-0.3447	-0.3015\\
-0.345	-0.3012\\
-0.3462	-0.3003\\
-0.3468	-0.2997\\
-0.3476	-0.2991\\
-0.3479	-0.2988\\
-0.3487	-0.2982\\
-0.3496	-0.2973\\
-0.3499	-0.2969\\
-0.3505	-0.2963\\
-0.3508	-0.2959\\
-0.3514	-0.2953\\
-0.3516	-0.2949\\
-0.3519	-0.2946\\
-0.3521	-0.2943\\
-0.3524	-0.294\\
-0.3527	-0.2936\\
-0.3529	-0.2933\\
-0.3532	-0.2929\\
-0.3535	-0.2926\\
-0.3537	-0.2922\\
-0.354	-0.2919\\
-0.3542	-0.2915\\
-0.3545	-0.2912\\
-0.3547	-0.2909\\
-0.3549	-0.2905\\
-0.3552	-0.2902\\
-0.3554	-0.2898\\
-0.3556	-0.2895\\
-0.3558	-0.2891\\
-0.3561	-0.2887\\
-0.3563	-0.2884\\
-0.3565	-0.288\\
-0.3569	-0.2874\\
-0.3571	-0.287\\
-0.3573	-0.2867\\
-0.3577	-0.2859\\
-0.3579	-0.2856\\
-0.3583	-0.2848\\
-0.3585	-0.2845\\
-0.3587	-0.2841\\
-0.3588	-0.2838\\
-0.359	-0.2834\\
-0.3592	-0.2831\\
-0.3594	-0.2827\\
-0.3595	-0.2823\\
-0.3597	-0.282\\
-0.3599	-0.2816\\
-0.36	-0.2812\\
-0.3602	-0.2808\\
-0.3604	-0.2805\\
-0.3605	-0.2801\\
-0.3607	-0.2797\\
-0.3608	-0.2794\\
-0.3609	-0.279\\
-0.3611	-0.2786\\
-0.3612	-0.2782\\
-0.3614	-0.2778\\
-0.3615	-0.2775\\
-0.3616	-0.2771\\
-0.3618	-0.2767\\
-0.362	-0.2759\\
-0.3621	-0.2756\\
-0.3623	-0.2748\\
-0.3625	-0.2744\\
-0.3626	-0.274\\
-0.3627	-0.2737\\
-0.3632	-0.2717\\
-0.3632	-0.2713\\
-0.3633	-0.271\\
-0.3636	-0.2698\\
-0.3636	-0.2694\\
-0.3639	-0.2682\\
-0.3639	-0.2678\\
-0.364	-0.2675\\
-0.364	-0.2671\\
-0.3641	-0.2667\\
-0.3641	-0.2663\\
-0.3642	-0.2658\\
-0.3643	-0.2654\\
-0.3643	-0.2649\\
-0.3644	-0.2643\\
-0.3644	-0.2634\\
-0.3645	-0.2629\\
-0.3645	-0.262\\
-0.3646	-0.2616\\
-0.3646	-0.251\\
-0.3645	-0.2505\\
-0.3645	-0.2487\\
-0.3644	-0.2481\\
-0.3644	-0.2468\\
-0.3643	-0.2462\\
-0.3643	-0.2452\\
-0.3642	-0.2445\\
-0.3642	-0.2433\\
-0.3641	-0.2426\\
-0.3641	-0.2419\\
-0.364	-0.2414\\
-0.364	-0.2407\\
-0.3639	-0.24\\
-0.3639	-0.2395\\
-0.3637	-0.2383\\
-0.3637	-0.2376\\
-0.3636	-0.2373\\
-0.3636	-0.2366\\
-0.3635	-0.2361\\
-0.3633	-0.2347\\
-0.3633	-0.2342\\
-0.3632	-0.2335\\
-0.3631	-0.233\\
-0.3631	-0.2323\\
-0.3628	-0.2305\\
-0.3627	-0.2298\\
-0.3625	-0.2286\\
-0.3625	-0.2281\\
-0.3624	-0.2274\\
-0.3623	-0.2269\\
-0.3622	-0.2262\\
-0.362	-0.2255\\
-0.362	-0.225\\
-0.3618	-0.2243\\
-0.3617	-0.2237\\
-0.3617	-0.2233\\
-0.3615	-0.2226\\
-0.3614	-0.2221\\
-0.3614	-0.2216\\
-0.3612	-0.2209\\
-0.3609	-0.2191\\
-0.3607	-0.2184\\
-0.3606	-0.2179\\
-0.3605	-0.2172\\
-0.3603	-0.2165\\
-0.3602	-0.2161\\
-0.3601	-0.2154\\
-0.36	-0.2149\\
-0.3598	-0.2142\\
-0.3597	-0.2135\\
-0.3596	-0.213\\
-0.3592	-0.2116\\
-0.3591	-0.2111\\
-0.359	-0.2107\\
-0.3588	-0.21\\
-0.3587	-0.2096\\
-0.3586	-0.209\\
-0.3584	-0.2084\\
-0.3583	-0.2078\\
-0.3579	-0.2064\\
-0.3578	-0.2059\\
-0.3576	-0.2052\\
-0.3575	-0.2048\\
-0.3573	-0.2041\\
-0.3572	-0.2036\\
-0.357	-0.2029\\
-0.3568	-0.2023\\
-0.3566	-0.2018\\
-0.3562	-0.2004\\
-0.356	-0.1998\\
-0.3559	-0.1992\\
-0.3558	-0.1988\\
-0.3555	-0.1981\\
-0.3553	-0.1975\\
-0.3552	-0.1969\\
-0.355	-0.1963\\
-0.3549	-0.1959\\
-0.3546	-0.1953\\
-0.3545	-0.1947\\
-0.3543	-0.1941\\
-0.354	-0.1934\\
-0.3539	-0.193\\
-0.3537	-0.1925\\
-0.3533	-0.1911\\
-0.353	-0.1905\\
-0.3529	-0.19\\
-0.3526	-0.1893\\
-0.3524	-0.1887\\
-0.3522	-0.1882\\
-0.3521	-0.1877\\
-0.3518	-0.1871\\
-0.3516	-0.1864\\
-0.3514	-0.1859\\
-0.3511	-0.1852\\
-0.3509	-0.1846\\
-0.3507	-0.1839\\
-0.3505	-0.1834\\
-0.3502	-0.1828\\
-0.3501	-0.1825\\
-0.3499	-0.182\\
-0.3496	-0.1813\\
-0.3494	-0.1808\\
-0.3492	-0.1802\\
-0.3489	-0.1795\\
-0.3487	-0.179\\
-0.3484	-0.1784\\
-0.3482	-0.1777\\
-0.348	-0.1772\\
-0.3477	-0.1766\\
-0.3474	-0.1759\\
-0.3472	-0.1754\\
-0.3469	-0.1748\\
-0.3467	-0.1743\\
-0.3464	-0.1736\\
-0.3462	-0.173\\
-0.3459	-0.1725\\
-0.3125	-0.0971\\
-0.3122	-0.0965\\
-0.3119	-0.0958\\
-0.3117	-0.0953\\
-0.3114	-0.0947\\
-0.3111	-0.094\\
-0.3109	-0.0935\\
-0.3106	-0.0929\\
-0.3104	-0.0924\\
-0.3101	-0.0918\\
-0.3098	-0.0911\\
-0.3095	-0.0906\\
-0.3089	-0.0894\\
-0.3087	-0.0889\\
-0.3084	-0.0882\\
-0.3081	-0.0876\\
-0.3078	-0.0871\\
-0.3076	-0.0866\\
-0.3073	-0.086\\
-0.3069	-0.0854\\
-0.3066	-0.0847\\
-0.3064	-0.0842\\
-0.306	-0.0836\\
-0.3057	-0.083\\
-0.3055	-0.0825\\
-0.3051	-0.0819\\
-0.3049	-0.0814\\
-0.3045	-0.0807\\
-0.3043	-0.0803\\
-0.3039	-0.0796\\
-0.3036	-0.079\\
-0.3032	-0.0783\\
-0.303	-0.0778\\
-0.3022	-0.0764\\
-0.3019	-0.0759\\
-0.3015	-0.0752\\
-0.3012	-0.0747\\
-0.3008	-0.074\\
-0.3006	-0.0735\\
-0.3001	-0.0728\\
-0.2997	-0.0722\\
-0.2995	-0.0717\\
-0.2991	-0.071\\
-0.2986	-0.0703\\
-0.2984	-0.0698\\
-0.2979	-0.0691\\
-0.2976	-0.0686\\
-0.2972	-0.0679\\
-0.2969	-0.0675\\
-0.2961	-0.0661\\
-0.2958	-0.0656\\
-0.2954	-0.0649\\
-0.2949	-0.0642\\
-0.2946	-0.0638\\
-0.2942	-0.0631\\
-0.2939	-0.0626\\
-0.2935	-0.0619\\
-0.2927	-0.0607\\
-0.2922	-0.06\\
-0.2918	-0.0594\\
-0.2914	-0.0587\\
-0.2909	-0.058\\
-0.2901	-0.0568\\
-0.2898	-0.0563\\
-0.2893	-0.0556\\
-0.2885	-0.0544\\
-0.288	-0.0537\\
-0.2875	-0.0531\\
-0.2871	-0.0524\\
-0.2867	-0.0518\\
-0.2862	-0.0512\\
-0.2859	-0.0507\\
-0.2854	-0.05\\
-0.285	-0.0495\\
-0.2845	-0.0488\\
-0.284	-0.0482\\
-0.2836	-0.0475\\
-0.2831	-0.047\\
-0.2827	-0.0463\\
-0.2822	-0.0456\\
-0.2818	-0.0452\\
-0.2814	-0.0446\\
-0.2809	-0.044\\
-0.2804	-0.0433\\
-0.2799	-0.0427\\
-0.2795	-0.0421\\
-0.279	-0.0415\\
-0.2785	-0.0408\\
-0.2781	-0.0403\\
-0.2776	-0.0397\\
-0.2772	-0.0392\\
-0.2767	-0.0386\\
-0.2762	-0.0379\\
-0.2758	-0.0374\\
-0.2753	-0.0368\\
-0.2748	-0.0361\\
-0.2743	-0.0356\\
-0.2738	-0.035\\
-0.2733	-0.0343\\
-0.2729	-0.0339\\
-0.2724	-0.0333\\
-0.272	-0.0327\\
-0.2715	-0.0321\\
-0.2709	-0.0315\\
-0.2705	-0.0309\\
-0.27	-0.0303\\
-0.2694	-0.0297\\
-0.2689	-0.0291\\
-0.2681	-0.0281\\
-0.2675	-0.0275\\
-0.267	-0.0269\\
-0.2666	-0.0264\\
-0.266	-0.0258\\
-0.2655	-0.0252\\
-0.2649	-0.0246\\
-0.2645	-0.024\\
-0.2635	-0.023\\
-0.263	-0.0224\\
-0.2624	-0.0218\\
-0.2619	-0.0212\\
-0.2613	-0.0206\\
-0.2608	-0.02\\
-0.2602	-0.0194\\
-0.2597	-0.0188\\
-0.2587	-0.0178\\
-0.2582	-0.0172\\
-0.257	-0.016\\
-0.2565	-0.0154\\
-0.2559	-0.0149\\
-0.2526	-0.0116\\
-0.252	-0.0111\\
-0.2515	-0.0105\\
-0.2509	-0.0099\\
-0.2503	-0.0094\\
-0.2497	-0.0088\\
-0.2491	-0.0083\\
-0.2485	-0.0077\\
-0.2479	-0.0072\\
-0.2474	-0.0067\\
-0.2467	-0.0061\\
-0.2456	-0.005\\
-0.245	-0.0045\\
-0.2444	-0.0039\\
-0.2438	-0.0034\\
-0.2432	-0.0028\\
-0.2426	-0.0023\\
-0.2419	-0.0018\\
-0.2408	-0.0007\\
-0.2396	0.0003\\
-0.2389	0.0009\\
-0.2371	0.0024\\
-0.2365	0.003\\
-0.2341	0.005\\
-0.2334	0.0055\\
-0.2327	0.0061\\
-0.2319	0.0068\\
-0.2311	0.0074\\
-0.2305	0.0079\\
-0.2297	0.0086\\
-0.2289	0.0092\\
-0.2283	0.0097\\
-0.2275	0.0103\\
-0.2269	0.0108\\
-0.2262	0.0114\\
-0.2255	0.0119\\
-0.2247	0.0125\\
-0.224	0.0131\\
-0.2232	0.0137\\
-0.2225	0.0142\\
-0.2209	0.0154\\
-0.2203	0.0159\\
-0.2195	0.0165\\
-0.2189	0.0169\\
-0.2173	0.0181\\
-0.2167	0.0186\\
-0.2159	0.0191\\
-0.2151	0.0197\\
-0.2144	0.0202\\
-0.2136	0.0208\\
-0.2128	0.0213\\
-0.2122	0.0218\\
-0.2116	0.0222\\
-0.21	0.0234\\
-0.2092	0.0239\\
-0.2085	0.0244\\
-0.2077	0.0249\\
-0.2069	0.0255\\
-0.2062	0.0259\\
-0.2054	0.0265\\
-0.2046	0.027\\
-0.204	0.0274\\
-0.2032	0.0279\\
-0.2025	0.0284\\
-0.2009	0.0294\\
-0.2003	0.0299\\
-0.1983	0.0311\\
-0.1976	0.0316\\
-0.1967	0.0322\\
-0.196	0.0326\\
-0.1951	0.0332\\
-0.1944	0.0336\\
-0.1924	0.0348\\
-0.1918	0.0352\\
-0.1898	0.0364\\
-0.1892	0.0368\\
-0.1885	0.0372\\
-0.1875	0.0378\\
-0.1865	0.0383\\
-0.1856	0.0389\\
-0.1847	0.0394\\
-0.1827	0.0406\\
-0.1818	0.0411\\
-0.1812	0.0414\\
-0.1802	0.042\\
-0.1792	0.0425\\
-0.1783	0.043\\
-0.1773	0.0436\\
-0.1753	0.0446\\
-0.1744	0.0451\\
-0.1734	0.0456\\
-0.1728	0.046\\
-0.1708	0.047\\
-0.1699	0.0475\\
-0.1679	0.0485\\
-0.167	0.0489\\
-0.1634	0.0507\\
-0.1625	0.0512\\
-0.1615	0.0516\\
-0.1606	0.0521\\
-0.1596	0.0526\\
-0.1587	0.053\\
-0.158	0.0533\\
-0.1571	0.0538\\
-0.1561	0.0542\\
-0.1552	0.0546\\
-0.1542	0.0551\\
-0.1532	0.0555\\
-0.1522	0.056\\
-0.1513	0.0564\\
-0.1503	0.0568\\
-0.1497	0.0571\\
-0.1477	0.0579\\
-0.1468	0.0583\\
-0.1448	0.0591\\
-0.143	0.0599\\
-0.1423	0.0602\\
-0.1414	0.0606\\
-0.1404	0.0609\\
-0.1395	0.0613\\
-0.1375	0.0621\\
-0.1365	0.0624\\
-0.1357	0.0628\\
-0.135	0.063\\
-0.1341	0.0634\\
-0.1331	0.0638\\
-0.1322	0.0641\\
-0.1312	0.0644\\
-0.1302	0.0648\\
-0.1293	0.0651\\
-0.1284	0.0655\\
-0.1274	0.0658\\
-0.1268	0.066\\
-0.1258	0.0663\\
-0.1249	0.0667\\
-0.124	0.067\\
-0.123	0.0673\\
-0.1212	0.0679\\
-0.1202	0.0682\\
-0.1196	0.0684\\
-0.1186	0.0687\\
-0.1168	0.0693\\
-0.1158	0.0696\\
-0.1149	0.0699\\
-0.1139	0.0702\\
-0.1131	0.0704\\
-0.1125	0.0706\\
-0.1115	0.0709\\
-0.1106	0.0712\\
-0.1097	0.0714\\
-0.1087	0.0717\\
-0.1078	0.0719\\
-0.1069	0.0722\\
-0.106	0.0724\\
-0.1051	0.0727\\
-0.1045	0.0728\\
-0.1035	0.0731\\
-0.1017	0.0735\\
-0.1008	0.0738\\
-0.0981	0.0744\\
-0.0975	0.0746\\
-0.0966	0.0748\\
-0.0956	0.075\\
-0.0948	0.0752\\
-0.0939	0.0754\\
-0.0929	0.0756\\
-0.092	0.0758\\
-0.0912	0.076\\
-0.0906	0.0761\\
-0.0879	0.0767\\
-0.087	0.0768\\
-0.0852	0.0772\\
-0.0844	0.0773\\
-0.0835	0.0775\\
-0.0829	0.0776\\
-0.082	0.0778\\
-0.0811	0.0779\\
-0.0803	0.0781\\
-0.0785	0.0783\\
-0.0777	0.0785\\
-0.0768	0.0786\\
-0.0763	0.0787\\
-0.0754	0.0788\\
-0.0745	0.079\\
-0.0737	0.0791\\
-0.0719	0.0793\\
-0.0703	0.0795\\
-0.0697	0.0796\\
-0.0689	0.0797\\
-0.068	0.0798\\
-0.0672	0.0799\\
-0.0663	0.08\\
-0.0655	0.0801\\
-0.0646	0.0802\\
-0.0638	0.0803\\
-0.063	0.0803\\
-0.0625	0.0804\\
-0.0616	0.0805\\
-0.0608	0.0805\\
-0.06	0.0806\\
-0.0591	0.0807\\
-0.0583	0.0807\\
-0.0575	0.0808\\
-0.0567	0.0808\\
-0.0562	0.0809\\
-0.0553	0.0809\\
-0.0545	0.081\\
-0.0538	0.081\\
-0.0529	0.0811\\
-0.0513	0.0811\\
-0.0505	0.0812\\
-0.0484	0.0812\\
-0.0477	0.0813\\
-0.0357	0.0813\\
-0.0352	0.0812\\
-0.0329	0.0812\\
-0.0322	0.0811\\
-0.0307	0.0811\\
-0.03	0.081\\
-0.0288	0.081\\
-0.028	0.0809\\
-0.0273	0.0809\\
-0.0266	0.0808\\
-0.0258	0.0807\\
-0.0251	0.0807\\
-0.0244	0.0806\\
-0.0237	0.0806\\
-0.0232	0.0805\\
-0.0225	0.0804\\
-0.0218	0.0804\\
-0.0197	0.0801\\
-0.0191	0.0801\\
-0.0183	0.08\\
-0.0179	0.0799\\
-0.0165	0.0797\\
-0.0159	0.0796\\
-0.0138	0.0793\\
-0.0132	0.0792\\
-0.0127	0.0792\\
-0.012	0.079\\
-0.0114	0.0789\\
-0.0107	0.0788\\
-0.0101	0.0787\\
-0.0094	0.0786\\
-0.0087	0.0784\\
-0.0075	0.0782\\
-0.0071	0.0781\\
-0.0064	0.078\\
-0.0057	0.0778\\
-0.0045	0.0776\\
-0.0039	0.0774\\
-0.0033	0.0773\\
-0.0026	0.0771\\
-0.0022	0.077\\
-0.0016	0.0769\\
-0.001	0.0767\\
-0.0004	0.0766\\
0.0002	0.0764\\
0.0008	0.0763\\
0.0015	0.0761\\
0.002	0.0759\\
0.0024	0.0758\\
0.003	0.0756\\
0.0036	0.0755\\
0.0054	0.0749\\
0.006	0.0748\\
0.0065	0.0746\\
0.0071	0.0744\\
0.0075	0.0743\\
0.008	0.0741\\
0.0086	0.0739\\
0.0673	0.0538\\
0.0678	0.0537\\
0.0684	0.0535\\
0.0689	0.0533\\
0.0695	0.0531\\
0.07	0.0529\\
0.0704	0.0527\\
0.0709	0.0525\\
0.0715	0.0523\\
0.0725	0.0519\\
0.0731	0.0517\\
0.0736	0.0514\\
0.0741	0.0512\\
0.0745	0.0511\\
0.075	0.0509\\
0.0755	0.0506\\
0.077	0.05\\
0.078	0.0495\\
0.0785	0.0493\\
0.0789	0.0491\\
0.0794	0.0488\\
0.0804	0.0484\\
0.0814	0.0478\\
0.0818	0.0476\\
0.0823	0.0474\\
0.0828	0.0471\\
0.0832	0.0469\\
0.0837	0.0466\\
0.0841	0.0464\\
0.0846	0.0461\\
0.085	0.0459\\
0.0855	0.0456\\
0.0859	0.0453\\
0.0864	0.0451\\
0.0872	0.0445\\
0.0877	0.0443\\
0.088	0.044\\
0.0885	0.0438\\
0.0897	0.0429\\
0.0902	0.0426\\
0.0906	0.0424\\
0.0918	0.0415\\
0.0921	0.0413\\
0.0945	0.0395\\
0.0948	0.0392\\
0.0956	0.0386\\
0.0959	0.0384\\
0.0966	0.0377\\
0.097	0.0374\\
0.0973	0.0371\\
0.0981	0.0365\\
0.0985	0.0361\\
}--cycle;

\addplot [black,thick]
  table[row sep=crcr]{%
0.085	-0.06\\
0.13	-0.06\\
0.13	0.065\\
0.085	0.065\\
0.085	-0.06\\
}--cycle;

==> figures/circuit_12.tikz <==
\addplot [plotstyle1, line width=0.85pt]
  table[row sep=crcr]{%
-0.2091	-0.3459\\
-0.204	-0.3459\\
-0.2039	-0.3458\\
-0.2009	-0.3458\\
-0.2009	-0.3457\\
-0.1987	-0.3457\\
-0.1986	-0.3456\\
-0.1969	-0.3456\\
-0.1968	-0.3455\\
-0.1953	-0.3455\\
-0.1952	-0.3454\\
-0.1939	-0.3454\\
-0.1938	-0.3453\\
-0.1925	-0.3453\\
-0.1925	-0.3452\\
-0.1913	-0.3452\\
-0.1913	-0.3451\\
-0.1901	-0.3451\\
-0.1901	-0.345\\
-0.189	-0.345\\
-0.189	-0.3449\\
-0.188	-0.3449\\
-0.188	-0.3448\\
-0.187	-0.3448\\
-0.187	-0.3447\\
-0.1861	-0.3447\\
-0.1861	-0.3446\\
-0.1852	-0.3446\\
-0.1851	-0.3445\\
-0.1843	-0.3445\\
-0.1843	-0.3444\\
-0.1834	-0.3444\\
-0.1834	-0.3443\\
-0.1826	-0.3443\\
-0.1825	-0.3442\\
-0.1818	-0.3442\\
-0.1817	-0.3441\\
-0.181	-0.3441\\
-0.1809	-0.344\\
-0.1802	-0.344\\
-0.1802	-0.3439\\
-0.1795	-0.3439\\
-0.1795	-0.3438\\
-0.1787	-0.3438\\
-0.1787	-0.3437\\
-0.1781	-0.3437\\
-0.178	-0.3436\\
-0.1773	-0.3436\\
-0.1773	-0.3435\\
-0.1767	-0.3435\\
-0.1766	-0.3434\\
-0.176	-0.3434\\
-0.176	-0.3433\\
-0.1753	-0.3433\\
-0.1753	-0.3432\\
-0.1747	-0.3432\\
-0.1746	-0.3431\\
-0.174	-0.3431\\
-0.174	-0.343\\
-0.1734	-0.343\\
-0.1734	-0.3429\\
-0.1728	-0.3429\\
-0.1727	-0.3428\\
-0.1722	-0.3428\\
-0.1721	-0.3427\\
-0.1716	-0.3427\\
-0.1715	-0.3426\\
-0.171	-0.3426\\
-0.1709	-0.3425\\
-0.1704	-0.3425\\
-0.1704	-0.3424\\
-0.1699	-0.3424\\
-0.1698	-0.3423\\
-0.1693	-0.3423\\
-0.1692	-0.3422\\
-0.1687	-0.3422\\
-0.1687	-0.3421\\
-0.1681	-0.3421\\
-0.1681	-0.342\\
-0.1676	-0.342\\
-0.1676	-0.3419\\
-0.1671	-0.3419\\
-0.167	-0.3418\\
-0.1665	-0.3418\\
-0.1665	-0.3417\\
-0.166	-0.3417\\
-0.166	-0.3416\\
-0.1655	-0.3416\\
-0.1654	-0.3415\\
-0.165	-0.3415\\
-0.1649	-0.3414\\
-0.1645	-0.3414\\
-0.1644	-0.3413\\
-0.1639	-0.3413\\
-0.1639	-0.3412\\
-0.1635	-0.3412\\
-0.1634	-0.3411\\
-0.163	-0.3411\\
-0.1629	-0.341\\
-0.1625	-0.341\\
-0.1624	-0.3409\\
-0.162	-0.3409\\
-0.162	-0.3408\\
-0.1615	-0.3408\\
-0.1615	-0.3407\\
-0.161	-0.3407\\
-0.161	-0.3406\\
-0.1605	-0.3406\\
-0.1605	-0.3405\\
-0.1601	-0.3405\\
-0.16	-0.3404\\
-0.1596	-0.3404\\
-0.1596	-0.3403\\
-0.1592	-0.3403\\
-0.1591	-0.3402\\
-0.1587	-0.3402\\
-0.1587	-0.3401\\
-0.1582	-0.3401\\
-0.1582	-0.34\\
-0.1578	-0.34\\
-0.1577	-0.3399\\
-0.1573	-0.3399\\
-0.1573	-0.3398\\
-0.1569	-0.3398\\
-0.1568	-0.3397\\
-0.1565	-0.3397\\
-0.1564	-0.3396\\
-0.156	-0.3396\\
-0.156	-0.3395\\
-0.1556	-0.3395\\
-0.1555	-0.3394\\
-0.1551	-0.3394\\
-0.1551	-0.3393\\
-0.1547	-0.3393\\
-0.1547	-0.3392\\
-0.1543	-0.3392\\
-0.1542	-0.3391\\
-0.1539	-0.3391\\
-0.1538	-0.339\\
-0.1535	-0.339\\
-0.1534	-0.3389\\
-0.1531	-0.3389\\
-0.153	-0.3388\\
-0.1527	-0.3388\\
-0.1526	-0.3387\\
-0.1522	-0.3387\\
-0.1522	-0.3386\\
-0.1518	-0.3386\\
-0.1518	-0.3385\\
-0.1514	-0.3385\\
-0.1513	-0.3384\\
-0.151	-0.3384\\
-0.151	-0.3383\\
-0.1506	-0.3383\\
-0.1506	-0.3382\\
-0.1502	-0.3382\\
-0.1502	-0.3381\\
-0.1498	-0.3381\\
-0.1498	-0.338\\
-0.1494	-0.338\\
-0.1494	-0.3379\\
-0.149	-0.3379\\
-0.149	-0.3378\\
-0.1486	-0.3378\\
-0.1486	-0.3377\\
-0.1483	-0.3377\\
-0.1482	-0.3376\\
-0.1479	-0.3376\\
-0.1478	-0.3375\\
-0.1475	-0.3375\\
-0.1475	-0.3374\\
-0.1471	-0.3374\\
-0.1471	-0.3373\\
-0.1467	-0.3373\\
-0.1467	-0.3372\\
-0.1464	-0.3372\\
-0.1463	-0.3371\\
-0.146	-0.3371\\
-0.146	-0.337\\
-0.1456	-0.337\\
-0.1456	-0.3369\\
-0.1453	-0.3369\\
-0.1452	-0.3368\\
-0.1449	-0.3368\\
-0.1449	-0.3367\\
-0.1445	-0.3367\\
-0.1445	-0.3366\\
-0.1442	-0.3366\\
-0.1441	-0.3365\\
-0.1438	-0.3365\\
-0.1438	-0.3364\\
-0.1434	-0.3364\\
-0.1434	-0.3363\\
-0.1431	-0.3363\\
-0.143	-0.3362\\
-0.1427	-0.3362\\
-0.1427	-0.3361\\
-0.1423	-0.3361\\
-0.1423	-0.336\\
-0.142	-0.336\\
-0.142	-0.3359\\
-0.1416	-0.3359\\
-0.1416	-0.3358\\
-0.1413	-0.3358\\
-0.1412	-0.3357\\
-0.141	-0.3357\\
-0.1409	-0.3356\\
-0.1406	-0.3356\\
-0.1406	-0.3355\\
-0.1403	-0.3355\\
-0.1402	-0.3354\\
-0.1399	-0.3354\\
-0.1399	-0.3353\\
-0.1396	-0.3353\\
-0.1395	-0.3352\\
-0.1393	-0.3352\\
-0.1392	-0.3351\\
-0.1389	-0.3351\\
-0.1388	-0.335\\
-0.1386	-0.335\\
-0.1385	-0.3349\\
-0.1382	-0.3349\\
-0.1382	-0.3348\\
-0.1379	-0.3348\\
-0.1378	-0.3347\\
-0.1375	-0.3347\\
-0.1375	-0.3346\\
-0.1372	-0.3346\\
-0.1372	-0.3345\\
-0.1369	-0.3345\\
-0.1368	-0.3344\\
-0.1366	-0.3344\\
-0.1365	-0.3343\\
-0.1362	-0.3343\\
-0.1362	-0.3342\\
-0.1359	-0.3342\\
-0.1358	-0.3341\\
-0.1356	-0.3341\\
-0.1355	-0.334\\
-0.1352	-0.334\\
-0.1352	-0.3339\\
-0.1349	-0.3339\\
-0.1349	-0.3338\\
-0.1346	-0.3338\\
-0.1346	-0.3337\\
-0.1343	-0.3337\\
-0.1343	-0.3336\\
-0.134	-0.3336\\
-0.1339	-0.3335\\
-0.1337	-0.3335\\
-0.1336	-0.3334\\
-0.1333	-0.3334\\
-0.1333	-0.3333\\
-0.133	-0.3333\\
-0.133	-0.3332\\
-0.1327	-0.3332\\
-0.1327	-0.3331\\
-0.1324	-0.3331\\
-0.1324	-0.333\\
-0.1321	-0.333\\
-0.132	-0.3329\\
-0.1318	-0.3329\\
-0.1317	-0.3328\\
-0.1315	-0.3328\\
-0.1314	-0.3327\\
-0.1312	-0.3327\\
-0.1311	-0.3326\\
-0.1309	-0.3326\\
-0.1308	-0.3325\\
-0.1305	-0.3325\\
-0.1305	-0.3324\\
-0.1302	-0.3324\\
-0.1302	-0.3323\\
-0.1299	-0.3323\\
-0.1299	-0.3322\\
-0.1296	-0.3322\\
-0.1296	-0.3321\\
-0.1293	-0.3321\\
-0.1293	-0.332\\
-0.129	-0.332\\
-0.129	-0.3319\\
-0.1287	-0.3319\\
-0.1287	-0.3318\\
-0.1284	-0.3318\\
-0.1284	-0.3317\\
-0.1281	-0.3317\\
-0.1281	-0.3316\\
-0.1278	-0.3316\\
-0.1278	-0.3315\\
-0.1275	-0.3315\\
-0.1275	-0.3314\\
-0.1272	-0.3314\\
-0.1272	-0.3313\\
-0.127	-0.3313\\
-0.1269	-0.3312\\
-0.1267	-0.3312\\
-0.1266	-0.3311\\
-0.1263	-0.3311\\
-0.1263	-0.331\\
-0.1261	-0.331\\
-0.126	-0.3309\\
-0.1258	-0.3309\\
-0.1257	-0.3308\\
-0.1255	-0.3308\\
-0.1254	-0.3307\\
-0.1252	-0.3307\\
-0.1252	-0.3306\\
-0.1249	-0.3306\\
-0.1249	-0.3305\\
-0.1246	-0.3305\\
-0.1246	-0.3304\\
-0.1243	-0.3304\\
-0.1243	-0.3303\\
-0.124	-0.3303\\
-0.124	-0.3302\\
-0.1238	-0.3302\\
-0.1237	-0.3301\\
-0.1235	-0.3301\\
-0.1234	-0.33\\
-0.1232	-0.33\\
-0.1232	-0.3299\\
-0.1229	-0.3299\\
-0.1229	-0.3298\\
-0.1226	-0.3298\\
-0.1226	-0.3297\\
-0.1223	-0.3297\\
-0.1223	-0.3296\\
-0.1221	-0.3296\\
-0.122	-0.3295\\
-0.1218	-0.3295\\
-0.1217	-0.3294\\
-0.1215	-0.3294\\
-0.1215	-0.3293\\
-0.1213	-0.3293\\
-0.1212	-0.3292\\
-0.121	-0.3292\\
-0.1209	-0.3291\\
-0.1207	-0.3291\\
-0.1207	-0.329\\
-0.1204	-0.329\\
-0.1204	-0.3289\\
-0.1201	-0.3289\\
-0.1201	-0.3288\\
-0.1199	-0.3288\\
-0.1198	-0.3287\\
-0.1196	-0.3287\\
-0.1196	-0.3286\\
-0.1193	-0.3286\\
-0.1193	-0.3285\\
-0.119	-0.3285\\
-0.119	-0.3284\\
-0.1188	-0.3284\\
-0.1187	-0.3283\\
-0.1185	-0.3283\\
-0.1185	-0.3282\\
-0.1183	-0.3282\\
-0.1182	-0.3281\\
-0.118	-0.3281\\
-0.1179	-0.328\\
-0.1177	-0.328\\
-0.1177	-0.3279\\
-0.1174	-0.3279\\
-0.1174	-0.3278\\
-0.1172	-0.3278\\
-0.1172	-0.3277\\
-0.1169	-0.3277\\
-0.1169	-0.3276\\
-0.1166	-0.3276\\
-0.1166	-0.3275\\
-0.1164	-0.3275\\
-0.1164	-0.3274\\
-0.1161	-0.3274\\
-0.1161	-0.3273\\
-0.1159	-0.3273\\
-0.1158	-0.3272\\
-0.1156	-0.3272\\
-0.1156	-0.3271\\
-0.1154	-0.3271\\
-0.1153	-0.327\\
-0.1151	-0.327\\
-0.115	-0.3269\\
-0.1148	-0.3269\\
-0.1148	-0.3268\\
-0.1146	-0.3268\\
-0.1145	-0.3267\\
-0.1143	-0.3267\\
-0.1143	-0.3266\\
-0.114	-0.3266\\
-0.114	-0.3265\\
-0.1138	-0.3265\\
-0.1138	-0.3264\\
-0.1136	-0.3264\\
-0.1135	-0.3263\\
-0.1133	-0.3263\\
-0.1132	-0.3262\\
-0.113	-0.3262\\
-0.113	-0.3261\\
-0.1128	-0.3261\\
-0.1127	-0.326\\
-0.1125	-0.326\\
-0.1125	-0.3259\\
-0.1123	-0.3259\\
-0.1122	-0.3258\\
-0.112	-0.3258\\
-0.112	-0.3257\\
-0.1118	-0.3257\\
-0.1117	-0.3256\\
-0.1115	-0.3256\\
-0.1115	-0.3255\\
-0.1112	-0.3255\\
-0.1112	-0.3254\\
-0.111	-0.3254\\
-0.111	-0.3253\\
-0.1108	-0.3253\\
-0.1107	-0.3252\\
-0.1105	-0.3252\\
-0.1105	-0.3251\\
-0.1103	-0.3251\\
-0.1102	-0.325\\
-0.11	-0.325\\
-0.11	-0.3249\\
-0.1098	-0.3249\\
-0.1097	-0.3248\\
-0.1095	-0.3248\\
-0.1095	-0.3247\\
-0.1093	-0.3247\\
-0.1092	-0.3246\\
-0.1091	-0.3246\\
-0.109	-0.3245\\
-0.1088	-0.3245\\
-0.1087	-0.3244\\
-0.1085	-0.3244\\
-0.1085	-0.3243\\
-0.1083	-0.3243\\
-0.1083	-0.3242\\
-0.1081	-0.3242\\
-0.108	-0.3241\\
-0.1078	-0.3241\\
-0.1078	-0.324\\
-0.1076	-0.324\\
-0.1075	-0.3239\\
-0.1074	-0.3239\\
-0.1073	-0.3238\\
-0.1071	-0.3238\\
-0.1071	-0.3237\\
-0.1069	-0.3237\\
-0.1068	-0.3236\\
-0.1066	-0.3236\\
-0.1066	-0.3235\\
-0.1064	-0.3235\\
-0.1063	-0.3234\\
-0.1062	-0.3234\\
-0.1061	-0.3233\\
-0.1059	-0.3233\\
-0.1059	-0.3232\\
-0.1057	-0.3232\\
-0.1056	-0.3231\\
-0.1054	-0.3231\\
-0.1054	-0.323\\
-0.1052	-0.323\\
-0.1052	-0.3229\\
-0.105	-0.3229\\
-0.1049	-0.3228\\
-0.1047	-0.3228\\
-0.1047	-0.3227\\
-0.1045	-0.3227\\
-0.1044	-0.3226\\
-0.1042	-0.3226\\
-0.1042	-0.3225\\
-0.104	-0.3225\\
-0.104	-0.3224\\
-0.1038	-0.3224\\
-0.1037	-0.3223\\
-0.1035	-0.3223\\
-0.1035	-0.3222\\
-0.1033	-0.3222\\
-0.1033	-0.3221\\
-0.1031	-0.3221\\
-0.1031	-0.322\\
-0.1029	-0.322\\
-0.1028	-0.3219\\
-0.1026	-0.3219\\
-0.1026	-0.3218\\
-0.1024	-0.3218\\
-0.1023	-0.3217\\
-0.1022	-0.3217\\
-0.1021	-0.3216\\
-0.1019	-0.3216\\
-0.1019	-0.3215\\
-0.1017	-0.3215\\
-0.1017	-0.3214\\
-0.1015	-0.3214\\
-0.1014	-0.3213\\
-0.1012	-0.3213\\
-0.1012	-0.3212\\
-0.101	-0.3212\\
-0.101	-0.3211\\
-0.1008	-0.3211\\
-0.1007	-0.321\\
-0.1006	-0.321\\
-0.1005	-0.3209\\
-0.1003	-0.3209\\
-0.1003	-0.3208\\
-0.1001	-0.3208\\
-0.1001	-0.3207\\
-0.0999	-0.3207\\
-0.0999	-0.3206\\
-0.0997	-0.3206\\
-0.0996	-0.3205\\
-0.0994	-0.3205\\
-0.0994	-0.3204\\
-0.0992	-0.3204\\
-0.0991	-0.3203\\
-0.099	-0.3203\\
-0.0989	-0.3202\\
-0.0988	-0.3202\\
-0.0987	-0.3201\\
-0.0985	-0.3201\\
-0.0985	-0.32\\
-0.0983	-0.32\\
-0.0983	-0.3199\\
-0.0981	-0.3199\\
-0.098	-0.3198\\
-0.0979	-0.3198\\
-0.0978	-0.3197\\
-0.0977	-0.3197\\
-0.0976	-0.3196\\
-0.0974	-0.3196\\
-0.0974	-0.3195\\
-0.0972	-0.3195\\
-0.0972	-0.3194\\
-0.097	-0.3194\\
-0.0969	-0.3193\\
-0.0968	-0.3193\\
-0.0967	-0.3192\\
-0.0966	-0.3192\\
-0.0965	-0.3191\\
-0.0963	-0.3191\\
-0.0963	-0.319\\
-0.0961	-0.319\\
-0.0961	-0.3189\\
-0.0959	-0.3189\\
-0.0958	-0.3188\\
-0.0957	-0.3188\\
-0.0956	-0.3187\\
-0.0955	-0.3187\\
-0.0954	-0.3186\\
-0.0952	-0.3186\\
-0.0952	-0.3185\\
-0.095	-0.3185\\
-0.095	-0.3184\\
-0.0948	-0.3184\\
-0.0948	-0.3183\\
-0.0946	-0.3183\\
-0.0946	-0.3182\\
-0.0944	-0.3182\\
-0.0943	-0.3181\\
-0.0942	-0.3181\\
-0.0941	-0.318\\
-0.0939	-0.318\\
-0.0939	-0.3179\\
-0.0937	-0.3179\\
-0.0937	-0.3178\\
-0.0935	-0.3178\\
-0.0935	-0.3177\\
-0.0933	-0.3177\\
-0.0933	-0.3176\\
-0.0931	-0.3176\\
-0.093	-0.3175\\
-0.0929	-0.3175\\
-0.0928	-0.3174\\
-0.0927	-0.3174\\
-0.0926	-0.3173\\
-0.0925	-0.3173\\
-0.0924	-0.3172\\
-0.0923	-0.3172\\
-0.0922	-0.3171\\
-0.092	-0.3171\\
-0.092	-0.317\\
-0.0918	-0.317\\
-0.0918	-0.3169\\
-0.0916	-0.3169\\
-0.0916	-0.3168\\
-0.0914	-0.3168\\
-0.0913	-0.3167\\
-0.0912	-0.3167\\
-0.0912	-0.3166\\
-0.091	-0.3166\\
-0.0909	-0.3165\\
-0.0908	-0.3165\\
-0.0907	-0.3164\\
-0.0906	-0.3164\\
-0.0905	-0.3163\\
-0.0903	-0.3163\\
-0.0903	-0.3162\\
-0.0902	-0.3162\\
-0.0901	-0.3161\\
-0.09	-0.3161\\
-0.0899	-0.316\\
-0.0897	-0.316\\
-0.0897	-0.3159\\
-0.0895	-0.3159\\
-0.0895	-0.3158\\
-0.0893	-0.3158\\
-0.0893	-0.3157\\
-0.0891	-0.3157\\
-0.0891	-0.3156\\
-0.0889	-0.3156\\
-0.0889	-0.3155\\
-0.0887	-0.3155\\
-0.0887	-0.3154\\
-0.0885	-0.3154\\
-0.0885	-0.3153\\
-0.0883	-0.3153\\
-0.0882	-0.3152\\
-0.0881	-0.3152\\
-0.0881	-0.3151\\
-0.0879	-0.3151\\
-0.0879	-0.315\\
-0.0877	-0.315\\
-0.0877	-0.3149\\
-0.0875	-0.3149\\
-0.0874	-0.3148\\
-0.0873	-0.3148\\
-0.0872	-0.3147\\
-0.0871	-0.3147\\
-0.087	-0.3146\\
-0.0869	-0.3146\\
-0.0868	-0.3145\\
-0.0867	-0.3145\\
-0.0867	-0.3144\\
-0.0865	-0.3144\\
-0.0864	-0.3143\\
-0.0863	-0.3143\\
-0.0862	-0.3142\\
-0.0861	-0.3142\\
-0.086	-0.3141\\
-0.0859	-0.3141\\
-0.0859	-0.314\\
-0.0857	-0.314\\
-0.0856	-0.3139\\
-0.0855	-0.3139\\
-0.0854	-0.3138\\
-0.0853	-0.3138\\
-0.0852	-0.3137\\
-0.0851	-0.3137\\
-0.085	-0.3136\\
-0.0849	-0.3136\\
-0.0848	-0.3135\\
-0.0847	-0.3135\\
-0.0847	-0.3134\\
-0.0845	-0.3134\\
-0.0845	-0.3133\\
-0.0843	-0.3133\\
-0.0842	-0.3132\\
-0.0841	-0.3132\\
-0.084	-0.3131\\
-0.0839	-0.3131\\
-0.0838	-0.313\\
-0.0837	-0.313\\
-0.0836	-0.3129\\
-0.0835	-0.3129\\
-0.0835	-0.3128\\
-0.0833	-0.3128\\
-0.0833	-0.3127\\
-0.0831	-0.3127\\
-0.0831	-0.3126\\
-0.0829	-0.3126\\
-0.0829	-0.3125\\
-0.0827	-0.3125\\
-0.0827	-0.3124\\
-0.0825	-0.3124\\
-0.0825	-0.3123\\
-0.0824	-0.3123\\
-0.0823	-0.3122\\
-0.0821	-0.3122\\
-0.0821	-0.3121\\
-0.0819	-0.3121\\
-0.0819	-0.312\\
-0.0817	-0.312\\
-0.0817	-0.3119\\
-0.0815	-0.3119\\
-0.0815	-0.3118\\
-0.0813	-0.3118\\
-0.0813	-0.3117\\
-0.0812	-0.3117\\
-0.0811	-0.3116\\
-0.081	-0.3116\\
-0.0809	-0.3115\\
-0.0808	-0.3115\\
-0.0807	-0.3114\\
-0.0806	-0.3114\\
-0.0805	-0.3113\\
-0.0804	-0.3113\\
-0.0803	-0.3112\\
-0.0802	-0.3112\\
-0.0801	-0.3111\\
-0.08	-0.3111\\
-0.08	-0.311\\
-0.0798	-0.311\\
-0.0798	-0.3109\\
-0.0796	-0.3109\\
-0.0796	-0.3108\\
-0.0794	-0.3108\\
-0.0794	-0.3107\\
-0.0792	-0.3107\\
-0.0792	-0.3106\\
-0.0791	-0.3106\\
-0.079	-0.3105\\
-0.0789	-0.3105\\
-0.0788	-0.3104\\
-0.0787	-0.3104\\
-0.0787	-0.3103\\
-0.0785	-0.3103\\
-0.0784	-0.3102\\
-0.0783	-0.3102\\
-0.0782	-0.3101\\
-0.0781	-0.3101\\
-0.0781	-0.31\\
-0.0779	-0.31\\
-0.0779	-0.3099\\
-0.0777	-0.3099\\
-0.0777	-0.3098\\
-0.0775	-0.3098\\
-0.0775	-0.3097\\
-0.0774	-0.3097\\
-0.0773	-0.3096\\
-0.0772	-0.3096\\
-0.0771	-0.3095\\
-0.077	-0.3095\\
-0.077	-0.3094\\
-0.0768	-0.3094\\
-0.0768	-0.3093\\
-0.0766	-0.3093\\
-0.0766	-0.3092\\
-0.0764	-0.3092\\
-0.0764	-0.3091\\
-0.0762	-0.3091\\
-0.0762	-0.309\\
-0.0761	-0.309\\
-0.076	-0.3089\\
-0.0759	-0.3089\\
-0.0758	-0.3088\\
-0.0757	-0.3088\\
-0.0756	-0.3087\\
-0.0755	-0.3087\\
-0.0755	-0.3086\\
-0.0753	-0.3086\\
-0.0753	-0.3085\\
-0.0751	-0.3085\\
-0.0751	-0.3084\\
-0.0749	-0.3084\\
-0.0749	-0.3083\\
-0.0748	-0.3083\\
-0.0747	-0.3082\\
-0.0746	-0.3082\\
-0.0745	-0.3081\\
-0.0744	-0.3081\\
-0.0744	-0.308\\
-0.0742	-0.308\\
-0.0742	-0.3079\\
-0.074	-0.3079\\
-0.074	-0.3078\\
-0.0739	-0.3078\\
-0.0738	-0.3077\\
-0.0737	-0.3077\\
-0.0736	-0.3076\\
-0.0735	-0.3076\\
-0.0735	-0.3075\\
-0.0733	-0.3075\\
-0.0732	-0.3074\\
-0.0731	-0.3074\\
-0.0731	-0.3073\\
-0.073	-0.3073\\
-0.0729	-0.3072\\
-0.0728	-0.3072\\
-0.0727	-0.3071\\
-0.0726	-0.3071\\
-0.0725	-0.307\\
-0.0724	-0.307\\
-0.0723	-0.3069\\
-0.0722	-0.3069\\
-0.0722	-0.3068\\
-0.0721	-0.3068\\
-0.072	-0.3067\\
-0.0718	-0.3067\\
-0.0718	-0.3066\\
-0.0717	-0.3066\\
-0.0716	-0.3065\\
-0.0715	-0.3065\\
-0.0715	-0.3064\\
-0.0713	-0.3064\\
-0.0713	-0.3063\\
-0.0711	-0.3063\\
-0.0711	-0.3062\\
-0.071	-0.3062\\
-0.0709	-0.3061\\
-0.0708	-0.3061\\
-0.0707	-0.306\\
-0.0706	-0.306\\
-0.0706	-0.3059\\
-0.0704	-0.3059\\
-0.0704	-0.3058\\
-0.0702	-0.3058\\
-0.0702	-0.3057\\
-0.0701	-0.3057\\
-0.07	-0.3056\\
-0.0699	-0.3056\\
-0.0699	-0.3055\\
-0.0697	-0.3055\\
-0.0697	-0.3054\\
-0.0695	-0.3054\\
-0.0695	-0.3053\\
-0.0694	-0.3053\\
-0.0693	-0.3052\\
-0.0692	-0.3052\\
-0.0692	-0.3051\\
-0.069	-0.3051\\
-0.069	-0.305\\
-0.0688	-0.305\\
-0.0688	-0.3049\\
-0.0687	-0.3049\\
-0.0686	-0.3048\\
-0.0685	-0.3048\\
-0.0685	-0.3047\\
-0.0683	-0.3047\\
-0.0683	-0.3046\\
-0.0681	-0.3046\\
-0.0681	-0.3045\\
-0.068	-0.3045\\
-0.0679	-0.3044\\
-0.0678	-0.3044\\
-0.0678	-0.3043\\
-0.0676	-0.3043\\
-0.0676	-0.3042\\
-0.0674	-0.3042\\
-0.0674	-0.3041\\
-0.0673	-0.3041\\
-0.0672	-0.304\\
-0.0671	-0.304\\
-0.0671	-0.3039\\
-0.0669	-0.3039\\
-0.0669	-0.3038\\
-0.0667	-0.3038\\
-0.0667	-0.3037\\
-0.0666	-0.3037\\
-0.0665	-0.3036\\
-0.0664	-0.3036\\
-0.0664	-0.3035\\
-0.0662	-0.3035\\
-0.0662	-0.3034\\
-0.0661	-0.3034\\
-0.066	-0.3033\\
-0.0659	-0.3033\\
-0.0658	-0.3032\\
-0.0657	-0.3032\\
-0.0657	-0.3031\\
-0.0656	-0.3031\\
-0.0655	-0.303\\
-0.0654	-0.303\\
-0.0653	-0.3029\\
-0.0652	-0.3029\\
-0.0652	-0.3028\\
-0.0651	-0.3028\\
-0.065	-0.3027\\
-0.0649	-0.3027\\
-0.0649	-0.3026\\
-0.0647	-0.3026\\
-0.0646	-0.3025\\
-0.0645	-0.3025\\
-0.0645	-0.3024\\
-0.0644	-0.3024\\
-0.0643	-0.3023\\
-0.0642	-0.3023\\
-0.0642	-0.3022\\
-0.064	-0.3022\\
-0.064	-0.3021\\
-0.0639	-0.3021\\
-0.0638	-0.302\\
-0.0637	-0.302\\
-0.0637	-0.3019\\
-0.0635	-0.3019\\
-0.0635	-0.3018\\
-0.0633	-0.3018\\
-0.0633	-0.3017\\
-0.0632	-0.3017\\
-0.0631	-0.3016\\
-0.063	-0.3016\\
-0.063	-0.3015\\
-0.0628	-0.3015\\
-0.0628	-0.3014\\
-0.0627	-0.3014\\
-0.0626	-0.3013\\
-0.0625	-0.3013\\
-0.0625	-0.3012\\
-0.0624	-0.3012\\
-0.0623	-0.3011\\
-0.0622	-0.3011\\
-0.0621	-0.301\\
-0.062	-0.301\\
-0.062	-0.3009\\
-0.0619	-0.3009\\
-0.0618	-0.3008\\
-0.0617	-0.3008\\
-0.0617	-0.3007\\
-0.0615	-0.3007\\
-0.0615	-0.3006\\
-0.0614	-0.3006\\
-0.0613	-0.3005\\
-0.0612	-0.3005\\
-0.0612	-0.3004\\
-0.061	-0.3004\\
-0.061	-0.3003\\
-0.0608	-0.3003\\
-0.0608	-0.3002\\
-0.0607	-0.3002\\
-0.0606	-0.3001\\
-0.0605	-0.3001\\
-0.0605	-0.3\\
-0.0603	-0.3\\
-0.0603	-0.2999\\
-0.0602	-0.2999\\
-0.0601	-0.2998\\
-0.06	-0.2998\\
-0.06	-0.2997\\
-0.0599	-0.2997\\
-0.0598	-0.2996\\
-0.0597	-0.2996\\
-0.0596	-0.2995\\
-0.0595	-0.2995\\
-0.0595	-0.2994\\
-0.0594	-0.2994\\
-0.0593	-0.2993\\
-0.0592	-0.2993\\
-0.0592	-0.2992\\
-0.059	-0.2992\\
-0.059	-0.2991\\
-0.0589	-0.2991\\
-0.0588	-0.299\\
-0.0587	-0.299\\
-0.0587	-0.2989\\
-0.0586	-0.2989\\
-0.0585	-0.2988\\
-0.0584	-0.2988\\
-0.0582	-0.2986\\
-0.0581	-0.2986\\
-0.0581	-0.2985\\
-0.0579	-0.2985\\
-0.0579	-0.2984\\
-0.0578	-0.2984\\
-0.0577	-0.2983\\
-0.0576	-0.2983\\
-0.0576	-0.2982\\
-0.0574	-0.2982\\
-0.0574	-0.2981\\
-0.0573	-0.2981\\
-0.0572	-0.298\\
-0.0571	-0.298\\
-0.0571	-0.2979\\
-0.057	-0.2979\\
-0.0569	-0.2978\\
-0.0568	-0.2978\\
-0.0567	-0.2977\\
-0.0566	-0.2977\\
-0.0566	-0.2976\\
-0.0565	-0.2976\\
-0.0564	-0.2975\\
-0.0563	-0.2975\\
-0.0563	-0.2974\\
-0.0561	-0.2974\\
-0.0561	-0.2973\\
-0.056	-0.2973\\
-0.0559	-0.2972\\
-0.0558	-0.2972\\
-0.0558	-0.2971\\
-0.0557	-0.2971\\
-0.0556	-0.297\\
-0.0555	-0.297\\
-0.0555	-0.2969\\
-0.0554	-0.2969\\
-0.0553	-0.2968\\
-0.0552	-0.2968\\
-0.0552	-0.2967\\
-0.055	-0.2967\\
-0.055	-0.2966\\
-0.0549	-0.2966\\
-0.0548	-0.2965\\
-0.0547	-0.2965\\
-0.0547	-0.2964\\
-0.0546	-0.2964\\
-0.0545	-0.2963\\
-0.0544	-0.2963\\
-0.0544	-0.2962\\
-0.0543	-0.2962\\
-0.0542	-0.2961\\
-0.0541	-0.2961\\
-0.0541	-0.296\\
-0.0539	-0.296\\
-0.0539	-0.2959\\
-0.0538	-0.2959\\
-0.0537	-0.2958\\
-0.0536	-0.2958\\
-0.0536	-0.2957\\
-0.0535	-0.2957\\
-0.0534	-0.2956\\
-0.0533	-0.2956\\
-0.0533	-0.2955\\
-0.0532	-0.2955\\
-0.0531	-0.2954\\
-0.053	-0.2954\\
-0.053	-0.2953\\
-0.0528	-0.2953\\
-0.0528	-0.2952\\
-0.0527	-0.2952\\
-0.0526	-0.2951\\
-0.0525	-0.2951\\
-0.0525	-0.295\\
-0.0524	-0.295\\
-0.0523	-0.2949\\
-0.0522	-0.2949\\
-0.0522	-0.2948\\
-0.0521	-0.2948\\
-0.052	-0.2947\\
-0.0519	-0.2947\\
-0.0519	-0.2946\\
-0.0518	-0.2946\\
-0.0517	-0.2945\\
-0.0516	-0.2945\\
-0.0516	-0.2944\\
-0.0515	-0.2944\\
-0.0514	-0.2943\\
-0.0513	-0.2943\\
-0.0513	-0.2942\\
-0.0511	-0.2942\\
-0.0511	-0.2941\\
-0.051	-0.2941\\
-0.0509	-0.294\\
-0.0508	-0.294\\
-0.0508	-0.2939\\
-0.0507	-0.2939\\
-0.0506	-0.2938\\
-0.0505	-0.2938\\
-0.0505	-0.2937\\
-0.0504	-0.2937\\
-0.0504	-0.2936\\
-0.0502	-0.2936\\
-0.0502	-0.2935\\
-0.0501	-0.2935\\
-0.05	-0.2934\\
-0.0499	-0.2934\\
-0.0499	-0.2933\\
-0.0498	-0.2933\\
-0.0497	-0.2932\\
-0.0496	-0.2932\\
-0.0496	-0.2931\\
-0.0495	-0.2931\\
-0.0494	-0.293\\
-0.0493	-0.293\\
-0.0493	-0.2929\\
-0.0492	-0.2929\\
-0.0491	-0.2928\\
-0.049	-0.2928\\
-0.049	-0.2927\\
-0.0489	-0.2927\\
-0.0488	-0.2926\\
-0.0487	-0.2926\\
-0.0487	-0.2925\\
-0.0485	-0.2925\\
-0.0485	-0.2924\\
-0.0484	-0.2924\\
-0.0484	-0.2923\\
-0.0483	-0.2923\\
-0.0482	-0.2922\\
-0.0481	-0.2922\\
-0.0481	-0.2921\\
-0.0479	-0.2921\\
-0.0479	-0.292\\
-0.0478	-0.292\\
-0.0478	-0.2919\\
-0.0477	-0.2919\\
-0.0476	-0.2918\\
-0.0475	-0.2918\\
-0.0475	-0.2917\\
-0.0474	-0.2917\\
-0.0473	-0.2916\\
-0.0472	-0.2916\\
-0.0472	-0.2915\\
-0.047	-0.2915\\
-0.047	-0.2914\\
-0.0469	-0.2914\\
-0.0469	-0.2913\\
-0.0468	-0.2913\\
-0.0467	-0.2912\\
-0.0466	-0.2912\\
-0.0466	-0.2911\\
-0.0465	-0.2911\\
-0.0464	-0.291\\
-0.0463	-0.291\\
-0.0463	-0.2909\\
-0.0461	-0.2909\\
-0.0461	-0.2908\\
-0.046	-0.2908\\
-0.046	-0.2907\\
-0.0459	-0.2907\\
-0.0458	-0.2906\\
-0.0457	-0.2906\\
-0.0457	-0.2905\\
-0.0456	-0.2905\\
-0.0455	-0.2904\\
-0.0454	-0.2904\\
-0.0454	-0.2903\\
-0.0453	-0.2903\\
-0.0452	-0.2902\\
-0.0451	-0.2902\\
-0.0451	-0.2901\\
-0.045	-0.2901\\
-0.045	-0.29\\
-0.0448	-0.29\\
-0.0448	-0.2899\\
-0.0447	-0.2899\\
-0.0447	-0.2898\\
-0.0445	-0.2898\\
-0.0445	-0.2897\\
-0.0444	-0.2897\\
-0.0442	-0.2895\\
-0.0441	-0.2895\\
-0.0441	-0.2894\\
-0.0439	-0.2894\\
-0.0439	-0.2893\\
-0.0438	-0.2893\\
-0.0438	-0.2892\\
-0.0437	-0.2892\\
-0.0436	-0.2891\\
-0.0435	-0.2891\\
-0.0435	-0.289\\
-0.0434	-0.289\\
-0.0434	-0.2889\\
-0.0432	-0.2889\\
-0.0432	-0.2888\\
-0.0431	-0.2888\\
-0.043	-0.2887\\
-0.0429	-0.2887\\
-0.0429	-0.2886\\
-0.0428	-0.2886\\
-0.0428	-0.2885\\
-0.0426	-0.2885\\
-0.0426	-0.2884\\
-0.0425	-0.2884\\
-0.0425	-0.2883\\
-0.0424	-0.2883\\
-0.0423	-0.2882\\
-0.0422	-0.2882\\
-0.0422	-0.2881\\
-0.0421	-0.2881\\
-0.042	-0.288\\
-0.0419	-0.288\\
-0.0419	-0.2879\\
-0.0418	-0.2879\\
-0.0418	-0.2878\\
-0.0416	-0.2878\\
-0.0416	-0.2877\\
-0.0415	-0.2877\\
-0.0415	-0.2876\\
-0.0414	-0.2876\\
-0.0413	-0.2875\\
-0.0412	-0.2875\\
-0.0412	-0.2874\\
-0.0411	-0.2874\\
-0.041	-0.2873\\
-0.0409	-0.2873\\
-0.0409	-0.2872\\
-0.0408	-0.2872\\
-0.0407	-0.2871\\
-0.0406	-0.2871\\
-0.0406	-0.287\\
-0.0405	-0.287\\
-0.0405	-0.2869\\
-0.0404	-0.2869\\
-0.0403	-0.2868\\
-0.0402	-0.2868\\
-0.0402	-0.2867\\
-0.0401	-0.2867\\
-0.04	-0.2866\\
-0.0399	-0.2866\\
-0.0399	-0.2865\\
-0.0398	-0.2865\\
-0.0396	-0.2863\\
-0.0395	-0.2863\\
-0.0395	-0.2862\\
-0.0394	-0.2862\\
-0.0393	-0.2861\\
-0.0392	-0.2861\\
-0.0392	-0.286\\
-0.0391	-0.286\\
-0.0391	-0.2859\\
-0.039	-0.2859\\
-0.0389	-0.2858\\
-0.0388	-0.2858\\
-0.0388	-0.2857\\
-0.0387	-0.2857\\
-0.0386	-0.2856\\
-0.0385	-0.2856\\
-0.0385	-0.2855\\
-0.0384	-0.2855\\
-0.0384	-0.2854\\
-0.0383	-0.2854\\
-0.0382	-0.2853\\
-0.0381	-0.2853\\
-0.0381	-0.2852\\
-0.038	-0.2852\\
-0.038	-0.2851\\
-0.0378	-0.2851\\
-0.0378	-0.285\\
-0.0377	-0.285\\
-0.0377	-0.2849\\
-0.0375	-0.2849\\
-0.0375	-0.2848\\
-0.0374	-0.2848\\
-0.0374	-0.2847\\
-0.0373	-0.2847\\
-0.0372	-0.2846\\
-0.0371	-0.2846\\
-0.0371	-0.2845\\
-0.037	-0.2845\\
-0.037	-0.2844\\
-0.0369	-0.2844\\
-0.0368	-0.2843\\
-0.0367	-0.2843\\
-0.0367	-0.2842\\
-0.0366	-0.2842\\
-0.0365	-0.2841\\
-0.0364	-0.2841\\
-0.0364	-0.284\\
-0.0363	-0.284\\
-0.0363	-0.2839\\
-0.0362	-0.2839\\
-0.0361	-0.2838\\
-0.036	-0.2838\\
-0.036	-0.2837\\
-0.0359	-0.2837\\
-0.0359	-0.2836\\
-0.0358	-0.2836\\
-0.0357	-0.2835\\
-0.0356	-0.2835\\
-0.0356	-0.2834\\
-0.0355	-0.2834\\
-0.0355	-0.2833\\
-0.0354	-0.2833\\
};
\addplot [plotstyle1,line width=0.85pt]
  table[row sep=crcr]{%
-0.0354	-0.2833\\
-0.0353	-0.2832\\
-0.0352	-0.2832\\
-0.0352	-0.2831\\
-0.0351	-0.2831\\
-0.0351	-0.283\\
-0.0349	-0.283\\
-0.0349	-0.2829\\
-0.0348	-0.2829\\
-0.0348	-0.2828\\
-0.0347	-0.2828\\
-0.0346	-0.2827\\
-0.0345	-0.2827\\
-0.0345	-0.2826\\
-0.0344	-0.2826\\
-0.0344	-0.2825\\
-0.0342	-0.2825\\
-0.0342	-0.2824\\
-0.0341	-0.2824\\
-0.0341	-0.2823\\
-0.034	-0.2823\\
-0.0339	-0.2822\\
-0.0338	-0.2822\\
-0.0338	-0.2821\\
-0.0337	-0.2821\\
-0.0337	-0.282\\
-0.0336	-0.282\\
-0.0335	-0.2819\\
-0.0334	-0.2819\\
-0.0334	-0.2818\\
-0.0333	-0.2818\\
-0.0333	-0.2817\\
-0.0332	-0.2817\\
-0.0331	-0.2816\\
-0.033	-0.2816\\
-0.033	-0.2815\\
-0.0329	-0.2815\\
-0.0329	-0.2814\\
-0.0328	-0.2814\\
-0.0326	-0.2812\\
-0.0325	-0.2812\\
-0.0325	-0.2811\\
-0.0324	-0.2811\\
-0.0322	-0.2809\\
-0.0321	-0.2809\\
-0.0321	-0.2808\\
-0.032	-0.2808\\
-0.0319	-0.2807\\
-0.0318	-0.2807\\
-0.0318	-0.2806\\
-0.0317	-0.2806\\
-0.0317	-0.2805\\
-0.0316	-0.2805\\
-0.0316	-0.2804\\
-0.0315	-0.2804\\
-0.0314	-0.2803\\
-0.0313	-0.2803\\
-0.0313	-0.2802\\
-0.0312	-0.2802\\
-0.0311	-0.2801\\
-0.031	-0.2801\\
-0.031	-0.28\\
-0.0309	-0.28\\
-0.0309	-0.2799\\
-0.0308	-0.2799\\
-0.0308	-0.2798\\
-0.0306	-0.2798\\
-0.0306	-0.2797\\
-0.0305	-0.2797\\
-0.0305	-0.2796\\
-0.0304	-0.2796\\
-0.0303	-0.2795\\
-0.0302	-0.2795\\
-0.0302	-0.2794\\
-0.0301	-0.2794\\
-0.0301	-0.2793\\
-0.03	-0.2793\\
-0.0298	-0.2791\\
-0.0297	-0.2791\\
-0.0297	-0.279\\
-0.0296	-0.279\\
-0.0296	-0.2789\\
-0.0295	-0.2789\\
-0.0294	-0.2788\\
-0.0293	-0.2788\\
-0.0293	-0.2787\\
-0.0292	-0.2787\\
-0.0292	-0.2786\\
-0.0291	-0.2786\\
-0.0289	-0.2784\\
-0.0288	-0.2784\\
-0.0288	-0.2783\\
-0.0287	-0.2783\\
-0.0287	-0.2782\\
-0.0285	-0.2782\\
-0.0285	-0.2781\\
-0.0284	-0.2781\\
-0.0284	-0.278\\
-0.0283	-0.278\\
-0.0283	-0.2779\\
-0.0281	-0.2779\\
-0.0281	-0.2778\\
-0.028	-0.2778\\
-0.028	-0.2777\\
-0.0279	-0.2777\\
-0.0279	-0.2776\\
-0.0278	-0.2776\\
-0.0277	-0.2775\\
-0.0276	-0.2775\\
-0.0276	-0.2774\\
-0.0275	-0.2774\\
-0.0275	-0.2773\\
-0.0274	-0.2773\\
-0.0272	-0.2771\\
-0.0271	-0.2771\\
-0.0271	-0.277\\
-0.027	-0.277\\
-0.0267	-0.2767\\
-0.0266	-0.2767\\
-0.0266	-0.2766\\
-0.0265	-0.2766\\
-0.0263	-0.2764\\
-0.0262	-0.2764\\
-0.0262	-0.2763\\
-0.0261	-0.2763\\
-0.0261	-0.2762\\
-0.026	-0.2762\\
-0.026	-0.2761\\
-0.0258	-0.2761\\
-0.0258	-0.276\\
-0.0257	-0.276\\
-0.0257	-0.2759\\
-0.0256	-0.2759\\
-0.0256	-0.2758\\
-0.0254	-0.2758\\
-0.0254	-0.2757\\
-0.0253	-0.2757\\
-0.0253	-0.2756\\
-0.0252	-0.2756\\
-0.0252	-0.2755\\
-0.0251	-0.2755\\
-0.0249	-0.2753\\
-0.0248	-0.2753\\
-0.0248	-0.2752\\
-0.0247	-0.2752\\
-0.0247	-0.2751\\
-0.0246	-0.2751\\
-0.0244	-0.2749\\
-0.0243	-0.2749\\
-0.0243	-0.2748\\
-0.0242	-0.2748\\
-0.0242	-0.2747\\
-0.0241	-0.2747\\
-0.0239	-0.2745\\
-0.0238	-0.2745\\
-0.0238	-0.2744\\
-0.0237	-0.2744\\
-0.0237	-0.2743\\
-0.0236	-0.2743\\
-0.0234	-0.2741\\
-0.0233	-0.2741\\
-0.0233	-0.274\\
-0.0232	-0.274\\
-0.0232	-0.2739\\
-0.0231	-0.2739\\
-0.023	-0.2738\\
-0.0229	-0.2738\\
-0.0229	-0.2737\\
-0.0228	-0.2737\\
-0.0228	-0.2736\\
-0.0227	-0.2736\\
-0.0227	-0.2735\\
-0.0226	-0.2735\\
-0.0225	-0.2734\\
-0.0224	-0.2734\\
-0.0224	-0.2733\\
-0.0223	-0.2733\\
-0.0223	-0.2732\\
-0.0222	-0.2732\\
-0.0222	-0.2731\\
-0.0221	-0.2731\\
-0.0219	-0.2729\\
-0.0218	-0.2729\\
-0.0218	-0.2728\\
-0.0217	-0.2728\\
-0.0217	-0.2727\\
-0.0216	-0.2727\\
-0.0214	-0.2725\\
-0.0213	-0.2725\\
-0.0213	-0.2724\\
-0.0212	-0.2724\\
-0.0212	-0.2723\\
-0.0211	-0.2723\\
-0.0211	-0.2722\\
-0.021	-0.2722\\
-0.0208	-0.272\\
-0.0207	-0.272\\
-0.0207	-0.2719\\
-0.0206	-0.2719\\
-0.0206	-0.2718\\
-0.0205	-0.2718\\
-0.0204	-0.2717\\
-0.0203	-0.2717\\
-0.0203	-0.2716\\
-0.0202	-0.2716\\
-0.0202	-0.2715\\
-0.0201	-0.2715\\
-0.0201	-0.2714\\
-0.02	-0.2714\\
-0.02	-0.2713\\
-0.0199	-0.2713\\
-0.0198	-0.2712\\
-0.0197	-0.2712\\
-0.0197	-0.2711\\
-0.0196	-0.2711\\
-0.0196	-0.271\\
-0.0195	-0.271\\
-0.0195	-0.2709\\
-0.0194	-0.2709\\
-0.0192	-0.2707\\
-0.0191	-0.2707\\
-0.0191	-0.2706\\
-0.019	-0.2706\\
-0.019	-0.2705\\
-0.0189	-0.2705\\
-0.0186	-0.2702\\
-0.0185	-0.2702\\
-0.0185	-0.2701\\
-0.0184	-0.2701\\
-0.0184	-0.27\\
-0.0183	-0.27\\
-0.0183	-0.2699\\
-0.0182	-0.2699\\
-0.018	-0.2697\\
-0.0179	-0.2697\\
-0.0179	-0.2696\\
-0.0178	-0.2696\\
-0.0178	-0.2695\\
-0.0177	-0.2695\\
-0.0177	-0.2694\\
-0.0176	-0.2694\\
-0.0176	-0.2693\\
-0.0175	-0.2693\\
-0.0174	-0.2692\\
-0.0173	-0.2692\\
-0.0173	-0.2691\\
-0.0172	-0.2691\\
-0.0172	-0.269\\
-0.0171	-0.269\\
-0.0171	-0.2689\\
-0.017	-0.2689\\
-0.0168	-0.2687\\
-0.0167	-0.2687\\
-0.0167	-0.2686\\
-0.0166	-0.2686\\
-0.0166	-0.2685\\
-0.0165	-0.2685\\
-0.0165	-0.2684\\
-0.0164	-0.2684\\
-0.0162	-0.2682\\
-0.0161	-0.2682\\
-0.0161	-0.2681\\
-0.016	-0.2681\\
-0.016	-0.268\\
-0.0159	-0.268\\
-0.0159	-0.2679\\
-0.0158	-0.2679\\
-0.0155	-0.2676\\
-0.0154	-0.2676\\
-0.0154	-0.2675\\
-0.0153	-0.2675\\
-0.0153	-0.2674\\
-0.0152	-0.2674\\
-0.0152	-0.2673\\
-0.0151	-0.2673\\
-0.0149	-0.2671\\
-0.0148	-0.2671\\
-0.0148	-0.267\\
-0.0147	-0.267\\
-0.0147	-0.2669\\
-0.0146	-0.2669\\
-0.0146	-0.2668\\
-0.0145	-0.2668\\
-0.0145	-0.2667\\
-0.0144	-0.2667\\
-0.0144	-0.2666\\
-0.0142	-0.2666\\
-0.0142	-0.2665\\
-0.0141	-0.2665\\
-0.0141	-0.2664\\
-0.014	-0.2664\\
-0.014	-0.2663\\
-0.0139	-0.2663\\
-0.0139	-0.2662\\
-0.0138	-0.2662\\
-0.0138	-0.2661\\
-0.0137	-0.2661\\
-0.0135	-0.2659\\
-0.0134	-0.2659\\
-0.0134	-0.2658\\
-0.0133	-0.2658\\
-0.0133	-0.2657\\
-0.0132	-0.2657\\
-0.0132	-0.2656\\
-0.0131	-0.2656\\
-0.0131	-0.2655\\
-0.013	-0.2655\\
-0.0126	-0.2651\\
-0.0125	-0.2651\\
-0.0125	-0.265\\
-0.0124	-0.265\\
-0.0124	-0.2649\\
-0.0123	-0.2649\\
-0.0123	-0.2648\\
-0.0122	-0.2648\\
-0.0122	-0.2647\\
-0.0121	-0.2647\\
-0.012	-0.2646\\
-0.0119	-0.2646\\
-0.0119	-0.2645\\
-0.0118	-0.2645\\
-0.0118	-0.2644\\
-0.0117	-0.2644\\
-0.0117	-0.2643\\
-0.0116	-0.2643\\
-0.0116	-0.2642\\
-0.0115	-0.2642\\
-0.0115	-0.2641\\
-0.0114	-0.2641\\
-0.0114	-0.264\\
-0.0113	-0.264\\
-0.0112	-0.2639\\
-0.0111	-0.2639\\
-0.0111	-0.2638\\
-0.011	-0.2638\\
-0.011	-0.2637\\
-0.0109	-0.2637\\
-0.0109	-0.2636\\
-0.0108	-0.2636\\
-0.0108	-0.2635\\
-0.0107	-0.2635\\
-0.0107	-0.2634\\
-0.0106	-0.2634\\
-0.0103	-0.2631\\
-0.0102	-0.2631\\
-0.0102	-0.263\\
-0.0101	-0.263\\
-0.0101	-0.2629\\
-0.01	-0.2629\\
-0.01	-0.2628\\
-0.0099	-0.2628\\
-0.0099	-0.2627\\
-0.0098	-0.2627\\
-0.0093	-0.2622\\
-0.0092	-0.2622\\
-0.0092	-0.2621\\
-0.0091	-0.2621\\
-0.0091	-0.262\\
-0.009	-0.262\\
-0.009	-0.2619\\
-0.0089	-0.2619\\
-0.0089	-0.2618\\
-0.0088	-0.2618\\
-0.0088	-0.2617\\
-0.0087	-0.2617\\
-0.0085	-0.2615\\
-0.0084	-0.2615\\
-0.0084	-0.2614\\
-0.0083	-0.2614\\
-0.0083	-0.2613\\
-0.0082	-0.2613\\
-0.0082	-0.2612\\
-0.0081	-0.2612\\
-0.0081	-0.2611\\
-0.008	-0.2611\\
-0.008	-0.261\\
-0.0079	-0.261\\
-0.0076	-0.2607\\
-0.0075	-0.2607\\
-0.0075	-0.2606\\
-0.0074	-0.2606\\
-0.0074	-0.2605\\
-0.0073	-0.2605\\
-0.0073	-0.2604\\
-0.0072	-0.2604\\
-0.0072	-0.2603\\
-0.0071	-0.2603\\
-0.0071	-0.2602\\
-0.007	-0.2602\\
-0.007	-0.2601\\
-0.0069	-0.2601\\
-0.0069	-0.26\\
-0.0068	-0.26\\
-0.0065	-0.2597\\
-0.0064	-0.2597\\
-0.0064	-0.2596\\
-0.0063	-0.2596\\
-0.0063	-0.2595\\
-0.0062	-0.2595\\
-0.0062	-0.2594\\
-0.0061	-0.2594\\
-0.0061	-0.2593\\
-0.006	-0.2593\\
-0.006	-0.2592\\
-0.0059	-0.2592\\
-0.0059	-0.2591\\
-0.0058	-0.2591\\
-0.0058	-0.259\\
-0.0057	-0.259\\
-0.0057	-0.2589\\
-0.0056	-0.2589\\
-0.0053	-0.2586\\
-0.0052	-0.2586\\
-0.0052	-0.2585\\
-0.0051	-0.2585\\
-0.0051	-0.2584\\
-0.005	-0.2584\\
-0.005	-0.2583\\
-0.0049	-0.2583\\
-0.0049	-0.2582\\
-0.0048	-0.2582\\
-0.0048	-0.2581\\
-0.0047	-0.2581\\
-0.0047	-0.258\\
-0.0046	-0.258\\
-0.0046	-0.2579\\
-0.0045	-0.2579\\
-0.0045	-0.2578\\
-0.0044	-0.2578\\
-0.0044	-0.2577\\
-0.0043	-0.2577\\
-0.004	-0.2574\\
-0.0039	-0.2574\\
-0.0039	-0.2573\\
-0.0038	-0.2573\\
-0.0038	-0.2572\\
-0.0037	-0.2572\\
-0.0037	-0.2571\\
-0.0036	-0.2571\\
-0.0036	-0.257\\
-0.0035	-0.257\\
-0.0035	-0.2569\\
-0.0034	-0.2569\\
-0.0034	-0.2568\\
-0.0033	-0.2568\\
-0.0033	-0.2567\\
-0.0032	-0.2567\\
-0.0032	-0.2566\\
-0.0031	-0.2566\\
-0.0031	-0.2565\\
-0.003	-0.2565\\
-0.0023	-0.2558\\
-0.0022	-0.2558\\
-0.0022	-0.2557\\
-0.0021	-0.2557\\
-0.0021	-0.2556\\
-0.002	-0.2556\\
-0.002	-0.2555\\
-0.0019	-0.2555\\
-0.0019	-0.2554\\
-0.0018	-0.2554\\
-0.0018	-0.2553\\
-0.0017	-0.2553\\
-0.0017	-0.2552\\
-0.0016	-0.2552\\
-0.0016	-0.2551\\
-0.0015	-0.2551\\
-0.0015	-0.255\\
-0.0014	-0.255\\
-0.0014	-0.2549\\
-0.0013	-0.2549\\
-0.0013	-0.2548\\
-0.0012	-0.2548\\
-0.0011	-0.2547\\
-0.0011	-0.2546\\
-0.001	-0.2546\\
-0.001	-0.2545\\
-0.0009	-0.2545\\
-0.0009	-0.2544\\
-0.0008	-0.2544\\
-0.0004	-0.254\\
-0.0003	-0.254\\
-0.0003	-0.2539\\
-0.0002	-0.2539\\
-0.0002	-0.2538\\
-0.0001	-0.2538\\
-0.0001	-0.2537\\
0	-0.2536\\
0.0001	-0.2536\\
0.0001	-0.2535\\
0.0002	-0.2535\\
0.0002	-0.2534\\
0.0003	-0.2534\\
0.0003	-0.2533\\
0.0004	-0.2533\\
0.0004	-0.2532\\
0.0005	-0.2532\\
0.0005	-0.2531\\
0.0006	-0.2531\\
0.0006	-0.253\\
0.0007	-0.253\\
0.0007	-0.2529\\
0.0008	-0.2529\\
0.0008	-0.2528\\
0.0009	-0.2528\\
0.0009	-0.2527\\
0.001	-0.2527\\
0.001	-0.2526\\
0.0011	-0.2526\\
0.0011	-0.2525\\
0.0012	-0.2525\\
0.0013	-0.2524\\
0.0013	-0.2523\\
0.0014	-0.2523\\
0.0014	-0.2522\\
0.0015	-0.2522\\
0.0015	-0.2521\\
0.0016	-0.2521\\
0.0018	-0.2519\\
0.0018	-0.2518\\
0.0019	-0.2518\\
0.0029	-0.2508\\
0.003	-0.2508\\
0.003	-0.2507\\
0.0031	-0.2507\\
0.0031	-0.2506\\
0.0033	-0.2504\\
0.0034	-0.2504\\
0.0034	-0.2503\\
0.0035	-0.2503\\
0.0035	-0.2502\\
0.0036	-0.2502\\
0.0036	-0.2501\\
0.0037	-0.2501\\
0.0037	-0.25\\
0.0038	-0.25\\
0.0038	-0.2499\\
0.0039	-0.2498\\
0.004	-0.2498\\
0.004	-0.2497\\
0.0041	-0.2497\\
0.0041	-0.2496\\
0.0042	-0.2496\\
0.0042	-0.2495\\
0.0043	-0.2495\\
0.0043	-0.2494\\
0.0044	-0.2494\\
0.0044	-0.2493\\
0.0045	-0.2492\\
0.0046	-0.2492\\
0.0046	-0.2491\\
0.0047	-0.2491\\
0.0047	-0.249\\
0.0048	-0.249\\
0.0048	-0.2489\\
0.0049	-0.2489\\
0.0049	-0.2488\\
0.005	-0.2488\\
0.005	-0.2487\\
0.0051	-0.2486\\
0.0052	-0.2486\\
0.0052	-0.2485\\
0.0053	-0.2485\\
0.0053	-0.2484\\
0.0054	-0.2484\\
0.0054	-0.2483\\
0.0055	-0.2483\\
0.0055	-0.2482\\
0.0056	-0.2482\\
0.0056	-0.2481\\
0.0057	-0.248\\
0.0058	-0.248\\
0.0058	-0.2479\\
0.0059	-0.2479\\
0.0059	-0.2478\\
0.006	-0.2478\\
0.006	-0.2477\\
0.0061	-0.2477\\
0.0061	-0.2476\\
0.0063	-0.2474\\
0.0064	-0.2474\\
0.0064	-0.2473\\
0.0065	-0.2473\\
0.0065	-0.2472\\
0.0066	-0.2472\\
0.0066	-0.2471\\
0.0076	-0.2461\\
0.0076	-0.246\\
0.0077	-0.246\\
0.0077	-0.2459\\
0.0078	-0.2459\\
0.0078	-0.2458\\
0.0079	-0.2458\\
0.008	-0.2457\\
0.008	-0.2456\\
0.0081	-0.2456\\
0.0081	-0.2455\\
0.0082	-0.2455\\
0.0082	-0.2454\\
0.0083	-0.2454\\
0.0083	-0.2453\\
0.0084	-0.2453\\
0.0084	-0.2452\\
0.0085	-0.2452\\
0.0085	-0.2451\\
0.0086	-0.2451\\
0.0086	-0.245\\
0.0087	-0.245\\
0.0087	-0.2449\\
0.0088	-0.2449\\
0.0088	-0.2448\\
0.0089	-0.2448\\
0.0089	-0.2447\\
0.009	-0.2447\\
0.009	-0.2446\\
0.0091	-0.2446\\
0.0091	-0.2445\\
0.0092	-0.2445\\
0.0092	-0.2444\\
0.0093	-0.2444\\
0.0093	-0.2443\\
0.0094	-0.2443\\
0.0094	-0.2442\\
0.0095	-0.2442\\
0.0095	-0.2441\\
0.0096	-0.2441\\
0.0096	-0.244\\
0.0097	-0.2439\\
0.0098	-0.2439\\
0.0098	-0.2438\\
0.0099	-0.2438\\
0.0099	-0.2437\\
0.01	-0.2437\\
0.01	-0.2436\\
0.0104	-0.2432\\
0.0104	-0.2431\\
0.0105	-0.2431\\
0.0105	-0.243\\
0.0106	-0.243\\
0.0106	-0.2429\\
0.0107	-0.2429\\
0.0107	-0.2428\\
0.0108	-0.2428\\
0.0108	-0.2427\\
0.0109	-0.2427\\
0.0109	-0.2426\\
0.011	-0.2426\\
0.011	-0.2425\\
0.0111	-0.2425\\
0.0111	-0.2424\\
0.0112	-0.2424\\
0.0112	-0.2423\\
0.0113	-0.2423\\
0.0113	-0.2422\\
0.0114	-0.2422\\
0.0114	-0.2421\\
0.0115	-0.2421\\
0.0115	-0.242\\
0.0116	-0.242\\
0.0116	-0.2419\\
0.0117	-0.2419\\
0.0117	-0.2418\\
0.012	-0.2415\\
0.012	-0.2414\\
0.0121	-0.2414\\
0.0121	-0.2413\\
0.0122	-0.2413\\
0.0122	-0.2412\\
0.0123	-0.2412\\
0.0123	-0.2411\\
0.0124	-0.2411\\
0.0124	-0.241\\
0.0125	-0.241\\
0.0125	-0.2409\\
0.0126	-0.2409\\
0.0126	-0.2408\\
0.0127	-0.2408\\
0.0127	-0.2407\\
0.0128	-0.2407\\
0.0128	-0.2406\\
0.0129	-0.2406\\
0.0129	-0.2405\\
0.013	-0.2405\\
0.013	-0.2404\\
0.0131	-0.2403\\
0.0132	-0.2403\\
0.0132	-0.2402\\
0.0133	-0.2402\\
0.0133	-0.2401\\
0.0136	-0.2398\\
0.0136	-0.2397\\
0.0137	-0.2397\\
0.0137	-0.2396\\
0.0138	-0.2396\\
0.0138	-0.2395\\
0.0139	-0.2395\\
0.0139	-0.2394\\
0.014	-0.2394\\
0.014	-0.2393\\
0.0141	-0.2393\\
0.0141	-0.2392\\
0.0142	-0.2392\\
0.0142	-0.2391\\
0.0143	-0.2391\\
0.0143	-0.239\\
0.0144	-0.239\\
0.0144	-0.2389\\
0.0147	-0.2386\\
0.0147	-0.2385\\
0.0148	-0.2385\\
0.0148	-0.2384\\
0.0149	-0.2384\\
0.0149	-0.2383\\
0.015	-0.2383\\
0.015	-0.2382\\
0.0151	-0.2382\\
0.0151	-0.2381\\
0.0152	-0.2381\\
0.0152	-0.238\\
0.0153	-0.238\\
0.0153	-0.2379\\
0.0154	-0.2379\\
0.0154	-0.2378\\
0.0155	-0.2378\\
0.0155	-0.2377\\
0.0157	-0.2375\\
0.0157	-0.2374\\
0.0158	-0.2374\\
0.0158	-0.2373\\
0.0159	-0.2373\\
0.0159	-0.2372\\
0.016	-0.2372\\
0.016	-0.2371\\
0.0161	-0.2371\\
0.0161	-0.237\\
0.0162	-0.237\\
0.0162	-0.2369\\
0.0163	-0.2369\\
0.0163	-0.2368\\
0.0165	-0.2366\\
0.0165	-0.2365\\
0.0166	-0.2365\\
0.0166	-0.2364\\
0.0167	-0.2364\\
0.0167	-0.2363\\
0.0168	-0.2363\\
0.0168	-0.2362\\
0.0169	-0.2362\\
0.0169	-0.2361\\
0.017	-0.2361\\
0.017	-0.236\\
0.0171	-0.236\\
0.0171	-0.2359\\
0.0172	-0.2359\\
0.0172	-0.2358\\
0.0174	-0.2356\\
0.0174	-0.2355\\
0.0175	-0.2355\\
0.0175	-0.2354\\
0.0176	-0.2354\\
0.0176	-0.2353\\
0.0177	-0.2353\\
0.0177	-0.2352\\
0.0178	-0.2352\\
0.0178	-0.2351\\
0.0179	-0.2351\\
0.0179	-0.235\\
0.018	-0.235\\
0.018	-0.2349\\
0.0181	-0.2349\\
0.0181	-0.2348\\
0.0183	-0.2346\\
0.0183	-0.2345\\
0.0184	-0.2345\\
0.0184	-0.2344\\
0.0185	-0.2344\\
0.0185	-0.2343\\
0.0186	-0.2343\\
0.0186	-0.2342\\
0.0187	-0.2342\\
0.0187	-0.2341\\
0.0188	-0.2341\\
0.0188	-0.234\\
0.019	-0.2338\\
0.019	-0.2337\\
0.0191	-0.2337\\
0.0191	-0.2336\\
0.0192	-0.2336\\
0.0192	-0.2335\\
0.0193	-0.2335\\
0.0193	-0.2334\\
0.0194	-0.2334\\
0.0194	-0.2333\\
0.0195	-0.2333\\
0.0195	-0.2332\\
0.0196	-0.2331\\
0.0196	-0.233\\
0.0197	-0.233\\
0.0197	-0.2329\\
0.0198	-0.2329\\
0.0198	-0.2328\\
0.0199	-0.2328\\
0.0199	-0.2327\\
0.02	-0.2327\\
0.02	-0.2326\\
0.0201	-0.2326\\
0.0201	-0.2325\\
0.0202	-0.2325\\
0.0202	-0.2324\\
0.0204	-0.2322\\
0.0204	-0.2321\\
0.0205	-0.2321\\
0.0205	-0.232\\
0.0206	-0.232\\
0.0206	-0.2319\\
0.0207	-0.2319\\
0.0207	-0.2318\\
0.0208	-0.2318\\
0.0208	-0.2317\\
0.0209	-0.2317\\
0.0209	-0.2316\\
0.0211	-0.2314\\
0.0211	-0.2313\\
0.0212	-0.2313\\
0.0212	-0.2312\\
0.0213	-0.2312\\
0.0213	-0.2311\\
0.0214	-0.2311\\
0.0214	-0.231\\
0.0217	-0.2307\\
0.0217	-0.2306\\
0.0218	-0.2306\\
0.0218	-0.2305\\
0.0219	-0.2305\\
0.0219	-0.2304\\
0.022	-0.2304\\
0.022	-0.2303\\
0.0222	-0.2301\\
0.0222	-0.23\\
0.0223	-0.23\\
0.0223	-0.2299\\
0.0224	-0.2299\\
0.0224	-0.2298\\
0.0225	-0.2298\\
0.0225	-0.2297\\
0.0228	-0.2294\\
0.0228	-0.2293\\
0.0229	-0.2293\\
0.0229	-0.2292\\
0.023	-0.2292\\
0.023	-0.2291\\
0.0231	-0.2291\\
0.0231	-0.229\\
0.0233	-0.2288\\
0.0233	-0.2287\\
0.0234	-0.2287\\
0.0234	-0.2286\\
0.0235	-0.2286\\
0.0235	-0.2285\\
0.0236	-0.2285\\
0.0236	-0.2284\\
0.0238	-0.2282\\
0.0238	-0.2281\\
0.0239	-0.2281\\
0.0239	-0.228\\
0.024	-0.228\\
0.024	-0.2279\\
0.0241	-0.2279\\
0.0241	-0.2278\\
0.0243	-0.2276\\
0.0243	-0.2275\\
0.0244	-0.2275\\
0.0244	-0.2274\\
0.0245	-0.2274\\
0.0245	-0.2273\\
0.0246	-0.2273\\
0.0246	-0.2272\\
0.0249	-0.2269\\
0.0249	-0.2268\\
0.025	-0.2268\\
0.025	-0.2267\\
0.0251	-0.2267\\
0.0251	-0.2266\\
0.0252	-0.2266\\
0.0252	-0.2265\\
0.0254	-0.2263\\
0.0254	-0.2262\\
0.0255	-0.2262\\
0.0255	-0.2261\\
0.0256	-0.2261\\
0.0256	-0.226\\
0.0257	-0.226\\
0.0257	-0.2259\\
0.0258	-0.2258\\
0.0258	-0.2257\\
0.0259	-0.2257\\
0.0259	-0.2256\\
0.026	-0.2256\\
0.026	-0.2255\\
0.0261	-0.2255\\
0.0261	-0.2254\\
0.0262	-0.2253\\
0.0262	-0.2252\\
0.0263	-0.2252\\
0.0263	-0.2251\\
0.0264	-0.2251\\
0.0264	-0.225\\
0.0265	-0.225\\
0.0265	-0.2249\\
0.0266	-0.2249\\
0.0266	-0.2247\\
0.0267	-0.2247\\
0.0267	-0.2246\\
0.0268	-0.2246\\
0.0268	-0.2245\\
0.0269	-0.2245\\
0.0269	-0.2244\\
0.027	-0.2244\\
0.027	-0.2243\\
0.0271	-0.2242\\
0.0271	-0.2241\\
0.0272	-0.2241\\
0.0272	-0.224\\
0.0273	-0.224\\
0.0273	-0.2239\\
0.0274	-0.2239\\
0.0274	-0.2238\\
0.0276	-0.2236\\
0.0276	-0.2235\\
0.0277	-0.2235\\
0.0277	-0.2234\\
0.0278	-0.2234\\
0.0278	-0.2233\\
0.0279	-0.2232\\
0.0279	-0.2231\\
0.028	-0.2231\\
0.028	-0.223\\
0.0281	-0.223\\
0.0281	-0.2229\\
0.0282	-0.2229\\
0.0282	-0.2228\\
0.0284	-0.2226\\
0.0284	-0.2225\\
0.0285	-0.2225\\
0.0285	-0.2224\\
0.0286	-0.2224\\
0.0286	-0.2223\\
0.0287	-0.2222\\
0.0287	-0.2221\\
0.0288	-0.2221\\
0.0288	-0.222\\
0.0289	-0.222\\
0.0289	-0.2219\\
0.029	-0.2219\\
0.029	-0.2218\\
0.0291	-0.2218\\
0.0291	-0.2216\\
0.0292	-0.2216\\
0.0292	-0.2215\\
0.0293	-0.2215\\
0.0293	-0.2214\\
0.0294	-0.2214\\
0.0294	-0.2213\\
0.0295	-0.2212\\
0.0295	-0.2211\\
0.0296	-0.2211\\
0.0296	-0.221\\
0.0297	-0.221\\
0.0297	-0.2209\\
0.0298	-0.2209\\
0.0298	-0.2207\\
0.0299	-0.2207\\
0.0299	-0.2206\\
0.03	-0.2206\\
0.03	-0.2205\\
0.0301	-0.2205\\
0.0301	-0.2204\\
0.0302	-0.2203\\
0.0302	-0.2202\\
0.0303	-0.2202\\
0.0303	-0.2201\\
0.0304	-0.2201\\
0.0304	-0.22\\
0.0305	-0.22\\
0.0305	-0.2199\\
0.0306	-0.2198\\
0.0306	-0.2197\\
0.0307	-0.2197\\
0.0307	-0.2196\\
0.0308	-0.2196\\
0.0308	-0.2195\\
0.0309	-0.2195\\
0.0309	-0.2193\\
0.031	-0.2193\\
0.031	-0.2192\\
0.0311	-0.2192\\
0.0311	-0.2191\\
0.0312	-0.2191\\
0.0312	-0.219\\
0.0313	-0.2189\\
0.0313	-0.2188\\
0.0314	-0.2188\\
0.0314	-0.2187\\
0.0315	-0.2187\\
0.0315	-0.2186\\
0.0316	-0.2185\\
0.0316	-0.2184\\
0.0317	-0.2184\\
0.0317	-0.2183\\
0.0318	-0.2183\\
0.0318	-0.2182\\
0.0319	-0.2182\\
0.0319	-0.218\\
0.032	-0.218\\
0.032	-0.2179\\
0.0321	-0.2179\\
0.0321	-0.2178\\
0.0323	-0.2176\\
0.0323	-0.2175\\
0.0324	-0.2175\\
0.0324	-0.2174\\
0.0325	-0.2174\\
0.0325	-0.2173\\
0.0326	-0.2172\\
0.0326	-0.2171\\
0.0327	-0.2171\\
0.0327	-0.217\\
0.0328	-0.217\\
0.0328	-0.2169\\
0.0329	-0.2168\\
0.0329	-0.2167\\
0.033	-0.2167\\
0.033	-0.2166\\
0.0331	-0.2166\\
0.0331	-0.2165\\
0.0333	-0.2163\\
0.0333	-0.2162\\
0.0334	-0.2162\\
0.0334	-0.2161\\
0.0335	-0.216\\
0.0335	-0.2159\\
0.0336	-0.2159\\
0.0336	-0.2158\\
0.0337	-0.2158\\
0.0337	-0.2157\\
0.0338	-0.2157\\
0.0338	-0.2155\\
0.0339	-0.2155\\
0.0339	-0.2154\\
0.034	-0.2154\\
0.034	-0.2153\\
0.0341	-0.2153\\
0.0341	-0.2151\\
0.0342	-0.2151\\
0.0342	-0.215\\
0.0343	-0.215\\
0.0343	-0.2149\\
0.0345	-0.2147\\
0.0345	-0.2146\\
0.0346	-0.2146\\
0.0346	-0.2145\\
0.0347	-0.2145\\
0.0347	-0.2143\\
0.0348	-0.2143\\
0.0348	-0.2142\\
0.0349	-0.2142\\
0.0349	-0.2141\\
0.035	-0.2141\\
0.035	-0.2139\\
0.0351	-0.2139\\
0.0351	-0.2138\\
0.0352	-0.2138\\
0.0352	-0.2137\\
0.0353	-0.2136\\
0.0353	-0.2135\\
0.0354	-0.2135\\
0.0354	-0.2134\\
0.0355	-0.2134\\
0.0355	-0.2133\\
0.0356	-0.2132\\
0.0356	-0.2131\\
0.0357	-0.2131\\
0.0357	-0.213\\
0.0358	-0.213\\
0.0358	-0.2128\\
0.0359	-0.2128\\
0.0359	-0.2127\\
0.036	-0.2127\\
0.036	-0.2126\\
0.0361	-0.2126\\
0.0361	-0.2124\\
0.0362	-0.2124\\
0.0362	-0.2123\\
0.0363	-0.2123\\
0.0363	-0.2122\\
0.0364	-0.2121\\
0.0364	-0.212\\
0.0365	-0.212\\
0.0365	-0.2119\\
0.0366	-0.2119\\
0.0366	-0.2118\\
0.0367	-0.2117\\
0.0367	-0.2116\\
0.0368	-0.2116\\
0.0368	-0.2115\\
0.0369	-0.2115\\
0.0369	-0.2113\\
0.037	-0.2113\\
0.037	-0.2112\\
0.0371	-0.2112\\
0.0371	-0.2111\\
0.0372	-0.211\\
0.0372	-0.2109\\
0.0373	-0.2109\\
0.0373	-0.2108\\
0.0374	-0.2108\\
0.0374	-0.2106\\
0.0375	-0.2106\\
0.0375	-0.2105\\
0.0376	-0.2105\\
0.0376	-0.2104\\
0.0377	-0.2103\\
0.0377	-0.2102\\
0.0378	-0.2102\\
0.0378	-0.2101\\
0.0379	-0.2101\\
0.0379	-0.21\\
0.038	-0.2099\\
0.038	-0.2098\\
0.0381	-0.2098\\
0.0381	-0.2097\\
0.0382	-0.2097\\
0.0382	-0.2095\\
0.0383	-0.2095\\
0.0383	-0.2094\\
0.0384	-0.2094\\
0.0384	-0.2092\\
0.0385	-0.2092\\
0.0385	-0.2091\\
0.0386	-0.2091\\
0.0386	-0.209\\
0.0387	-0.2089\\
0.0387	-0.2088\\
0.0388	-0.2088\\
0.0388	-0.2087\\
0.0389	-0.2086\\
0.0389	-0.2085\\
0.039	-0.2085\\
0.039	-0.2084\\
0.0391	-0.2084\\
0.0391	-0.2083\\
0.0392	-0.2082\\
0.0392	-0.2081\\
0.0393	-0.2081\\
0.0393	-0.208\\
0.0394	-0.2079\\
0.0394	-0.2078\\
0.0395	-0.2078\\
0.0395	-0.2077\\
0.0396	-0.2077\\
0.0396	-0.2075\\
0.0397	-0.2075\\
0.0397	-0.2074\\
0.0398	-0.2074\\
0.0398	-0.2073\\
0.0399	-0.2072\\
0.0399	-0.2071\\
0.04	-0.2071\\
0.04	-0.207\\
0.0401	-0.2069\\
0.0401	-0.2068\\
0.0402	-0.2068\\
0.0402	-0.2067\\
0.0403	-0.2066\\
0.0403	-0.2065\\
0.0404	-0.2065\\
0.0404	-0.2064\\
0.0405	-0.2064\\
0.0405	-0.2063\\
0.0406	-0.2062\\
0.0406	-0.2061\\
0.0407	-0.2061\\
0.0407	-0.206\\
0.0408	-0.2059\\
0.0408	-0.2058\\
0.0409	-0.2058\\
0.0409	-0.2057\\
0.041	-0.2056\\
0.041	-0.2055\\
0.0411	-0.2055\\
0.0411	-0.2054\\
0.0412	-0.2054\\
0.0412	-0.2052\\
0.0413	-0.2052\\
0.0413	-0.2051\\
0.0414	-0.2051\\
0.0414	-0.2049\\
0.0415	-0.2049\\
0.0415	-0.2048\\
0.0416	-0.2048\\
0.0416	-0.2046\\
0.0417	-0.2046\\
0.0417	-0.2045\\
0.0418	-0.2045\\
0.0418	-0.2044\\
0.0419	-0.2043\\
0.0419	-0.2042\\
0.042	-0.2042\\
0.042	-0.2041\\
0.0421	-0.204\\
0.0421	-0.2039\\
0.0422	-0.2039\\
0.0422	-0.2038\\
0.0423	-0.2037\\
0.0423	-0.2036\\
0.0424	-0.2036\\
0.0424	-0.2035\\
0.0425	-0.2034\\
0.0425	-0.2033\\
0.0426	-0.2033\\
0.0426	-0.2032\\
0.0427	-0.2031\\
0.0427	-0.203\\
0.0428	-0.203\\
0.0428	-0.2029\\
0.0429	-0.2028\\
0.0429	-0.2027\\
0.043	-0.2027\\
0.043	-0.2026\\
0.0431	-0.2026\\
0.0431	-0.2024\\
0.0432	-0.2024\\
0.0432	-0.2023\\
0.0433	-0.2023\\
0.0433	-0.2021\\
0.0434	-0.2021\\
0.0434	-0.202\\
0.0435	-0.2019\\
0.0435	-0.2018\\
0.0436	-0.2018\\
0.0436	-0.2017\\
0.0437	-0.2016\\
0.0437	-0.2015\\
0.0438	-0.2015\\
0.0438	-0.2014\\
0.0439	-0.2013\\
0.0439	-0.2012\\
0.044	-0.2012\\
0.044	-0.2011\\
0.0441	-0.201\\
0.0441	-0.2009\\
0.0442	-0.2009\\
0.0442	-0.2008\\
0.0443	-0.2007\\
0.0443	-0.2006\\
0.0444	-0.2006\\
0.0444	-0.2005\\
0.0445	-0.2004\\
0.0445	-0.2003\\
0.0446	-0.2003\\
0.0446	-0.2002\\
0.0447	-0.2001\\
0.0447	-0.2\\
0.0448	-0.2\\
0.0448	-0.1998\\
0.0449	-0.1998\\
0.0449	-0.1997\\
0.045	-0.1997\\
0.045	-0.1995\\
0.0451	-0.1995\\
0.0451	-0.1994\\
0.0452	-0.1994\\
0.0452	-0.1992\\
0.0453	-0.1992\\
0.0453	-0.1991\\
0.0454	-0.199\\
0.0454	-0.1989\\
0.0455	-0.1989\\
0.0455	-0.1988\\
0.0456	-0.1987\\
0.0456	-0.1986\\
0.0457	-0.1986\\
0.0457	-0.1984\\
0.0458	-0.1984\\
0.0458	-0.1983\\
0.0459	-0.1983\\
0.0459	-0.1981\\
0.046	-0.1981\\
0.046	-0.198\\
0.0461	-0.198\\
0.0461	-0.1978\\
0.0462	-0.1978\\
0.0462	-0.1977\\
0.0463	-0.1976\\
0.0463	-0.1975\\
0.0464	-0.1975\\
0.0464	-0.1974\\
0.0465	-0.1973\\
0.0465	-0.1972\\
0.0466	-0.1972\\
0.0466	-0.197\\
0.0467	-0.197\\
0.0467	-0.1969\\
0.0468	-0.1969\\
0.0468	-0.1967\\
0.0469	-0.1967\\
0.0469	-0.1966\\
0.047	-0.1965\\
0.047	-0.1964\\
0.0471	-0.1964\\
0.0471	-0.1963\\
0.0472	-0.1962\\
0.0472	-0.1961\\
0.0473	-0.1961\\
0.0473	-0.1959\\
0.0474	-0.1959\\
0.0474	-0.1958\\
0.0475	-0.1957\\
0.0475	-0.1956\\
0.0476	-0.1956\\
0.0476	-0.1954\\
0.0477	-0.1954\\
0.0477	-0.1953\\
0.0478	-0.1952\\
0.0478	-0.1951\\
0.0479	-0.1951\\
0.0479	-0.195\\
0.048	-0.1949\\
0.048	-0.1948\\
0.0481	-0.1948\\
0.0481	-0.1947\\
0.0482	-0.1946\\
0.0482	-0.1945\\
0.0483	-0.1945\\
0.0483	-0.1943\\
0.0484	-0.1943\\
0.0484	-0.1942\\
0.0485	-0.1941\\
0.0485	-0.194\\
0.0486	-0.194\\
0.0486	-0.1938\\
0.0487	-0.1938\\
0.0487	-0.1937\\
0.0488	-0.1936\\
0.0488	-0.1935\\
0.0489	-0.1935\\
0.0489	-0.1934\\
0.049	-0.1933\\
0.049	-0.1932\\
0.0491	-0.1931\\
0.0491	-0.193\\
0.0492	-0.193\\
0.0492	-0.1929\\
0.0493	-0.1928\\
0.0493	-0.1927\\
0.0494	-0.1926\\
0.0494	-0.1925\\
0.0495	-0.1925\\
0.0495	-0.1924\\
0.0496	-0.1923\\
0.0496	-0.1922\\
0.0497	-0.1922\\
0.0497	-0.192\\
0.0498	-0.192\\
0.0498	-0.1919\\
0.0499	-0.1918\\
0.0499	-0.1917\\
0.05	-0.1917\\
0.05	-0.1915\\
0.0501	-0.1915\\
0.0501	-0.1914\\
0.0502	-0.1913\\
0.0502	-0.1912\\
0.0503	-0.1912\\
0.0503	-0.191\\
0.0504	-0.191\\
0.0504	-0.1909\\
0.0505	-0.1908\\
0.0505	-0.1907\\
0.0506	-0.1907\\
0.0506	-0.1905\\
0.0507	-0.1905\\
0.0507	-0.1904\\
0.0508	-0.1904\\
0.0508	-0.1902\\
0.0509	-0.1902\\
0.0509	-0.19\\
0.051	-0.19\\
0.051	-0.1898\\
0.0511	-0.1898\\
0.0511	-0.1897\\
0.0512	-0.1897\\
0.0512	-0.1895\\
0.0513	-0.1895\\
0.0513	-0.1894\\
0.0514	-0.1893\\
0.0514	-0.1892\\
0.0515	-0.1892\\
0.0515	-0.189\\
0.0516	-0.189\\
0.0516	-0.1888\\
0.0517	-0.1888\\
0.0517	-0.1887\\
0.0518	-0.1886\\
0.0518	-0.1885\\
0.0519	-0.1885\\
0.0519	-0.1883\\
0.052	-0.1883\\
0.052	-0.1882\\
0.0521	-0.1881\\
0.0521	-0.188\\
0.0522	-0.1879\\
0.0522	-0.1878\\
0.0523	-0.1878\\
0.0523	-0.1876\\
0.0524	-0.1876\\
0.0524	-0.1875\\
0.0525	-0.1874\\
0.0525	-0.1873\\
0.0526	-0.1873\\
0.0526	-0.1871\\
0.0527	-0.1871\\
0.0527	-0.1869\\
0.0528	-0.1869\\
0.0528	-0.1868\\
0.0529	-0.1867\\
0.0529	-0.1866\\
0.053	-0.1866\\
0.053	-0.1864\\
0.0531	-0.1864\\
0.0531	-0.1862\\
0.0532	-0.1862\\
0.0532	-0.1861\\
0.0533	-0.1861\\
0.0533	-0.1859\\
0.0534	-0.1859\\
0.0534	-0.1857\\
0.0535	-0.1857\\
0.0535	-0.1856\\
0.0536	-0.1855\\
0.0536	-0.1854\\
0.0537	-0.1853\\
0.0537	-0.1852\\
0.0538	-0.1852\\
0.0538	-0.185\\
0.0539	-0.185\\
0.0539	-0.1848\\
0.054	-0.1848\\
0.054	-0.1847\\
0.0541	-0.1846\\
0.0541	-0.1845\\
0.0542	-0.1844\\
0.0542	-0.1843\\
0.0543	-0.1843\\
0.0543	-0.1841\\
0.0544	-0.1841\\
0.0544	-0.1839\\
0.0545	-0.1839\\
0.0545	-0.1838\\
0.0546	-0.1838\\
0.0546	-0.1836\\
0.0547	-0.1836\\
0.0547	-0.1834\\
0.0548	-0.1834\\
0.0548	-0.1832\\
0.0549	-0.1832\\
0.0549	-0.183\\
0.055	-0.183\\
0.055	-0.1828\\
0.0551	-0.1828\\
0.0551	-0.1827\\
0.0552	-0.1827\\
0.0552	-0.1825\\
0.0553	-0.1825\\
0.0553	-0.1823\\
0.0554	-0.1823\\
0.0554	-0.1821\\
0.0555	-0.1821\\
0.0555	-0.1819\\
0.0556	-0.1819\\
0.0556	-0.1818\\
0.0557	-0.1817\\
0.0557	-0.1816\\
0.0558	-0.1816\\
0.0558	-0.1814\\
0.0559	-0.1814\\
0.0559	-0.1812\\
0.056	-0.1812\\
0.056	-0.181\\
0.0561	-0.181\\
0.0561	-0.1809\\
0.0562	-0.1808\\
0.0562	-0.1807\\
0.0563	-0.1806\\
0.0563	-0.1805\\
0.0564	-0.1805\\
0.0564	-0.1803\\
0.0565	-0.1803\\
0.0565	-0.1801\\
0.0566	-0.1801\\
0.0566	-0.1799\\
0.0567	-0.1799\\
0.0567	-0.1797\\
0.0568	-0.1797\\
0.0568	-0.1795\\
0.0569	-0.1795\\
0.0569	-0.1794\\
0.057	-0.1793\\
0.057	-0.1791\\
0.0571	-0.1791\\
0.0571	-0.179\\
0.0572	-0.1789\\
0.0572	-0.1788\\
0.0573	-0.1788\\
0.0573	-0.1786\\
0.0574	-0.1786\\
0.0574	-0.1784\\
0.0575	-0.1784\\
0.0575	-0.1782\\
0.0576	-0.1782\\
0.0576	-0.178\\
0.0577	-0.178\\
0.0577	-0.1778\\
0.0578	-0.1778\\
0.0578	-0.1777\\
0.0579	-0.1776\\
0.0579	-0.1775\\
0.058	-0.1774\\
0.058	-0.1773\\
0.0581	-0.1772\\
0.0581	-0.1771\\
0.0582	-0.177\\
0.0582	-0.1769\\
0.0583	-0.1768\\
0.0583	-0.1767\\
0.0584	-0.1766\\
0.0584	-0.1765\\
0.0585	-0.1765\\
0.0585	-0.1763\\
0.0586	-0.1763\\
0.0586	-0.1761\\
0.0587	-0.1761\\
0.0587	-0.1759\\
0.0588	-0.1759\\
0.0588	-0.1757\\
0.0589	-0.1757\\
0.0589	-0.1755\\
0.059	-0.1755\\
0.059	-0.1753\\
0.0591	-0.1753\\
0.0591	-0.1751\\
0.0592	-0.1751\\
0.0592	-0.1749\\
0.0593	-0.1749\\
0.0593	-0.1747\\
0.0594	-0.1747\\
0.0594	-0.1745\\
0.0595	-0.1745\\
0.0595	-0.1743\\
0.0596	-0.1743\\
0.0596	-0.1741\\
0.0597	-0.1741\\
0.0597	-0.1739\\
0.0598	-0.1739\\
0.0598	-0.1737\\
0.0599	-0.1737\\
0.0599	-0.1735\\
0.06	-0.1735\\
0.06	-0.1733\\
0.0601	-0.1733\\
0.0601	-0.1731\\
0.0602	-0.1731\\
0.0602	-0.1729\\
0.0603	-0.1729\\
0.0603	-0.1727\\
0.0604	-0.1727\\
0.0604	-0.1725\\
0.0605	-0.1725\\
0.0605	-0.1723\\
0.0606	-0.1723\\
0.0606	-0.1721\\
0.0607	-0.1721\\
0.0607	-0.1719\\
0.0608	-0.1719\\
0.0608	-0.1717\\
0.0609	-0.1717\\
0.0609	-0.1715\\
0.061	-0.1714\\
0.061	-0.1713\\
0.0611	-0.1713\\
0.0611	-0.1711\\
0.0612	-0.171\\
0.0612	-0.1709\\
0.0613	-0.1708\\
0.0613	-0.1707\\
0.0614	-0.1706\\
0.0614	-0.1705\\
0.0615	-0.1704\\
0.0615	-0.1702\\
0.0616	-0.1702\\
0.0616	-0.1701\\
0.0617	-0.17\\
0.0617	-0.1698\\
0.0618	-0.1698\\
0.0618	-0.1696\\
0.0619	-0.1696\\
0.0619	-0.1694\\
0.062	-0.1694\\
0.062	-0.1692\\
0.0621	-0.1692\\
0.0621	-0.169\\
0.0622	-0.169\\
0.0622	-0.1688\\
0.0623	-0.1688\\
0.0623	-0.1686\\
0.0624	-0.1686\\
0.0624	-0.1684\\
0.0625	-0.1683\\
0.0625	-0.1681\\
0.0626	-0.1681\\
0.0626	-0.1679\\
0.0627	-0.1679\\
0.0627	-0.1677\\
0.0628	-0.1677\\
0.0628	-0.1675\\
0.0629	-0.1675\\
0.0629	-0.1673\\
0.063	-0.1673\\
0.063	-0.1671\\
0.0631	-0.1671\\
0.0631	-0.1668\\
0.0632	-0.1668\\
0.0632	-0.1666\\
0.0633	-0.1666\\
0.0633	-0.1664\\
0.0634	-0.1664\\
0.0634	-0.1662\\
0.0635	-0.1662\\
0.0635	-0.166\\
};
\addplot [plotstyle1,line width=0.85pt]
  table[row sep=crcr]{%
0.0635	-0.166\\
0.0636	-0.166\\
0.0636	-0.1658\\
0.0637	-0.1657\\
0.0637	-0.1655\\
0.0638	-0.1655\\
0.0638	-0.1653\\
0.0639	-0.1653\\
0.0639	-0.1651\\
0.064	-0.1651\\
0.064	-0.1649\\
0.0641	-0.1649\\
0.0641	-0.1647\\
0.0642	-0.1646\\
0.0642	-0.1645\\
0.0643	-0.1644\\
0.0643	-0.1642\\
0.0644	-0.1642\\
0.0644	-0.164\\
0.0645	-0.164\\
0.0645	-0.1638\\
0.0646	-0.1637\\
0.0646	-0.1636\\
0.0647	-0.1635\\
0.0981	-0.0881\\
0.0981	-0.088\\
0.0982	-0.088\\
0.0982	-0.0877\\
0.0983	-0.0877\\
0.0983	-0.0875\\
0.0984	-0.0875\\
0.0984	-0.0873\\
0.0985	-0.0873\\
0.0985	-0.0871\\
0.0986	-0.087\\
0.0986	-0.0868\\
0.0987	-0.0868\\
0.0987	-0.0866\\
0.0988	-0.0866\\
0.0988	-0.0864\\
0.0989	-0.0863\\
0.0989	-0.0862\\
0.099	-0.0861\\
0.099	-0.0859\\
0.0991	-0.0859\\
0.0991	-0.0857\\
0.0992	-0.0857\\
0.0992	-0.0855\\
0.0993	-0.0854\\
0.0993	-0.0852\\
0.0994	-0.0852\\
0.0994	-0.085\\
0.0995	-0.085\\
0.0995	-0.0847\\
0.0996	-0.0847\\
0.0996	-0.0845\\
0.0997	-0.0845\\
0.0997	-0.0843\\
0.0998	-0.0843\\
0.0998	-0.0841\\
0.0999	-0.084\\
0.0999	-0.0838\\
0.1	-0.0838\\
0.1	-0.0836\\
0.1001	-0.0835\\
0.1001	-0.0834\\
0.1002	-0.0833\\
0.1002	-0.0831\\
0.1003	-0.0831\\
0.1003	-0.0828\\
0.1004	-0.0828\\
0.1004	-0.0826\\
0.1005	-0.0826\\
0.1005	-0.0824\\
0.1006	-0.0823\\
0.1006	-0.0821\\
0.1007	-0.0821\\
0.1007	-0.0819\\
0.1008	-0.0819\\
0.1008	-0.0816\\
0.1009	-0.0816\\
0.1009	-0.0814\\
0.101	-0.0814\\
0.101	-0.0812\\
0.1011	-0.0811\\
0.1011	-0.0809\\
0.1012	-0.0809\\
0.1012	-0.0806\\
0.1013	-0.0806\\
0.1013	-0.0804\\
0.1014	-0.0804\\
0.1014	-0.0802\\
0.1015	-0.0801\\
0.1015	-0.0799\\
0.1016	-0.0799\\
0.1016	-0.0797\\
0.1017	-0.0796\\
0.1017	-0.0794\\
0.1018	-0.0794\\
0.1018	-0.0792\\
0.1019	-0.0791\\
0.1019	-0.0789\\
0.102	-0.0789\\
0.102	-0.0787\\
0.1021	-0.0786\\
0.1021	-0.0784\\
0.1022	-0.0784\\
0.1022	-0.0781\\
0.1023	-0.0781\\
0.1023	-0.0779\\
0.1024	-0.0778\\
0.1024	-0.0776\\
0.1025	-0.0776\\
0.1025	-0.0774\\
0.1026	-0.0773\\
0.1026	-0.0771\\
0.1027	-0.0771\\
0.1027	-0.0768\\
0.1028	-0.0768\\
0.1028	-0.0766\\
0.1029	-0.0766\\
0.1029	-0.0763\\
0.103	-0.0763\\
0.103	-0.0761\\
0.1031	-0.076\\
0.1031	-0.0758\\
0.1032	-0.0758\\
0.1032	-0.0755\\
0.1033	-0.0755\\
0.1033	-0.0753\\
0.1034	-0.0752\\
0.1034	-0.075\\
0.1035	-0.075\\
0.1035	-0.0747\\
0.1036	-0.0747\\
0.1036	-0.0745\\
0.1037	-0.0744\\
0.1037	-0.0742\\
0.1038	-0.0742\\
0.1038	-0.0739\\
0.1039	-0.0739\\
0.1039	-0.0736\\
0.104	-0.0736\\
0.104	-0.0734\\
0.1041	-0.0733\\
0.1041	-0.0731\\
0.1042	-0.0731\\
0.1042	-0.0728\\
0.1043	-0.0728\\
0.1043	-0.0725\\
0.1044	-0.0725\\
0.1044	-0.0723\\
0.1045	-0.0722\\
0.1045	-0.072\\
0.1046	-0.072\\
0.1046	-0.0717\\
0.1047	-0.0717\\
0.1047	-0.0714\\
0.1048	-0.0714\\
0.1048	-0.0712\\
0.1049	-0.0711\\
0.1049	-0.0709\\
0.105	-0.0709\\
0.105	-0.0706\\
0.1051	-0.0705\\
0.1051	-0.0703\\
0.1052	-0.0703\\
0.1052	-0.07\\
0.1053	-0.07\\
0.1053	-0.0697\\
0.1054	-0.0697\\
0.1054	-0.0694\\
0.1055	-0.0694\\
0.1055	-0.0692\\
0.1056	-0.0691\\
0.1056	-0.0689\\
0.1057	-0.0688\\
0.1057	-0.0686\\
0.1058	-0.0685\\
0.1058	-0.0683\\
0.1059	-0.0682\\
0.1059	-0.068\\
0.106	-0.0679\\
0.106	-0.0677\\
0.1061	-0.0676\\
0.1061	-0.0674\\
0.1062	-0.0674\\
0.1062	-0.0671\\
0.1063	-0.067\\
0.1063	-0.0668\\
0.1064	-0.0667\\
0.1064	-0.0665\\
0.1065	-0.0664\\
0.1065	-0.0662\\
0.1066	-0.0661\\
0.1066	-0.0659\\
0.1067	-0.0658\\
0.1067	-0.0656\\
0.1068	-0.0655\\
0.1068	-0.0653\\
0.1069	-0.0652\\
0.1069	-0.0649\\
0.107	-0.0649\\
0.107	-0.0646\\
0.1071	-0.0646\\
0.1071	-0.0643\\
0.1072	-0.0643\\
0.1072	-0.064\\
0.1073	-0.064\\
0.1073	-0.0637\\
0.1074	-0.0636\\
0.1074	-0.0634\\
0.1075	-0.0633\\
0.1075	-0.063\\
0.1076	-0.063\\
0.1076	-0.0627\\
0.1077	-0.0627\\
0.1077	-0.0624\\
0.1078	-0.0624\\
0.1078	-0.0621\\
0.1079	-0.062\\
0.1079	-0.0618\\
0.108	-0.0617\\
0.108	-0.0614\\
0.1081	-0.0614\\
0.1081	-0.0611\\
0.1082	-0.0611\\
0.1082	-0.0608\\
0.1083	-0.0607\\
0.1083	-0.0604\\
0.1084	-0.0604\\
0.1084	-0.0601\\
0.1085	-0.0601\\
0.1085	-0.0597\\
0.1086	-0.0597\\
0.1086	-0.0594\\
0.1087	-0.0594\\
0.1087	-0.0591\\
0.1088	-0.059\\
0.1088	-0.0587\\
0.1089	-0.0587\\
0.1089	-0.0584\\
0.109	-0.0583\\
0.109	-0.058\\
0.1091	-0.058\\
0.1091	-0.0577\\
0.1092	-0.0576\\
0.1092	-0.0573\\
0.1093	-0.0573\\
0.1093	-0.057\\
0.1094	-0.0569\\
0.1094	-0.0566\\
0.1095	-0.0566\\
0.1095	-0.0562\\
0.1096	-0.0562\\
0.1096	-0.0559\\
0.1097	-0.0559\\
0.1097	-0.0555\\
0.1098	-0.0555\\
0.1098	-0.0552\\
0.1099	-0.0551\\
0.1099	-0.0548\\
0.11	-0.0548\\
0.11	-0.0544\\
0.1101	-0.0544\\
0.1101	-0.054\\
0.1102	-0.054\\
0.1102	-0.0537\\
0.1103	-0.0536\\
0.1103	-0.0533\\
0.1104	-0.0533\\
0.1104	-0.0529\\
0.1105	-0.0529\\
0.1105	-0.0525\\
0.1106	-0.0525\\
0.1106	-0.0521\\
0.1107	-0.0521\\
0.1107	-0.0517\\
0.1108	-0.0517\\
0.1108	-0.0513\\
0.1109	-0.0513\\
0.1109	-0.0509\\
0.111	-0.0509\\
0.111	-0.0505\\
0.1111	-0.0505\\
0.1111	-0.0501\\
0.1112	-0.0501\\
0.1112	-0.0497\\
0.1113	-0.0497\\
0.1113	-0.0493\\
0.1114	-0.0493\\
0.1114	-0.0489\\
0.1115	-0.0489\\
0.1115	-0.0485\\
0.1116	-0.0484\\
0.1116	-0.048\\
0.1117	-0.048\\
0.1117	-0.0476\\
0.1118	-0.0476\\
0.1118	-0.0472\\
0.1119	-0.0471\\
0.1119	-0.0467\\
0.112	-0.0467\\
0.112	-0.0463\\
0.1121	-0.0463\\
0.1121	-0.0459\\
0.1122	-0.0458\\
0.1122	-0.0454\\
0.1123	-0.0454\\
0.1123	-0.0449\\
0.1124	-0.0449\\
0.1124	-0.0445\\
0.1125	-0.0445\\
0.1125	-0.044\\
0.1126	-0.044\\
0.1126	-0.0435\\
0.1127	-0.0435\\
0.1127	-0.0431\\
0.1128	-0.043\\
0.1128	-0.0426\\
0.1129	-0.0425\\
0.1129	-0.0421\\
0.113	-0.0421\\
0.113	-0.0416\\
0.1131	-0.0416\\
0.1131	-0.0411\\
0.1132	-0.0411\\
0.1132	-0.0406\\
0.1133	-0.0406\\
0.1133	-0.0401\\
0.1134	-0.0401\\
0.1134	-0.0396\\
0.1135	-0.0395\\
0.1135	-0.039\\
0.1136	-0.039\\
0.1136	-0.0385\\
0.1137	-0.0385\\
0.1137	-0.038\\
0.1138	-0.0379\\
0.1138	-0.0374\\
0.1139	-0.0374\\
0.1139	-0.0368\\
0.114	-0.0368\\
0.114	-0.0363\\
0.1141	-0.0362\\
0.1141	-0.0357\\
0.1142	-0.0356\\
0.1142	-0.0351\\
0.1143	-0.0351\\
0.1143	-0.0345\\
0.1144	-0.0344\\
0.1144	-0.0339\\
0.1145	-0.0338\\
0.1145	-0.0332\\
0.1146	-0.0332\\
0.1146	-0.0326\\
0.1147	-0.0326\\
0.1147	-0.032\\
0.1148	-0.0319\\
0.1148	-0.0313\\
0.1149	-0.0312\\
0.1149	-0.0306\\
0.115	-0.0305\\
0.115	-0.0299\\
0.1151	-0.0298\\
0.1151	-0.0292\\
0.1152	-0.0291\\
0.1152	-0.0284\\
0.1153	-0.0284\\
0.1153	-0.0276\\
0.1154	-0.0276\\
0.1154	-0.0268\\
0.1155	-0.0268\\
0.1155	-0.026\\
0.1156	-0.026\\
0.1156	-0.0252\\
0.1157	-0.0251\\
0.1157	-0.0243\\
0.1158	-0.0242\\
0.1158	-0.0233\\
0.1159	-0.0233\\
0.1159	-0.0224\\
0.116	-0.0223\\
0.116	-0.0213\\
0.1161	-0.0213\\
0.1161	-0.0203\\
0.1162	-0.0202\\
0.1162	-0.0191\\
0.1163	-0.0191\\
0.1163	-0.0178\\
0.1164	-0.0178\\
0.1164	-0.0164\\
0.1165	-0.0164\\
0.1165	-0.0148\\
0.1166	-0.0148\\
0.1166	-0.0131\\
0.1167	-0.013\\
0.1167	-0.0107\\
0.1168	-0.0107\\
0.1168	-0.0071\\
0.1169	-0.0071\\
0.1169	-0.002\\
0.1168	-0.002\\
0.1168	0\\
0.1167	0.0001\\
0.1167	0.0013\\
0.1166	0.0014\\
0.1166	0.0024\\
0.1165	0.0024\\
0.1165	0.0032\\
0.1164	0.0033\\
0.1164	0.004\\
0.1163	0.004\\
0.1163	0.0047\\
0.1162	0.0047\\
0.1162	0.0054\\
0.1161	0.0054\\
0.1161	0.006\\
0.116	0.006\\
0.116	0.0065\\
0.1159	0.0066\\
0.1159	0.0071\\
0.1158	0.0071\\
0.1158	0.0076\\
0.1157	0.0076\\
0.1157	0.0081\\
0.1156	0.0081\\
0.1156	0.0085\\
0.1155	0.0085\\
0.1155	0.009\\
0.1154	0.009\\
0.1154	0.0094\\
0.1153	0.0094\\
0.1153	0.0098\\
0.1152	0.0098\\
0.1152	0.0102\\
0.1151	0.0102\\
0.1151	0.0106\\
0.115	0.0106\\
0.115	0.011\\
0.1149	0.011\\
0.1149	0.0113\\
0.1148	0.0114\\
0.1148	0.0117\\
0.1147	0.0117\\
0.1147	0.012\\
0.1146	0.0121\\
0.1146	0.0124\\
0.1145	0.0124\\
0.1145	0.0127\\
0.1144	0.0127\\
0.1144	0.0131\\
0.1143	0.0131\\
0.1143	0.0134\\
0.1142	0.0134\\
0.1142	0.0137\\
0.1141	0.0137\\
0.1141	0.014\\
0.114	0.014\\
0.114	0.0143\\
0.1139	0.0143\\
0.1139	0.0146\\
0.1138	0.0146\\
0.1138	0.0149\\
0.1137	0.0149\\
0.1137	0.0152\\
0.1136	0.0152\\
0.1136	0.0154\\
0.1135	0.0155\\
0.1135	0.0157\\
0.1134	0.0157\\
0.1134	0.016\\
0.1133	0.016\\
0.1133	0.0163\\
0.1132	0.0163\\
0.1132	0.0165\\
0.1131	0.0165\\
0.1131	0.0168\\
0.113	0.0168\\
0.113	0.017\\
0.1129	0.0171\\
0.1129	0.0173\\
0.1128	0.0173\\
0.1128	0.0175\\
0.1127	0.0176\\
0.1127	0.0178\\
0.1126	0.0178\\
0.1126	0.018\\
0.1125	0.018\\
0.1125	0.0182\\
0.1124	0.0183\\
0.1124	0.0185\\
0.1123	0.0185\\
0.1123	0.0187\\
0.1122	0.0187\\
0.1122	0.019\\
0.1121	0.019\\
0.1121	0.0192\\
0.112	0.0192\\
0.112	0.0194\\
0.1119	0.0194\\
0.1119	0.0196\\
0.1118	0.0196\\
0.1118	0.0198\\
0.1117	0.0199\\
0.1117	0.0201\\
0.1116	0.0201\\
0.1116	0.0203\\
0.1115	0.0203\\
0.1115	0.0205\\
0.1114	0.0205\\
0.1114	0.0207\\
0.1113	0.0207\\
0.1113	0.0209\\
0.1112	0.0209\\
0.1112	0.021\\
};
\addplot [plotstyle1,line width=0.85pt]
  table[row sep=crcr]{%
0.1112	0.021\\
0.1112	0.0211\\
0.1111	0.0211\\
0.1111	0.0213\\
0.111	0.0213\\
0.111	0.0215\\
0.1109	0.0215\\
0.1109	0.0217\\
0.1108	0.0217\\
0.1108	0.0219\\
0.1107	0.0219\\
0.1107	0.0221\\
0.1106	0.0221\\
0.1106	0.0223\\
0.1105	0.0223\\
0.1105	0.0225\\
0.1104	0.0225\\
0.1104	0.0227\\
0.1103	0.0227\\
0.1103	0.0228\\
0.1102	0.0229\\
0.1102	0.023\\
0.1101	0.023\\
0.1101	0.0232\\
0.11	0.0232\\
0.11	0.0234\\
0.1099	0.0234\\
0.1099	0.0236\\
0.1098	0.0236\\
0.1098	0.0238\\
0.1097	0.0238\\
0.1097	0.0239\\
0.1096	0.024\\
0.1096	0.0241\\
0.1095	0.0241\\
0.1095	0.0243\\
0.1094	0.0243\\
0.1094	0.0245\\
0.1093	0.0245\\
0.1093	0.0246\\
0.1092	0.0247\\
0.1092	0.0248\\
0.1091	0.0248\\
0.1091	0.025\\
0.109	0.025\\
0.109	0.0252\\
0.1089	0.0252\\
0.1089	0.0253\\
0.1088	0.0253\\
0.1088	0.0255\\
0.1087	0.0255\\
0.1087	0.0257\\
0.1086	0.0257\\
0.1086	0.0258\\
0.1085	0.0258\\
0.1085	0.026\\
0.1084	0.026\\
0.1084	0.0261\\
0.1083	0.0262\\
0.1083	0.0263\\
0.1082	0.0263\\
0.1082	0.0265\\
0.1081	0.0265\\
0.1081	0.0266\\
0.108	0.0266\\
0.108	0.0268\\
0.1079	0.0268\\
0.1079	0.0269\\
0.1078	0.0269\\
0.1078	0.0271\\
0.1077	0.0271\\
0.1077	0.0272\\
0.1076	0.0272\\
0.1076	0.0274\\
0.1075	0.0274\\
0.1075	0.0275\\
0.1074	0.0275\\
0.1074	0.0277\\
0.1073	0.0277\\
0.1073	0.0278\\
0.1072	0.0278\\
0.1072	0.028\\
0.1071	0.028\\
0.1071	0.0281\\
0.107	0.0281\\
0.107	0.0283\\
0.1069	0.0283\\
0.1069	0.0284\\
0.1068	0.0284\\
0.1068	0.0286\\
0.1067	0.0286\\
0.1067	0.0287\\
0.1066	0.0287\\
0.1066	0.0288\\
0.1065	0.0289\\
0.1065	0.029\\
0.1064	0.029\\
0.1064	0.0291\\
0.1063	0.0292\\
0.1063	0.0293\\
0.1062	0.0293\\
0.1062	0.0294\\
0.1061	0.0294\\
0.1061	0.0296\\
0.106	0.0296\\
0.106	0.0297\\
0.1059	0.0297\\
0.1059	0.0298\\
0.1058	0.0298\\
0.1058	0.03\\
0.1057	0.03\\
0.1057	0.0301\\
0.1056	0.0301\\
0.1056	0.0302\\
0.1055	0.0302\\
0.1055	0.0304\\
0.1054	0.0304\\
0.1054	0.0305\\
0.1053	0.0305\\
0.1053	0.0306\\
0.1052	0.0306\\
0.1052	0.0308\\
0.1051	0.0308\\
0.1051	0.0309\\
0.105	0.0309\\
0.105	0.031\\
0.1049	0.031\\
0.1049	0.0312\\
0.1048	0.0312\\
0.1048	0.0313\\
0.1047	0.0313\\
0.1047	0.0314\\
0.1046	0.0314\\
0.1046	0.0315\\
0.1045	0.0315\\
0.1045	0.0317\\
0.1044	0.0317\\
0.1044	0.0318\\
0.1043	0.0318\\
0.1043	0.0319\\
0.1042	0.0319\\
0.1042	0.032\\
0.1041	0.0321\\
0.1041	0.0322\\
0.104	0.0322\\
0.104	0.0323\\
0.1039	0.0323\\
0.1039	0.0324\\
0.1038	0.0324\\
0.1038	0.0325\\
0.1037	0.0325\\
0.1037	0.0326\\
0.1036	0.0327\\
0.1036	0.0328\\
0.1035	0.0328\\
0.1035	0.0329\\
0.1034	0.0329\\
0.1034	0.033\\
0.1033	0.033\\
0.1033	0.0331\\
0.1032	0.0331\\
0.1032	0.0332\\
0.1031	0.0333\\
0.1031	0.0334\\
0.103	0.0334\\
0.103	0.0335\\
0.1029	0.0335\\
0.1029	0.0336\\
0.1028	0.0336\\
0.1028	0.0337\\
0.1027	0.0337\\
0.1027	0.0338\\
0.1025	0.034\\
0.1025	0.0341\\
0.1024	0.0341\\
0.1024	0.0342\\
0.1023	0.0342\\
0.1023	0.0343\\
0.1022	0.0343\\
0.1022	0.0344\\
0.1021	0.0344\\
0.1021	0.0345\\
0.102	0.0345\\
0.102	0.0346\\
0.1019	0.0346\\
0.1019	0.0347\\
0.1018	0.0347\\
0.1018	0.0348\\
0.1016	0.035\\
0.1016	0.0351\\
0.1015	0.0351\\
0.1015	0.0352\\
0.1014	0.0352\\
0.1014	0.0353\\
0.1013	0.0353\\
0.1013	0.0354\\
0.1012	0.0354\\
0.1012	0.0355\\
0.1011	0.0355\\
0.1011	0.0356\\
0.101	0.0356\\
0.101	0.0357\\
0.1009	0.0357\\
0.1009	0.0358\\
0.1008	0.0358\\
0.1008	0.0359\\
0.1007	0.0359\\
0.1007	0.036\\
0.1006	0.036\\
0.1006	0.0361\\
0.1005	0.0361\\
0.1005	0.0362\\
0.1004	0.0362\\
0.1004	0.0363\\
0.1003	0.0363\\
0.1003	0.0364\\
0.0996	0.0371\\
0.0996	0.0372\\
0.0995	0.0372\\
0.0991	0.0376\\
0.099	0.0376\\
0.099	0.0377\\
0.0987	0.038\\
0.0986	0.038\\
0.0986	0.0381\\
0.0985	0.0381\\
0.0985	0.0382\\
0.0984	0.0382\\
0.0984	0.0383\\
0.0983	0.0383\\
0.0983	0.0384\\
0.0982	0.0384\\
0.0982	0.0385\\
0.0981	0.0385\\
0.0981	0.0386\\
0.098	0.0386\\
0.098	0.0387\\
0.0979	0.0387\\
0.0979	0.0388\\
0.0978	0.0388\\
0.0978	0.0389\\
0.0977	0.0389\\
0.0977	0.039\\
0.0976	0.039\\
0.0976	0.0391\\
0.0975	0.0391\\
0.0975	0.0392\\
0.0974	0.0392\\
0.0974	0.0393\\
0.0973	0.0393\\
0.0972	0.0394\\
0.0971	0.0394\\
0.0971	0.0395\\
0.097	0.0395\\
0.097	0.0396\\
0.0969	0.0396\\
0.0969	0.0397\\
0.0968	0.0397\\
0.0968	0.0398\\
0.0967	0.0398\\
0.0967	0.0399\\
0.0966	0.0399\\
0.0966	0.04\\
0.0965	0.04\\
0.0963	0.0402\\
0.0962	0.0402\\
0.0962	0.0403\\
0.0961	0.0403\\
0.0961	0.0404\\
0.096	0.0404\\
0.096	0.0405\\
0.0959	0.0405\\
0.0959	0.0406\\
0.0958	0.0406\\
0.0958	0.0407\\
0.0957	0.0407\\
0.0957	0.0408\\
0.0955	0.0408\\
0.0955	0.0409\\
0.0954	0.0409\\
0.0954	0.041\\
0.0953	0.041\\
0.0953	0.0411\\
0.0952	0.0411\\
0.0952	0.0412\\
0.0951	0.0412\\
0.0951	0.0413\\
0.095	0.0413\\
0.095	0.0414\\
0.0948	0.0414\\
0.0948	0.0415\\
0.0947	0.0415\\
0.0947	0.0416\\
0.0946	0.0416\\
0.0946	0.0417\\
0.0945	0.0417\\
0.0945	0.0418\\
0.0943	0.0418\\
0.0943	0.0419\\
0.0942	0.0419\\
0.0942	0.042\\
0.0941	0.042\\
0.0941	0.0421\\
0.094	0.0421\\
0.094	0.0422\\
0.0939	0.0422\\
0.0938	0.0423\\
0.0937	0.0423\\
0.0937	0.0424\\
0.0936	0.0424\\
0.0936	0.0425\\
0.0935	0.0425\\
0.0935	0.0426\\
0.0934	0.0426\\
0.0933	0.0427\\
0.0932	0.0427\\
0.0932	0.0428\\
0.0931	0.0428\\
0.0931	0.0429\\
0.093	0.0429\\
0.093	0.043\\
0.0929	0.043\\
0.0928	0.0431\\
0.0927	0.0431\\
0.0927	0.0432\\
0.0926	0.0432\\
0.0926	0.0433\\
0.0925	0.0433\\
0.0924	0.0434\\
0.0923	0.0434\\
0.0923	0.0435\\
0.0922	0.0435\\
0.0922	0.0436\\
0.0921	0.0436\\
0.092	0.0437\\
0.0919	0.0437\\
0.0919	0.0438\\
0.0918	0.0438\\
0.0918	0.0439\\
0.0917	0.0439\\
0.0916	0.044\\
0.0915	0.044\\
0.0915	0.0441\\
0.0914	0.0441\\
0.0914	0.0442\\
0.0913	0.0442\\
0.0912	0.0443\\
0.0911	0.0443\\
0.0911	0.0444\\
0.091	0.0444\\
0.091	0.0445\\
0.0909	0.0445\\
0.0908	0.0446\\
0.0907	0.0446\\
0.0907	0.0447\\
0.0906	0.0447\\
0.0905	0.0448\\
0.0904	0.0448\\
0.0904	0.0449\\
0.0903	0.0449\\
0.0903	0.045\\
0.0901	0.045\\
0.0901	0.0451\\
0.09	0.0451\\
0.09	0.0452\\
0.0899	0.0452\\
0.0898	0.0453\\
0.0897	0.0453\\
0.0897	0.0454\\
0.0896	0.0454\\
0.0895	0.0455\\
0.0894	0.0455\\
0.0894	0.0456\\
0.0893	0.0456\\
0.0893	0.0457\\
0.0891	0.0457\\
0.0891	0.0458\\
0.089	0.0458\\
0.089	0.0459\\
0.0888	0.0459\\
0.0888	0.046\\
0.0887	0.046\\
0.0887	0.0461\\
0.0886	0.0461\\
0.0885	0.0462\\
0.0884	0.0462\\
0.0884	0.0463\\
0.0882	0.0463\\
0.0882	0.0464\\
0.0881	0.0464\\
0.0881	0.0465\\
0.088	0.0465\\
0.0879	0.0466\\
0.0878	0.0466\\
0.0878	0.0467\\
0.0876	0.0467\\
0.0876	0.0468\\
0.0875	0.0468\\
0.0875	0.0469\\
0.0873	0.0469\\
0.0873	0.047\\
0.0872	0.047\\
0.0871	0.0471\\
0.087	0.0471\\
0.087	0.0472\\
0.0869	0.0472\\
0.0868	0.0473\\
0.0867	0.0473\\
0.0867	0.0474\\
0.0865	0.0474\\
0.0865	0.0475\\
0.0864	0.0475\\
0.0864	0.0476\\
0.0862	0.0476\\
0.0862	0.0477\\
0.0861	0.0477\\
0.0861	0.0478\\
0.0859	0.0478\\
0.0859	0.0479\\
0.0858	0.0479\\
0.0857	0.048\\
0.0856	0.048\\
0.0856	0.0481\\
0.0854	0.0481\\
0.0854	0.0482\\
0.0852	0.0482\\
0.0852	0.0483\\
0.0851	0.0483\\
0.085	0.0484\\
0.0849	0.0484\\
0.0849	0.0485\\
0.0847	0.0485\\
0.0847	0.0486\\
0.0846	0.0486\\
0.0846	0.0487\\
0.0844	0.0487\\
0.0844	0.0488\\
0.0842	0.0488\\
0.0842	0.0489\\
0.0841	0.0489\\
0.0841	0.049\\
0.0839	0.049\\
0.0839	0.0491\\
0.0837	0.0491\\
0.0837	0.0492\\
0.0836	0.0492\\
0.0835	0.0493\\
0.0834	0.0493\\
0.0834	0.0494\\
0.0832	0.0494\\
0.0832	0.0495\\
0.083	0.0495\\
0.083	0.0496\\
0.0829	0.0496\\
0.0828	0.0497\\
0.0827	0.0497\\
0.0827	0.0498\\
0.0825	0.0498\\
0.0825	0.0499\\
0.0823	0.0499\\
0.0823	0.05\\
0.0821	0.05\\
0.0821	0.0501\\
0.0819	0.0501\\
0.0819	0.0502\\
0.0818	0.0502\\
0.0817	0.0503\\
0.0816	0.0503\\
0.0816	0.0504\\
0.0814	0.0504\\
0.0814	0.0505\\
0.0812	0.0505\\
0.0812	0.0506\\
0.081	0.0506\\
0.081	0.0507\\
0.0808	0.0507\\
0.0808	0.0508\\
0.0806	0.0508\\
0.0806	0.0509\\
0.0804	0.0509\\
0.0804	0.051\\
0.0803	0.051\\
0.0802	0.0511\\
0.0801	0.0511\\
0.08	0.0512\\
0.0799	0.0512\\
0.0798	0.0513\\
0.0797	0.0513\\
0.0797	0.0514\\
0.0795	0.0514\\
0.0794	0.0515\\
0.0793	0.0515\\
0.0793	0.0516\\
0.0791	0.0516\\
0.0791	0.0517\\
0.0789	0.0517\\
0.0789	0.0518\\
0.0787	0.0518\\
0.0787	0.0519\\
0.0785	0.0519\\
0.0785	0.052\\
0.0783	0.052\\
0.0783	0.0521\\
0.0781	0.0521\\
0.078	0.0522\\
0.0779	0.0522\\
0.0778	0.0523\\
0.0777	0.0523\\
0.0776	0.0524\\
0.0775	0.0524\\
0.0774	0.0525\\
0.0772	0.0525\\
0.0772	0.0526\\
0.077	0.0526\\
0.077	0.0527\\
0.0768	0.0527\\
0.0768	0.0528\\
0.0766	0.0528\\
0.0766	0.0529\\
0.0764	0.0529\\
0.0764	0.053\\
0.0762	0.053\\
0.0761	0.0531\\
0.076	0.0531\\
0.0759	0.0532\\
0.0757	0.0532\\
0.0757	0.0533\\
0.0755	0.0533\\
0.0755	0.0534\\
0.0753	0.0534\\
0.0753	0.0535\\
0.0751	0.0535\\
0.075	0.0536\\
0.0748	0.0536\\
0.0748	0.0537\\
0.0746	0.0537\\
0.0746	0.0538\\
0.0744	0.0538\\
0.0744	0.0539\\
0.0742	0.0539\\
0.0741	0.054\\
0.0739	0.054\\
0.0739	0.0541\\
0.0737	0.0541\\
0.0737	0.0542\\
0.0734	0.0542\\
0.0734	0.0543\\
0.0732	0.0543\\
0.0732	0.0544\\
0.073	0.0544\\
0.073	0.0545\\
0.0728	0.0545\\
0.0727	0.0546\\
0.0725	0.0546\\
0.0725	0.0547\\
0.0723	0.0547\\
0.0722	0.0548\\
0.072	0.0548\\
0.072	0.0549\\
0.0718	0.0549\\
0.0718	0.055\\
0.0715	0.055\\
0.0715	0.0551\\
0.0713	0.0551\\
0.0713	0.0552\\
0.071	0.0552\\
0.071	0.0553\\
0.0708	0.0553\\
0.0707	0.0554\\
0.0705	0.0554\\
0.0705	0.0555\\
0.0703	0.0555\\
0.0702	0.0556\\
0.07	0.0556\\
0.07	0.0557\\
0.0697	0.0557\\
0.0697	0.0558\\
0.0695	0.0558\\
0.0694	0.0559\\
0.0692	0.0559\\
0.0692	0.056\\
0.069	0.056\\
0.0689	0.0561\\
0.0687	0.0561\\
0.0687	0.0562\\
0.0684	0.0562\\
0.0684	0.0563\\
0.0681	0.0563\\
0.0681	0.0564\\
0.0679	0.0564\\
0.0678	0.0565\\
0.0676	0.0565\\
0.0676	0.0566\\
0.0673	0.0566\\
0.0673	0.0567\\
0.067	0.0567\\
0.067	0.0568\\
0.0667	0.0568\\
0.0667	0.0569\\
0.0665	0.0569\\
0.0664	0.057\\
0.0661	0.057\\
0.0661	0.0571\\
0.066	0.0571\\
0.0074	0.0771\\
0.0073	0.0772\\
0.007	0.0772\\
0.007	0.0773\\
0.0068	0.0773\\
0.0067	0.0774\\
0.0065	0.0774\\
0.0064	0.0775\\
0.0061	0.0775\\
0.0061	0.0776\\
0.0059	0.0776\\
0.0058	0.0777\\
0.0055	0.0777\\
0.0055	0.0778\\
0.0052	0.0778\\
0.0052	0.0779\\
0.0049	0.0779\\
0.0049	0.078\\
0.0046	0.078\\
0.0046	0.0781\\
0.0043	0.0781\\
0.0042	0.0782\\
0.0039	0.0782\\
0.0039	0.0783\\
0.0036	0.0783\\
0.0036	0.0784\\
0.0033	0.0784\\
0.0033	0.0785\\
0.003	0.0785\\
0.0029	0.0786\\
0.0026	0.0786\\
0.0026	0.0787\\
0.0023	0.0787\\
0.0023	0.0788\\
0.0019	0.0788\\
0.0019	0.0789\\
0.0016	0.0789\\
0.0016	0.079\\
0.0012	0.079\\
0.0012	0.0791\\
0.0009	0.0791\\
0.0008	0.0792\\
0.0005	0.0792\\
0.0005	0.0793\\
0.0002	0.0793\\
0.0001	0.0794\\
-0.0002	0.0794\\
-0.0002	0.0795\\
-0.0006	0.0795\\
-0.0006	0.0796\\
-0.0009	0.0796\\
-0.001	0.0797\\
-0.0013	0.0797\\
-0.0014	0.0798\\
-0.0017	0.0798\\
-0.0018	0.0799\\
-0.0021	0.0799\\
-0.0022	0.08\\
-0.0025	0.08\\
-0.0026	0.0801\\
-0.0029	0.0801\\
-0.0029	0.0802\\
-0.0033	0.0802\\
-0.0033	0.0803\\
-0.0037	0.0803\\
-0.0038	0.0804\\
-0.0042	0.0804\\
-0.0042	0.0805\\
-0.0046	0.0805\\
-0.0046	0.0806\\
-0.005	0.0806\\
-0.005	0.0807\\
-0.0054	0.0807\\
-0.0055	0.0808\\
-0.0059	0.0808\\
-0.0059	0.0809\\
-0.0064	0.0809\\
-0.0064	0.081\\
-0.0068	0.081\\
-0.0069	0.0811\\
-0.0073	0.0811\\
-0.0073	0.0812\\
-0.0077	0.0812\\
-0.0078	0.0813\\
-0.0082	0.0813\\
-0.0083	0.0814\\
-0.0087	0.0814\\
-0.0088	0.0815\\
-0.0092	0.0815\\
-0.0093	0.0816\\
-0.0097	0.0816\\
-0.0098	0.0817\\
-0.0103	0.0817\\
-0.0103	0.0818\\
-0.0108	0.0818\\
-0.0108	0.0819\\
-0.0113	0.0819\\
-0.0114	0.082\\
-0.0119	0.082\\
-0.012	0.0821\\
-0.0125	0.0821\\
-0.0125	0.0822\\
-0.0131	0.0822\\
-0.0131	0.0823\\
-0.0137	0.0823\\
-0.0137	0.0824\\
-0.0143	0.0824\\
-0.0143	0.0825\\
-0.0149	0.0825\\
-0.0149	0.0826\\
-0.0155	0.0826\\
-0.0156	0.0827\\
-0.0162	0.0827\\
-0.0163	0.0828\\
-0.0169	0.0828\\
-0.0169	0.0829\\
-0.0176	0.0829\\
-0.0176	0.083\\
-0.0183	0.083\\
-0.0184	0.0831\\
-0.0191	0.0831\\
-0.0191	0.0832\\
-0.0199	0.0832\\
-0.0199	0.0833\\
-0.0207	0.0833\\
-0.0207	0.0834\\
-0.0216	0.0834\\
-0.0216	0.0835\\
-0.0225	0.0835\\
-0.0225	0.0836\\
-0.0234	0.0836\\
-0.0235	0.0837\\
-0.0244	0.0837\\
-0.0245	0.0838\\
-0.0255	0.0838\\
-0.0256	0.0839\\
-0.0267	0.0839\\
-0.0267	0.084\\
-0.028	0.084\\
-0.028	0.0841\\
-0.0294	0.0841\\
-0.0294	0.0842\\
-0.031	0.0842\\
-0.031	0.0843\\
-0.0329	0.0843\\
-0.033	0.0844\\
-0.0354	0.0844\\
-0.0354	0.0845\\
-0.0404	0.0845\\
-0.0404	0.0846\\
-0.0433	0.0846\\
-0.0434	0.0845\\
-0.0442	0.0845\\
};
\addplot [plotstyle1,line width=0.85pt]
  table[row sep=crcr]{%
-0.0442	0.0845\\
-0.0484	0.0845\\
-0.0485	0.0844\\
-0.051	0.0844\\
-0.0511	0.0843\\
-0.053	0.0843\\
-0.0531	0.0842\\
-0.0548	0.0842\\
-0.0548	0.0841\\
-0.0563	0.0841\\
-0.0563	0.084\\
-0.0577	0.084\\
-0.0577	0.0839\\
-0.0589	0.0839\\
-0.059	0.0838\\
-0.0601	0.0838\\
-0.0602	0.0837\\
-0.0613	0.0837\\
-0.0613	0.0836\\
-0.0624	0.0836\\
-0.0624	0.0835\\
-0.0633	0.0835\\
-0.0634	0.0834\\
-0.0643	0.0834\\
-0.0644	0.0833\\
-0.0653	0.0833\\
-0.0653	0.0832\\
-0.0662	0.0832\\
-0.0662	0.0831\\
-0.067	0.0831\\
-0.0671	0.083\\
-0.0679	0.083\\
-0.0679	0.0829\\
-0.0687	0.0829\\
-0.0688	0.0828\\
-0.0695	0.0828\\
-0.0695	0.0827\\
-0.0703	0.0827\\
-0.0703	0.0826\\
-0.071	0.0826\\
-0.0711	0.0825\\
-0.0718	0.0825\\
-0.0718	0.0824\\
-0.0725	0.0824\\
-0.0725	0.0823\\
-0.0732	0.0823\\
-0.0732	0.0822\\
-0.0739	0.0822\\
-0.0739	0.0821\\
-0.0746	0.0821\\
-0.0746	0.082\\
-0.0753	0.082\\
-0.0753	0.0819\\
-0.0759	0.0819\\
-0.0759	0.0818\\
-0.0765	0.0818\\
-0.0766	0.0817\\
-0.0772	0.0817\\
-0.0772	0.0816\\
-0.0778	0.0816\\
-0.0778	0.0815\\
-0.0784	0.0815\\
-0.0785	0.0814\\
-0.079	0.0814\\
-0.0791	0.0813\\
-0.0796	0.0813\\
-0.0796	0.0812\\
-0.0802	0.0812\\
-0.0803	0.0811\\
-0.0808	0.0811\\
-0.0808	0.081\\
-0.0813	0.081\\
-0.0814	0.0809\\
-0.0819	0.0809\\
-0.082	0.0808\\
-0.0825	0.0808\\
-0.0825	0.0807\\
-0.083	0.0807\\
-0.0831	0.0806\\
-0.0836	0.0806\\
-0.0836	0.0805\\
-0.0841	0.0805\\
-0.0841	0.0804\\
-0.0847	0.0804\\
-0.0847	0.0803\\
-0.0852	0.0803\\
-0.0852	0.0802\\
-0.0857	0.0802\\
-0.0858	0.0801\\
-0.0862	0.0801\\
-0.0862	0.08\\
-0.0867	0.08\\
-0.0868	0.0799\\
-0.0872	0.0799\\
-0.0873	0.0798\\
-0.0877	0.0798\\
-0.0878	0.0797\\
-0.0882	0.0797\\
-0.0883	0.0796\\
-0.0887	0.0796\\
-0.0887	0.0795\\
-0.0892	0.0795\\
-0.0892	0.0794\\
-0.0897	0.0794\\
-0.0897	0.0793\\
-0.0901	0.0793\\
-0.0902	0.0792\\
-0.0906	0.0792\\
-0.0907	0.0791\\
-0.0911	0.0791\\
-0.0911	0.079\\
-0.0915	0.079\\
-0.0916	0.0789\\
-0.092	0.0789\\
-0.092	0.0788\\
-0.0924	0.0788\\
-0.0925	0.0787\\
-0.0929	0.0787\\
-0.093	0.0786\\
-0.0934	0.0786\\
-0.0934	0.0785\\
-0.0938	0.0785\\
-0.0939	0.0784\\
-0.0942	0.0784\\
-0.0943	0.0783\\
-0.0947	0.0783\\
-0.0947	0.0782\\
-0.0951	0.0782\\
-0.0952	0.0781\\
-0.0956	0.0781\\
-0.0956	0.078\\
-0.096	0.078\\
-0.096	0.0779\\
-0.0964	0.0779\\
-0.0965	0.0778\\
-0.0968	0.0778\\
-0.0969	0.0777\\
-0.0973	0.0777\\
-0.0973	0.0776\\
-0.0977	0.0776\\
-0.0977	0.0775\\
-0.0981	0.0775\\
-0.0981	0.0774\\
-0.0985	0.0774\\
-0.0985	0.0773\\
-0.0989	0.0773\\
-0.0989	0.0772\\
-0.0993	0.0772\\
-0.0993	0.0771\\
-0.0997	0.0771\\
-0.0998	0.077\\
-0.1001	0.077\\
-0.1002	0.0769\\
-0.1005	0.0769\\
-0.1006	0.0768\\
-0.1009	0.0768\\
-0.101	0.0767\\
-0.1013	0.0767\\
-0.1013	0.0766\\
-0.1017	0.0766\\
-0.1017	0.0765\\
-0.1021	0.0765\\
-0.1021	0.0764\\
-0.1025	0.0764\\
-0.1025	0.0763\\
-0.1028	0.0763\\
-0.1029	0.0762\\
-0.1032	0.0762\\
-0.1033	0.0761\\
-0.1036	0.0761\\
-0.1036	0.076\\
-0.104	0.076\\
-0.1041	0.0759\\
-0.1044	0.0759\\
-0.1044	0.0758\\
-0.1047	0.0758\\
-0.1048	0.0757\\
-0.1051	0.0757\\
-0.1052	0.0756\\
-0.1055	0.0756\\
-0.1056	0.0755\\
-0.1059	0.0755\\
-0.1059	0.0754\\
-0.1063	0.0754\\
-0.1063	0.0753\\
-0.1066	0.0753\\
-0.1067	0.0752\\
-0.107	0.0752\\
-0.107	0.0751\\
-0.1073	0.0751\\
-0.1073	0.075\\
-0.1077	0.075\\
-0.1077	0.0749\\
-0.108	0.0749\\
-0.1081	0.0748\\
-0.1084	0.0748\\
-0.1084	0.0747\\
-0.1088	0.0747\\
-0.1088	0.0746\\
-0.1091	0.0746\\
-0.1091	0.0745\\
-0.1095	0.0745\\
-0.1095	0.0744\\
-0.1098	0.0744\\
-0.1099	0.0743\\
-0.1101	0.0743\\
-0.1102	0.0742\\
-0.1105	0.0742\\
-0.1106	0.0741\\
-0.1108	0.0741\\
-0.1109	0.074\\
-0.1112	0.074\\
-0.1113	0.0739\\
-0.1115	0.0739\\
-0.1116	0.0738\\
-0.1119	0.0738\\
-0.1119	0.0737\\
-0.1122	0.0737\\
-0.1123	0.0736\\
-0.1125	0.0736\\
-0.1126	0.0735\\
-0.1129	0.0735\\
-0.1129	0.0734\\
-0.1132	0.0734\\
-0.1133	0.0733\\
-0.1136	0.0733\\
-0.1136	0.0732\\
-0.1139	0.0732\\
-0.1139	0.0731\\
-0.1142	0.0731\\
-0.1142	0.073\\
-0.1145	0.073\\
-0.1146	0.0729\\
-0.1148	0.0729\\
-0.1149	0.0728\\
-0.1152	0.0728\\
-0.1153	0.0727\\
-0.1155	0.0727\\
-0.1155	0.0726\\
-0.1158	0.0726\\
-0.1159	0.0725\\
-0.1161	0.0725\\
-0.1162	0.0724\\
-0.1165	0.0724\\
-0.1165	0.0723\\
-0.1168	0.0723\\
-0.1168	0.0722\\
-0.1171	0.0722\\
-0.1172	0.0721\\
-0.1174	0.0721\\
-0.1175	0.072\\
-0.1178	0.072\\
-0.1178	0.0719\\
-0.118	0.0719\\
-0.1181	0.0718\\
-0.1184	0.0718\\
-0.1184	0.0717\\
-0.1187	0.0717\\
-0.1188	0.0716\\
-0.119	0.0716\\
-0.1191	0.0715\\
-0.1193	0.0715\\
-0.1194	0.0714\\
-0.1196	0.0714\\
-0.1197	0.0713\\
-0.12	0.0713\\
-0.12	0.0712\\
-0.1202	0.0712\\
-0.1203	0.0711\\
-0.1206	0.0711\\
-0.1206	0.071\\
-0.1208	0.071\\
-0.1209	0.0709\\
-0.1212	0.0709\\
-0.1212	0.0708\\
-0.1215	0.0708\\
-0.1215	0.0707\\
-0.1218	0.0707\\
-0.1218	0.0706\\
-0.1221	0.0706\\
-0.1221	0.0705\\
-0.1224	0.0705\\
-0.1224	0.0704\\
-0.1227	0.0704\\
-0.1227	0.0703\\
-0.1229	0.0703\\
-0.123	0.0702\\
-0.1233	0.0702\\
-0.1233	0.0701\\
-0.1235	0.0701\\
-0.1236	0.07\\
-0.1238	0.07\\
-0.1239	0.0699\\
-0.1242	0.0699\\
-0.1242	0.0698\\
-0.1244	0.0698\\
-0.1245	0.0697\\
-0.1247	0.0697\\
-0.1248	0.0696\\
-0.125	0.0696\\
-0.125	0.0695\\
-0.1253	0.0695\\
-0.1253	0.0694\\
-0.1256	0.0694\\
-0.1257	0.0693\\
-0.1259	0.0693\\
-0.1259	0.0692\\
-0.1262	0.0692\\
-0.1262	0.0691\\
-0.1265	0.0691\\
-0.1265	0.069\\
-0.1267	0.069\\
-0.1268	0.0689\\
-0.127	0.0689\\
-0.1271	0.0688\\
-0.1273	0.0688\\
-0.1274	0.0687\\
-0.1276	0.0687\\
-0.1276	0.0686\\
-0.1279	0.0686\\
-0.1279	0.0685\\
-0.1282	0.0685\\
-0.1282	0.0684\\
-0.1284	0.0684\\
-0.1285	0.0683\\
-0.1287	0.0683\\
-0.1288	0.0682\\
-0.129	0.0682\\
-0.129	0.0681\\
-0.1293	0.0681\\
-0.1293	0.068\\
-0.1296	0.068\\
-0.1296	0.0679\\
-0.1298	0.0679\\
-0.1299	0.0678\\
-0.1301	0.0678\\
-0.1302	0.0677\\
-0.1304	0.0677\\
-0.1304	0.0676\\
-0.1306	0.0676\\
-0.1307	0.0675\\
-0.1309	0.0675\\
-0.131	0.0674\\
-0.1312	0.0674\\
-0.1313	0.0673\\
-0.1315	0.0673\\
-0.1315	0.0672\\
-0.1317	0.0672\\
-0.1318	0.0671\\
-0.132	0.0671\\
-0.1321	0.067\\
-0.1323	0.067\\
-0.1323	0.0669\\
-0.1326	0.0669\\
-0.1326	0.0668\\
-0.1328	0.0668\\
-0.1329	0.0667\\
-0.1331	0.0667\\
-0.1331	0.0666\\
-0.1333	0.0666\\
-0.1334	0.0665\\
-0.1336	0.0665\\
-0.1337	0.0664\\
-0.1339	0.0664\\
-0.1339	0.0663\\
-0.1341	0.0663\\
-0.1342	0.0662\\
-0.1344	0.0662\\
-0.1345	0.0661\\
-0.1347	0.0661\\
-0.1347	0.066\\
-0.1349	0.066\\
-0.135	0.0659\\
-0.1352	0.0659\\
-0.1352	0.0658\\
-0.1355	0.0658\\
-0.1355	0.0657\\
-0.1357	0.0657\\
-0.1357	0.0656\\
-0.136	0.0656\\
-0.136	0.0655\\
-0.1362	0.0655\\
-0.1363	0.0654\\
-0.1365	0.0654\\
-0.1366	0.0653\\
-0.1367	0.0653\\
-0.1368	0.0652\\
-0.137	0.0652\\
-0.1371	0.0651\\
-0.1373	0.0651\\
-0.1373	0.065\\
-0.1375	0.065\\
-0.1376	0.0649\\
-0.1378	0.0649\\
-0.1378	0.0648\\
-0.138	0.0648\\
-0.1381	0.0647\\
-0.1383	0.0647\\
-0.1383	0.0646\\
-0.1385	0.0646\\
-0.1386	0.0645\\
-0.1388	0.0645\\
-0.1388	0.0644\\
-0.1391	0.0644\\
-0.1391	0.0643\\
-0.1393	0.0643\\
-0.1393	0.0642\\
-0.1395	0.0642\\
-0.1396	0.0641\\
-0.1398	0.0641\\
-0.1398	0.064\\
-0.1401	0.064\\
-0.1401	0.0639\\
-0.1403	0.0639\\
-0.1403	0.0638\\
-0.1405	0.0638\\
-0.1406	0.0637\\
-0.1408	0.0637\\
-0.1409	0.0636\\
-0.1411	0.0636\\
-0.1411	0.0635\\
-0.1413	0.0635\\
-0.1413	0.0634\\
-0.1415	0.0634\\
-0.1416	0.0633\\
-0.1418	0.0633\\
-0.1418	0.0632\\
-0.142	0.0632\\
-0.1421	0.0631\\
-0.1422	0.0631\\
-0.1423	0.063\\
-0.1425	0.063\\
-0.1426	0.0629\\
-0.1428	0.0629\\
-0.1428	0.0628\\
-0.143	0.0628\\
-0.1431	0.0627\\
-0.1432	0.0627\\
-0.1433	0.0626\\
-0.1435	0.0626\\
-0.1435	0.0625\\
-0.1437	0.0625\\
-0.1438	0.0624\\
-0.144	0.0624\\
-0.144	0.0623\\
-0.1442	0.0623\\
-0.1442	0.0622\\
-0.1444	0.0622\\
-0.1445	0.0621\\
-0.1447	0.0621\\
-0.1447	0.062\\
-0.1449	0.062\\
-0.145	0.0619\\
-0.1451	0.0619\\
-0.1452	0.0618\\
-0.1454	0.0618\\
-0.1454	0.0617\\
-0.1456	0.0617\\
-0.1457	0.0616\\
-0.1459	0.0616\\
-0.1459	0.0615\\
-0.1461	0.0615\\
-0.1461	0.0614\\
-0.1463	0.0614\\
-0.1464	0.0613\\
-0.1466	0.0613\\
-0.1466	0.0612\\
-0.1468	0.0612\\
-0.1469	0.0611\\
-0.147	0.0611\\
-0.1471	0.061\\
-0.1473	0.061\\
-0.1473	0.0609\\
-0.1475	0.0609\\
-0.1476	0.0608\\
-0.1477	0.0608\\
-0.1478	0.0607\\
-0.148	0.0607\\
-0.148	0.0606\\
-0.1482	0.0606\\
-0.1482	0.0605\\
-0.1484	0.0605\\
-0.1485	0.0604\\
-0.1487	0.0604\\
-0.1487	0.0603\\
-0.1489	0.0603\\
-0.149	0.0602\\
-0.1491	0.0602\\
-0.1492	0.0601\\
-0.1493	0.0601\\
-0.1494	0.06\\
-0.1496	0.06\\
-0.1496	0.0599\\
-0.1498	0.0599\\
-0.1499	0.0598\\
-0.1501	0.0598\\
-0.1501	0.0597\\
-0.1503	0.0597\\
-0.1503	0.0596\\
-0.1505	0.0596\\
-0.1505	0.0595\\
-0.1507	0.0595\\
-0.1508	0.0594\\
-0.151	0.0594\\
-0.151	0.0593\\
-0.1512	0.0593\\
-0.1512	0.0592\\
-0.1514	0.0592\\
-0.1514	0.0591\\
-0.1516	0.0591\\
-0.1517	0.059\\
-0.1519	0.059\\
-0.1519	0.0589\\
-0.1521	0.0589\\
-0.1521	0.0588\\
-0.1523	0.0588\\
-0.1523	0.0587\\
-0.1525	0.0587\\
-0.1525	0.0586\\
-0.1527	0.0586\\
-0.1528	0.0585\\
-0.153	0.0585\\
-0.153	0.0584\\
-0.1532	0.0584\\
-0.1533	0.0583\\
-0.1534	0.0583\\
-0.1535	0.0582\\
-0.1536	0.0582\\
-0.1537	0.0581\\
-0.1538	0.0581\\
-0.1539	0.058\\
-0.1541	0.058\\
-0.1541	0.0579\\
-0.1543	0.0579\\
-0.1543	0.0578\\
-0.1545	0.0578\\
-0.1545	0.0577\\
-0.1547	0.0577\\
-0.1548	0.0576\\
-0.1549	0.0576\\
-0.155	0.0575\\
-0.1552	0.0575\\
-0.1552	0.0574\\
-0.1554	0.0574\\
-0.1554	0.0573\\
-0.1556	0.0573\\
-0.1556	0.0572\\
-0.1558	0.0572\\
-0.1558	0.0571\\
-0.156	0.0571\\
-0.1561	0.057\\
-0.1562	0.057\\
-0.1563	0.0569\\
-0.1565	0.0569\\
-0.1565	0.0568\\
-0.1566	0.0568\\
-0.1567	0.0567\\
-0.1569	0.0567\\
-0.1569	0.0566\\
-0.1571	0.0566\\
-0.1571	0.0565\\
-0.1573	0.0565\\
-0.1574	0.0564\\
-0.1575	0.0564\\
-0.1576	0.0563\\
-0.1578	0.0563\\
-0.1578	0.0562\\
-0.1579	0.0562\\
-0.158	0.0561\\
-0.1582	0.0561\\
-0.1582	0.056\\
-0.1584	0.056\\
-0.1584	0.0559\\
-0.1586	0.0559\\
-0.1587	0.0558\\
-0.1588	0.0558\\
-0.1588	0.0557\\
-0.159	0.0557\\
-0.159	0.0556\\
-0.1592	0.0556\\
-0.1593	0.0555\\
-0.1594	0.0555\\
-0.1595	0.0554\\
-0.1596	0.0554\\
-0.1597	0.0553\\
-0.1598	0.0553\\
-0.1599	0.0552\\
-0.16	0.0552\\
-0.1601	0.0551\\
-0.1603	0.0551\\
-0.1603	0.055\\
-0.1605	0.055\\
-0.1605	0.0549\\
-0.1607	0.0549\\
-0.1607	0.0548\\
-0.1609	0.0548\\
-0.161	0.0547\\
-0.1611	0.0547\\
-0.1612	0.0546\\
-0.1613	0.0546\\
-0.1613	0.0545\\
-0.1615	0.0545\\
-0.1616	0.0544\\
-0.1617	0.0544\\
-0.1618	0.0543\\
-0.1619	0.0543\\
-0.162	0.0542\\
-0.1621	0.0542\\
-0.1622	0.0541\\
-0.1623	0.0541\\
-0.1624	0.054\\
-0.1625	0.054\\
-0.1626	0.0539\\
-0.1627	0.0539\\
-0.1628	0.0538\\
-0.163	0.0538\\
-0.163	0.0537\\
-0.1632	0.0537\\
-0.1632	0.0536\\
-0.1634	0.0536\\
-0.1634	0.0535\\
-0.1635	0.0535\\
-0.1636	0.0534\\
-0.1638	0.0534\\
-0.1638	0.0533\\
-0.164	0.0533\\
-0.164	0.0532\\
-0.1642	0.0532\\
-0.1642	0.0531\\
-0.1644	0.0531\\
-0.1644	0.053\\
-0.1645	0.053\\
-0.1646	0.0529\\
-0.1648	0.0529\\
-0.1648	0.0528\\
-0.165	0.0528\\
-0.165	0.0527\\
-0.1652	0.0527\\
-0.1652	0.0526\\
-0.1654	0.0526\\
-0.1654	0.0525\\
-0.1656	0.0525\\
-0.1656	0.0524\\
-0.1658	0.0524\\
-0.1658	0.0523\\
-0.166	0.0523\\
-0.166	0.0522\\
-0.1662	0.0522\\
-0.1662	0.0521\\
-0.1664	0.0521\\
-0.1664	0.052\\
-0.1666	0.052\\
-0.1666	0.0519\\
-0.1667	0.0519\\
-0.1668	0.0518\\
-0.1669	0.0518\\
-0.167	0.0517\\
-0.1671	0.0517\\
-0.1672	0.0516\\
-0.1673	0.0516\\
-0.1674	0.0515\\
-0.1676	0.0515\\
-0.1676	0.0514\\
-0.1678	0.0514\\
-0.1678	0.0513\\
-0.1679	0.0513\\
-0.168	0.0512\\
-0.1681	0.0512\\
-0.1682	0.0511\\
-0.1683	0.0511\\
-0.1684	0.051\\
-0.1685	0.051\\
-0.1686	0.0509\\
-0.1687	0.0509\\
-0.1688	0.0508\\
-0.1689	0.0508\\
-0.169	0.0507\\
-0.1691	0.0507\\
-0.1691	0.0506\\
-0.1693	0.0506\\
-0.1693	0.0505\\
-0.1695	0.0505\\
-0.1695	0.0504\\
-0.1697	0.0504\\
-0.1697	0.0503\\
-0.1699	0.0503\\
-0.1699	0.0502\\
-0.1701	0.0502\\
-0.1701	0.0501\\
-0.1702	0.0501\\
-0.1703	0.05\\
-0.1704	0.05\\
-0.1705	0.0499\\
-0.1707	0.0499\\
-0.1707	0.0498\\
-0.1708	0.0498\\
-0.1709	0.0497\\
-0.1711	0.0497\\
-0.1711	0.0496\\
-0.1712	0.0496\\
-0.1713	0.0495\\
-0.1714	0.0495\\
-0.1715	0.0494\\
-0.1716	0.0494\\
-0.1716	0.0493\\
-0.1718	0.0493\\
-0.1719	0.0492\\
-0.172	0.0492\\
-0.172	0.0491\\
-0.1722	0.0491\\
-0.1722	0.049\\
-0.1724	0.049\\
-0.1724	0.0489\\
-0.1726	0.0489\\
-0.1726	0.0488\\
-0.1727	0.0488\\
-0.1728	0.0487\\
-0.1729	0.0487\\
-0.173	0.0486\\
-0.1731	0.0486\\
-0.1732	0.0485\\
-0.1733	0.0485\\
-0.1733	0.0484\\
-0.1735	0.0484\\
-0.1736	0.0483\\
-0.1737	0.0483\\
-0.1737	0.0482\\
-0.1739	0.0482\\
-0.1739	0.0481\\
-0.174	0.0481\\
-0.1741	0.048\\
-0.1743	0.048\\
-0.1743	0.0479\\
-0.1744	0.0479\\
-0.1745	0.0478\\
-0.1746	0.0478\\
-0.1747	0.0477\\
-0.1748	0.0477\\
-0.1748	0.0476\\
-0.175	0.0476\\
-0.175	0.0475\\
-0.1752	0.0475\\
-0.1752	0.0474\\
-0.1754	0.0474\\
-0.1754	0.0473\\
-0.1755	0.0473\\
-0.1756	0.0472\\
-0.1757	0.0472\\
-0.1758	0.0471\\
-0.1759	0.0471\\
-0.1759	0.047\\
-0.1761	0.047\\
-0.1762	0.0469\\
-0.1763	0.0469\\
-0.1763	0.0468\\
-0.1764	0.0468\\
-0.1765	0.0467\\
-0.1766	0.0467\\
-0.1767	0.0466\\
-0.1768	0.0466\\
-0.1769	0.0465\\
-0.177	0.0465\\
-0.1771	0.0464\\
-0.1772	0.0464\\
-0.1772	0.0463\\
-0.1774	0.0463\\
-0.1774	0.0462\\
-0.1776	0.0462\\
-0.1776	0.0461\\
-0.1777	0.0461\\
-0.1778	0.046\\
-0.1779	0.046\\
-0.178	0.0459\\
-0.1781	0.0459\\
-0.1781	0.0458\\
-0.1783	0.0458\\
-0.1783	0.0457\\
-0.1785	0.0457\\
-0.1785	0.0456\\
-0.1786	0.0456\\
-0.1787	0.0455\\
-0.1788	0.0455\\
-0.1789	0.0454\\
-0.179	0.0454\\
-0.179	0.0453\\
-0.1792	0.0453\\
-0.1792	0.0452\\
-0.1794	0.0452\\
-0.1794	0.0451\\
-0.1795	0.0451\\
-0.1796	0.045\\
-0.1797	0.045\\
-0.1797	0.0449\\
-0.1799	0.0449\\
-0.1799	0.0448\\
-0.1801	0.0448\\
-0.1801	0.0447\\
-0.1802	0.0447\\
-0.1803	0.0446\\
-0.1804	0.0446\\
-0.1805	0.0445\\
-0.1806	0.0445\\
-0.1806	0.0444\\
-0.1808	0.0444\\
-0.1808	0.0443\\
-0.181	0.0443\\
-0.181	0.0442\\
-0.1811	0.0442\\
-0.1812	0.0441\\
-0.1813	0.0441\\
-0.1813	0.044\\
-0.1815	0.044\\
-0.1816	0.0439\\
-0.1817	0.0439\\
-0.1817	0.0438\\
-0.1818	0.0438\\
-0.1819	0.0437\\
-0.182	0.0437\\
-0.182	0.0436\\
-0.1822	0.0436\\
-0.1823	0.0435\\
-0.1824	0.0435\\
-0.1824	0.0434\\
-0.1825	0.0434\\
-0.1826	0.0433\\
-0.1827	0.0433\\
-0.1827	0.0432\\
-0.1829	0.0432\\
-0.1829	0.0431\\
-0.1831	0.0431\\
-0.1831	0.043\\
-0.1832	0.043\\
-0.1833	0.0429\\
-0.1834	0.0429\\
-0.1834	0.0428\\
-0.1836	0.0428\\
-0.1836	0.0427\\
-0.1838	0.0427\\
-0.1838	0.0426\\
-0.1839	0.0426\\
-0.184	0.0425\\
-0.1841	0.0425\\
-0.1841	0.0424\\
-0.1843	0.0424\\
-0.1843	0.0423\\
-0.1844	0.0423\\
-0.1845	0.0422\\
-0.1846	0.0422\\
-0.1847	0.0421\\
-0.1848	0.0421\\
-0.1848	0.042\\
-0.185	0.042\\
-0.185	0.0419\\
-0.1851	0.0419\\
-0.1852	0.0418\\
-0.1853	0.0418\\
-0.1853	0.0417\\
-0.1855	0.0417\\
-0.1855	0.0416\\
-0.1857	0.0416\\
-0.1857	0.0415\\
-0.1858	0.0415\\
-0.1859	0.0414\\
-0.186	0.0414\\
-0.186	0.0413\\
-0.1862	0.0413\\
-0.1862	0.0412\\
-0.1863	0.0412\\
-0.1864	0.0411\\
-0.1865	0.0411\\
-0.1865	0.041\\
-0.1866	0.041\\
-0.1867	0.0409\\
-0.1869	0.0409\\
-0.1869	0.0408\\
-0.187	0.0408\\
-0.1871	0.0407\\
-0.1872	0.0407\\
-0.1872	0.0406\\
-0.1873	0.0406\\
-0.1874	0.0405\\
-0.1875	0.0405\\
-0.1876	0.0404\\
-0.1877	0.0404\\
-0.1877	0.0403\\
-0.1878	0.0403\\
-0.1879	0.0402\\
-0.188	0.0402\\
-0.188	0.0401\\
-0.1882	0.0401\\
-0.1882	0.04\\
-0.1884	0.04\\
-0.1884	0.0399\\
-0.1885	0.0399\\
-0.1886	0.0398\\
-0.1887	0.0398\\
-0.1887	0.0397\\
-0.1889	0.0397\\
-0.1889	0.0396\\
-0.189	0.0396\\
-0.1891	0.0395\\
-0.1892	0.0395\\
-0.1892	0.0394\\
-0.1894	0.0394\\
-0.1894	0.0393\\
-0.1895	0.0393\\
-0.1896	0.0392\\
-0.1897	0.0392\\
-0.1897	0.0391\\
-0.1898	0.0391\\
-0.1899	0.039\\
-0.19	0.039\\
-0.1901	0.0389\\
-0.1902	0.0389\\
-0.1902	0.0388\\
-0.1903	0.0388\\
-0.1904	0.0387\\
-0.1905	0.0387\\
-0.1905	0.0386\\
-0.1907	0.0386\\
-0.1907	0.0385\\
-0.1908	0.0385\\
-0.1909	0.0384\\
-0.191	0.0384\\
-0.191	0.0383\\
-0.1912	0.0383\\
-0.1912	0.0382\\
-0.1913	0.0382\\
-0.1914	0.0381\\
-0.1915	0.0381\\
-0.1915	0.038\\
-0.1916	0.038\\
-0.1917	0.0379\\
-0.1918	0.0379\\
-0.1919	0.0378\\
-0.192	0.0378\\
-0.192	0.0377\\
-0.1921	0.0377\\
-0.1922	0.0376\\
-0.1923	0.0376\\
-0.1923	0.0375\\
-0.1925	0.0375\\
-0.1925	0.0374\\
-0.1926	0.0374\\
-0.1927	0.0373\\
-0.1928	0.0373\\
-0.1928	0.0372\\
-0.193	0.0372\\
-0.193	0.0371\\
-0.1931	0.0371\\
-0.1932	0.037\\
-0.1933	0.037\\
-0.1933	0.0369\\
-0.1934	0.0369\\
-0.1935	0.0368\\
-0.1936	0.0368\\
-0.1937	0.0367\\
-0.1938	0.0367\\
-0.1938	0.0366\\
-0.1939	0.0366\\
-0.194	0.0365\\
-0.1941	0.0365\\
-0.1941	0.0364\\
-0.1942	0.0364\\
-0.1943	0.0363\\
-0.1944	0.0363\\
-0.1944	0.0362\\
-0.1945	0.0362\\
-0.1946	0.0361\\
-0.1947	0.0361\\
-0.1948	0.036\\
-0.1949	0.036\\
-0.1949	0.0359\\
-0.195	0.0359\\
-0.1951	0.0358\\
-0.1952	0.0358\\
-0.1952	0.0357\\
-0.1954	0.0357\\
-0.1954	0.0356\\
-0.1955	0.0356\\
-0.1956	0.0355\\
-0.1957	0.0355\\
-0.1957	0.0354\\
-0.1959	0.0354\\
-0.1959	0.0353\\
-0.196	0.0353\\
-0.196	0.0352\\
-0.1961	0.0352\\
-0.1962	0.0351\\
-0.1963	0.0351\\
-0.1963	0.035\\
-0.1965	0.035\\
-0.1965	0.0349\\
-0.1966	0.0349\\
-0.1967	0.0348\\
-0.1968	0.0348\\
-0.1968	0.0347\\
-0.197	0.0347\\
-0.197	0.0346\\
-0.1971	0.0346\\
-0.1971	0.0345\\
-0.1972	0.0345\\
-0.1973	0.0344\\
-0.1974	0.0344\\
-0.1974	0.0343\\
-0.1976	0.0343\\
-0.1976	0.0342\\
-0.1977	0.0342\\
-0.1978	0.0341\\
-0.1979	0.0341\\
-0.1979	0.034\\
-0.198	0.034\\
-0.1981	0.0339\\
-0.1982	0.0339\\
-0.1982	0.0338\\
-0.1983	0.0338\\
-0.1984	0.0337\\
-0.1985	0.0337\\
-0.1985	0.0336\\
-0.1987	0.0336\\
-0.1987	0.0335\\
-0.1988	0.0335\\
-0.199	0.0333\\
-0.1991	0.0333\\
-0.1992	0.0332\\
-0.1993	0.0332\\
-0.1993	0.0331\\
-0.1994	0.0331\\
-0.1995	0.033\\
-0.1996	0.033\\
-0.1996	0.0329\\
-0.1998	0.0329\\
-0.1998	0.0328\\
-0.1999	0.0328\\
-0.1999	0.0327\\
-0.2	0.0327\\
-0.2001	0.0326\\
-0.2002	0.0326\\
-0.2002	0.0325\\
-0.2003	0.0325\\
-0.2004	0.0324\\
-0.2005	0.0324\\
-0.2005	0.0323\\
-0.2007	0.0323\\
-0.2007	0.0322\\
-0.2008	0.0322\\
-0.2009	0.0321\\
-0.201	0.0321\\
-0.201	0.032\\
-0.2011	0.032\\
-0.2011	0.0319\\
-0.2013	0.0319\\
-0.2013	0.0318\\
-0.2014	0.0318\\
-0.2014	0.0317\\
-0.2016	0.0317\\
-0.2016	0.0316\\
-0.2017	0.0316\\
-0.2018	0.0315\\
-0.2019	0.0315\\
-0.2019	0.0314\\
-0.202	0.0314\\
-0.2021	0.0313\\
-0.2022	0.0313\\
-0.2022	0.0312\\
-0.2023	0.0312\\
-0.2023	0.0311\\
-0.2025	0.0311\\
-0.2025	0.031\\
-0.2026	0.031\\
-0.2027	0.0309\\
-0.2028	0.0309\\
-0.2028	0.0308\\
-0.2029	0.0308\\
-0.2029	0.0307\\
-0.2031	0.0307\\
-0.2031	0.0306\\
-0.2032	0.0306\\
-0.2033	0.0305\\
-0.2034	0.0305\\
-0.2034	0.0304\\
-0.2035	0.0304\\
-0.2036	0.0303\\
-0.2037	0.0303\\
-0.2037	0.0302\\
-0.2038	0.0302\\
-0.2038	0.0301\\
-0.204	0.0301\\
-0.204	0.03\\
-0.2041	0.03\\
-0.2042	0.0299\\
-0.2043	0.0299\\
-0.2043	0.0298\\
-0.2044	0.0298\\
-0.2044	0.0297\\
-0.2046	0.0297\\
-0.2046	0.0296\\
-0.2047	0.0296\\
-0.2048	0.0295\\
-0.2049	0.0295\\
-0.2049	0.0294\\
-0.205	0.0294\\
-0.2051	0.0293\\
-0.2052	0.0293\\
-0.2052	0.0292\\
-0.2053	0.0292\\
-0.2053	0.0291\\
-0.2055	0.0291\\
-0.2055	0.029\\
-0.2056	0.029\\
-0.2058	0.0288\\
-0.2059	0.0288\\
-0.2059	0.0287\\
-0.206	0.0287\\
-0.2061	0.0286\\
-0.2062	0.0286\\
-0.2062	0.0285\\
-0.2063	0.0285\\
-0.2064	0.0284\\
-0.2065	0.0284\\
-0.2065	0.0283\\
-0.2066	0.0283\\
-0.2067	0.0282\\
-0.2068	0.0282\\
-0.2068	0.0281\\
-0.2069	0.0281\\
-0.2069	0.028\\
-0.2071	0.028\\
-0.2071	0.0279\\
-0.2072	0.0279\\
-0.2073	0.0278\\
-0.2074	0.0278\\
-0.2074	0.0277\\
-0.2075	0.0277\\
-0.2075	0.0276\\
-0.2076	0.0276\\
-0.2077	0.0275\\
-0.2078	0.0275\\
-0.2078	0.0274\\
-0.2079	0.0274\\
-0.208	0.0273\\
-0.2081	0.0273\\
-0.2081	0.0272\\
-0.2082	0.0272\\
-0.2083	0.0271\\
-0.2084	0.0271\\
-0.2084	0.027\\
-0.2085	0.027\\
-0.2085	0.0269\\
-0.2087	0.0269\\
-0.2087	0.0268\\
-0.2088	0.0268\\
-0.2088	0.0267\\
-0.2089	0.0267\\
-0.209	0.0266\\
-0.2091	0.0266\\
-0.2091	0.0265\\
-0.2092	0.0265\\
-0.2093	0.0264\\
-0.2094	0.0264\\
-0.2094	0.0263\\
-0.2095	0.0263\\
-0.2096	0.0262\\
-0.2097	0.0262\\
-0.2097	0.0261\\
-0.2098	0.0261\\
-0.2098	0.026\\
-0.21	0.026\\
-0.21	0.0259\\
-0.2101	0.0259\\
-0.2101	0.0258\\
-0.2102	0.0258\\
-0.2103	0.0257\\
-0.2104	0.0257\\
-0.2104	0.0256\\
-0.2105	0.0256\\
-0.2106	0.0255\\
-0.2107	0.0255\\
-0.2107	0.0254\\
-0.2108	0.0254\\
-0.211	0.0252\\
-0.2111	0.0252\\
-0.2111	0.0251\\
-0.2112	0.0251\\
-0.2113	0.025\\
-0.2114	0.025\\
-0.2114	0.0249\\
-0.2115	0.0249\\
-0.2117	0.0247\\
-0.2118	0.0247\\
-0.2118	0.0246\\
-0.2119	0.0246\\
-0.212	0.0245\\
-0.2121	0.0245\\
-0.2121	0.0244\\
-0.2122	0.0244\\
-0.2124	0.0242\\
-0.2125	0.0242\\
-0.2125	0.0241\\
-0.2126	0.0241\\
-0.2127	0.024\\
-0.2128	0.024\\
-0.2128	0.0239\\
-0.2129	0.0239\\
-0.2129	0.0238\\
-0.2131	0.0238\\
-0.2131	0.0237\\
-0.2132	0.0237\\
-0.2132	0.0236\\
-0.2133	0.0236\\
-0.2133	0.0235\\
-0.2135	0.0235\\
-0.2135	0.0234\\
-0.2136	0.0234\\
-0.2136	0.0233\\
-0.2138	0.0233\\
-0.2138	0.0232\\
-0.2139	0.0232\\
-0.2139	0.0231\\
-0.214	0.0231\\
-0.2141	0.023\\
-0.2142	0.023\\
-0.2142	0.0229\\
-0.2143	0.0229\\
-0.2143	0.0228\\
-0.2144	0.0228\\
-0.2145	0.0227\\
-0.2146	0.0227\\
-0.2146	0.0226\\
-0.2147	0.0226\\
-0.2149	0.0224\\
-0.215	0.0224\\
-0.215	0.0223\\
-0.2151	0.0223\\
-0.2153	0.0221\\
-0.2154	0.0221\\
-0.2154	0.022\\
-0.2155	0.022\\
-0.2156	0.0219\\
-0.2157	0.0219\\
-0.2157	0.0218\\
-0.2158	0.0218\\
-0.2158	0.0217\\
-0.2159	0.0217\\
-0.216	0.0216\\
-0.2161	0.0216\\
-0.2161	0.0215\\
-0.2162	0.0215\\
-0.2162	0.0214\\
-0.2164	0.0214\\
-0.2164	0.0213\\
-0.2165	0.0213\\
-0.2165	0.0212\\
-0.2166	0.0212\\
-0.2167	0.0211\\
-0.2168	0.0211\\
-0.2168	0.021\\
-0.2169	0.021\\
-0.2169	0.0209\\
-0.217	0.0209\\
-0.2171	0.0208\\
-0.2172	0.0208\\
-0.2172	0.0207\\
-0.2173	0.0207\\
-0.2174	0.0206\\
-0.2175	0.0206\\
-0.2175	0.0205\\
-0.2176	0.0205\\
-0.2176	0.0204\\
-0.2177	0.0204\\
};
\addplot [plotstyle1,line width=0.85pt]
  table[row sep=crcr]{%
-0.2177	0.0204\\
-0.2179	0.0202\\
-0.218	0.0202\\
-0.218	0.0201\\
-0.2181	0.0201\\
-0.2183	0.0199\\
-0.2184	0.0199\\
-0.2184	0.0198\\
-0.2185	0.0198\\
-0.2187	0.0196\\
-0.2188	0.0196\\
-0.2188	0.0195\\
-0.2189	0.0195\\
-0.2189	0.0194\\
-0.219	0.0194\\
-0.2191	0.0193\\
-0.2192	0.0193\\
-0.2192	0.0192\\
-0.2193	0.0192\\
-0.2193	0.0191\\
-0.2195	0.0191\\
-0.2195	0.019\\
-0.2196	0.019\\
-0.2196	0.0189\\
-0.2197	0.0189\\
-0.2197	0.0188\\
-0.2199	0.0188\\
-0.2199	0.0187\\
-0.22	0.0187\\
-0.22	0.0186\\
-0.2201	0.0186\\
-0.2201	0.0185\\
-0.2203	0.0185\\
-0.2203	0.0184\\
-0.2204	0.0184\\
-0.2204	0.0183\\
-0.2205	0.0183\\
-0.2205	0.0182\\
-0.2206	0.0182\\
-0.2207	0.0181\\
-0.2208	0.0181\\
-0.2208	0.018\\
-0.2209	0.018\\
-0.2211	0.0178\\
-0.2212	0.0178\\
-0.2212	0.0177\\
-0.2213	0.0177\\
-0.2213	0.0176\\
-0.2214	0.0176\\
-0.2216	0.0174\\
-0.2217	0.0174\\
-0.2217	0.0173\\
-0.2218	0.0173\\
-0.2218	0.0172\\
-0.2219	0.0172\\
-0.222	0.0171\\
-0.2221	0.0171\\
-0.2221	0.017\\
-0.2222	0.017\\
-0.2222	0.0169\\
-0.2223	0.0169\\
-0.2224	0.0168\\
-0.2225	0.0168\\
-0.2225	0.0167\\
-0.2226	0.0167\\
-0.2226	0.0166\\
-0.2227	0.0166\\
-0.2228	0.0165\\
-0.2229	0.0165\\
-0.2229	0.0164\\
-0.223	0.0164\\
-0.223	0.0163\\
-0.2231	0.0163\\
-0.2233	0.0161\\
-0.2234	0.0161\\
-0.2234	0.016\\
-0.2235	0.016\\
-0.2237	0.0158\\
-0.2238	0.0158\\
-0.2238	0.0157\\
-0.2239	0.0157\\
-0.2239	0.0156\\
-0.224	0.0156\\
-0.2242	0.0154\\
-0.2243	0.0154\\
-0.2243	0.0153\\
-0.2244	0.0153\\
-0.2244	0.0152\\
-0.2245	0.0152\\
-0.2246	0.0151\\
-0.2247	0.0151\\
-0.2247	0.015\\
-0.2248	0.015\\
-0.2248	0.0149\\
-0.2249	0.0149\\
-0.2249	0.0148\\
-0.225	0.0148\\
-0.2251	0.0147\\
-0.2252	0.0147\\
-0.2252	0.0146\\
-0.2253	0.0146\\
-0.2253	0.0145\\
-0.2254	0.0145\\
-0.2254	0.0144\\
-0.2256	0.0144\\
-0.2256	0.0143\\
-0.2257	0.0143\\
-0.2257	0.0142\\
-0.2258	0.0142\\
-0.2258	0.0141\\
-0.2259	0.0141\\
-0.226	0.014\\
-0.2261	0.014\\
-0.2261	0.0139\\
-0.2262	0.0139\\
-0.2262	0.0138\\
-0.2263	0.0138\\
-0.2265	0.0136\\
-0.2266	0.0136\\
-0.2266	0.0135\\
-0.2267	0.0135\\
-0.2267	0.0134\\
-0.2268	0.0134\\
-0.227	0.0132\\
-0.2271	0.0132\\
-0.2271	0.0131\\
-0.2272	0.0131\\
-0.2272	0.013\\
-0.2273	0.013\\
-0.2275	0.0128\\
-0.2276	0.0128\\
-0.2276	0.0127\\
-0.2277	0.0127\\
-0.2277	0.0126\\
-0.2278	0.0126\\
-0.2278	0.0125\\
-0.228	0.0125\\
-0.228	0.0124\\
-0.2281	0.0124\\
-0.2281	0.0123\\
-0.2282	0.0123\\
-0.2282	0.0122\\
-0.2283	0.0122\\
-0.2285	0.012\\
-0.2286	0.012\\
-0.2286	0.0119\\
-0.2287	0.0119\\
-0.2287	0.0118\\
-0.2288	0.0118\\
-0.229	0.0116\\
-0.2291	0.0116\\
-0.2291	0.0115\\
-0.2292	0.0115\\
-0.2292	0.0114\\
-0.2293	0.0114\\
-0.2295	0.0112\\
-0.2296	0.0112\\
-0.2296	0.0111\\
-0.2297	0.0111\\
-0.2297	0.011\\
-0.2298	0.011\\
-0.2298	0.0109\\
-0.2299	0.0109\\
-0.2301	0.0107\\
-0.2302	0.0107\\
-0.2302	0.0106\\
-0.2303	0.0106\\
-0.2303	0.0105\\
-0.2304	0.0105\\
-0.2304	0.0104\\
-0.2305	0.0104\\
-0.2306	0.0103\\
-0.2307	0.0103\\
-0.2307	0.0102\\
-0.2308	0.0102\\
-0.2308	0.0101\\
-0.2309	0.0101\\
-0.2309	0.01\\
-0.231	0.01\\
-0.2311	0.0099\\
-0.2312	0.0099\\
-0.2312	0.0098\\
-0.2313	0.0098\\
-0.2313	0.0097\\
-0.2314	0.0097\\
-0.2314	0.0096\\
-0.2315	0.0096\\
-0.2315	0.0095\\
-0.2316	0.0095\\
-0.2317	0.0094\\
-0.2318	0.0094\\
-0.2318	0.0093\\
-0.2319	0.0093\\
-0.2319	0.0092\\
-0.232	0.0092\\
-0.232	0.0091\\
-0.2321	0.0091\\
-0.2323	0.0089\\
-0.2324	0.0089\\
-0.2324	0.0088\\
-0.2325	0.0088\\
-0.2325	0.0087\\
-0.2326	0.0087\\
-0.2326	0.0086\\
-0.2327	0.0086\\
-0.233	0.0083\\
-0.2331	0.0083\\
-0.2331	0.0082\\
-0.2332	0.0082\\
-0.2332	0.0081\\
-0.2333	0.0081\\
-0.2333	0.008\\
-0.2335	0.008\\
-0.2335	0.0079\\
-0.2336	0.0079\\
-0.2336	0.0078\\
-0.2337	0.0078\\
-0.2337	0.0077\\
-0.2338	0.0077\\
-0.2338	0.0076\\
-0.2339	0.0076\\
-0.2339	0.0075\\
-0.2341	0.0075\\
-0.2341	0.0074\\
-0.2342	0.0074\\
-0.2342	0.0073\\
-0.2343	0.0073\\
-0.2343	0.0072\\
-0.2344	0.0072\\
-0.2344	0.0071\\
-0.2345	0.0071\\
-0.2347	0.0069\\
-0.2348	0.0069\\
-0.2348	0.0068\\
-0.2349	0.0068\\
-0.2349	0.0067\\
-0.235	0.0067\\
-0.235	0.0066\\
-0.2351	0.0066\\
-0.2351	0.0065\\
-0.2352	0.0065\\
-0.2355	0.0062\\
-0.2356	0.0062\\
-0.2356	0.0061\\
-0.2357	0.0061\\
-0.2357	0.006\\
-0.2358	0.006\\
-0.2361	0.0057\\
-0.2362	0.0057\\
-0.2362	0.0056\\
-0.2363	0.0056\\
-0.2363	0.0055\\
-0.2364	0.0055\\
-0.2364	0.0054\\
-0.2365	0.0054\\
-0.2365	0.0053\\
-0.2367	0.0053\\
-0.2367	0.0052\\
-0.2368	0.0052\\
-0.2368	0.0051\\
-0.2369	0.0051\\
-0.2369	0.005\\
-0.237	0.005\\
-0.237	0.0049\\
-0.2371	0.0049\\
-0.2375	0.0045\\
-0.2376	0.0045\\
-0.2376	0.0044\\
-0.2377	0.0044\\
-0.2377	0.0043\\
-0.2378	0.0043\\
-0.2378	0.0042\\
-0.2379	0.0042\\
-0.2382	0.0039\\
-0.2383	0.0039\\
-0.2383	0.0038\\
-0.2384	0.0038\\
-0.2384	0.0037\\
-0.2385	0.0037\\
-0.2385	0.0036\\
-0.2386	0.0036\\
-0.2386	0.0035\\
-0.2387	0.0035\\
-0.2387	0.0034\\
-0.2388	0.0034\\
-0.239	0.0032\\
-0.2391	0.0032\\
-0.2391	0.0031\\
-0.2392	0.0031\\
-0.2392	0.003\\
-0.2393	0.003\\
-0.2393	0.0029\\
-0.2394	0.0029\\
-0.2394	0.0028\\
-0.2395	0.0028\\
-0.2395	0.0027\\
-0.2397	0.0027\\
-0.2397	0.0026\\
-0.2398	0.0026\\
-0.2398	0.0025\\
-0.2399	0.0025\\
-0.2399	0.0024\\
-0.24	0.0024\\
-0.24	0.0023\\
-0.2401	0.0023\\
-0.2401	0.0022\\
-0.2402	0.0022\\
-0.2402	0.0021\\
-0.2403	0.0021\\
-0.2406	0.0018\\
-0.2407	0.0018\\
-0.2407	0.0017\\
-0.2408	0.0017\\
-0.2408	0.0016\\
-0.2409	0.0016\\
-0.2409	0.0015\\
-0.241	0.0015\\
-0.241	0.0014\\
-0.2411	0.0014\\
-0.2415	0.001\\
-0.2416	0.001\\
-0.2416	0.0009\\
-0.2417	0.0009\\
-0.2417	0.0008\\
-0.2418	0.0008\\
-0.2418	0.0007\\
-0.2419	0.0007\\
-0.2419	0.0006\\
-0.242	0.0006\\
-0.242	0.0005\\
-0.2421	0.0005\\
-0.2424	0.0002\\
-0.2425	0.0002\\
-0.2425	0.0001\\
-0.2426	0.0001\\
-0.2426	-0\\
-0.2427	-0\\
-0.2427	-0.0001\\
-0.2428	-0.0001\\
-0.2428	-0.0002\\
-0.2429	-0.0002\\
-0.2429	-0.0003\\
-0.243	-0.0003\\
-0.243	-0.0004\\
-0.2431	-0.0004\\
-0.2433	-0.0006\\
-0.2434	-0.0006\\
-0.2434	-0.0007\\
-0.2436	-0.0009\\
-0.2437	-0.0009\\
-0.2437	-0.001\\
-0.2438	-0.001\\
-0.2438	-0.0011\\
-0.2439	-0.0011\\
-0.2439	-0.0012\\
-0.244	-0.0012\\
-0.244	-0.0013\\
-0.2441	-0.0013\\
-0.2441	-0.0014\\
-0.2442	-0.0014\\
-0.2444	-0.0016\\
-0.2445	-0.0016\\
-0.2445	-0.0017\\
-0.2446	-0.0017\\
-0.2446	-0.0018\\
-0.2447	-0.0018\\
-0.2447	-0.0019\\
-0.2448	-0.0019\\
-0.2448	-0.002\\
-0.2449	-0.002\\
-0.2449	-0.0021\\
-0.245	-0.0021\\
-0.245	-0.0022\\
-0.2451	-0.0022\\
-0.2457	-0.0028\\
-0.2458	-0.0028\\
-0.2458	-0.0029\\
-0.2459	-0.0029\\
-0.2459	-0.003\\
-0.246	-0.003\\
-0.246	-0.0031\\
-0.2461	-0.0031\\
-0.2461	-0.0032\\
-0.2462	-0.0032\\
-0.2462	-0.0033\\
-0.2463	-0.0033\\
-0.2463	-0.0034\\
-0.2464	-0.0034\\
-0.2464	-0.0035\\
-0.2465	-0.0035\\
-0.2465	-0.0036\\
-0.2466	-0.0036\\
-0.2466	-0.0037\\
-0.2467	-0.0037\\
-0.247	-0.004\\
-0.2471	-0.004\\
-0.2471	-0.0041\\
-0.2472	-0.0041\\
-0.2472	-0.0042\\
-0.2473	-0.0042\\
-0.2473	-0.0043\\
-0.2474	-0.0043\\
-0.2474	-0.0044\\
-0.2475	-0.0044\\
-0.2475	-0.0045\\
-0.2476	-0.0045\\
-0.2476	-0.0046\\
-0.2477	-0.0046\\
-0.2477	-0.0047\\
-0.2478	-0.0047\\
-0.2478	-0.0048\\
-0.2479	-0.0048\\
-0.2479	-0.0049\\
-0.248	-0.0049\\
-0.2486	-0.0055\\
-0.2487	-0.0055\\
-0.2487	-0.0056\\
-0.2488	-0.0056\\
-0.2488	-0.0057\\
-0.2489	-0.0057\\
-0.2489	-0.0058\\
-0.249	-0.0058\\
-0.249	-0.0059\\
-0.2491	-0.0059\\
-0.2491	-0.006\\
-0.2492	-0.006\\
-0.2492	-0.0061\\
-0.2493	-0.0061\\
-0.2493	-0.0062\\
-0.2494	-0.0062\\
-0.2494	-0.0063\\
-0.2495	-0.0063\\
-0.2495	-0.0064\\
-0.2496	-0.0064\\
-0.2496	-0.0065\\
-0.2497	-0.0065\\
-0.2505	-0.0073\\
-0.2506	-0.0073\\
-0.2506	-0.0074\\
-0.2507	-0.0074\\
-0.2507	-0.0075\\
-0.2508	-0.0075\\
-0.2508	-0.0076\\
-0.2509	-0.0076\\
-0.2509	-0.0077\\
-0.251	-0.0077\\
-0.251	-0.0078\\
-0.2511	-0.0078\\
-0.2511	-0.0079\\
-0.2512	-0.0079\\
-0.2512	-0.008\\
-0.2513	-0.008\\
-0.2513	-0.0081\\
-0.2514	-0.0081\\
-0.2514	-0.0082\\
-0.2515	-0.0082\\
-0.2515	-0.0083\\
-0.2516	-0.0083\\
-0.2516	-0.0084\\
-0.2517	-0.0084\\
-0.2517	-0.0085\\
-0.2518	-0.0085\\
-0.2518	-0.0086\\
-0.2519	-0.0086\\
-0.2519	-0.0087\\
-0.252	-0.0087\\
-0.252	-0.0088\\
-0.2521	-0.0088\\
-0.2521	-0.0089\\
-0.2522	-0.0089\\
-0.2522	-0.009\\
-0.2523	-0.009\\
-0.2523	-0.0091\\
-0.2524	-0.0091\\
-0.2524	-0.0092\\
-0.2525	-0.0092\\
-0.2534	-0.0101\\
-0.2535	-0.0101\\
-0.2535	-0.0102\\
-0.2536	-0.0102\\
-0.2536	-0.0103\\
-0.2537	-0.0103\\
-0.2537	-0.0104\\
-0.2539	-0.0106\\
-0.254	-0.0106\\
-0.254	-0.0107\\
-0.2541	-0.0107\\
-0.2541	-0.0108\\
-0.2542	-0.0108\\
-0.2542	-0.0109\\
-0.2543	-0.0109\\
-0.2543	-0.011\\
-0.2544	-0.011\\
-0.2544	-0.0111\\
-0.2545	-0.0111\\
-0.2545	-0.0112\\
-0.2546	-0.0112\\
-0.2546	-0.0113\\
-0.2547	-0.0113\\
-0.2547	-0.0114\\
-0.2548	-0.0114\\
-0.2548	-0.0115\\
-0.2549	-0.0115\\
-0.2549	-0.0116\\
-0.255	-0.0116\\
-0.255	-0.0117\\
-0.2551	-0.0117\\
-0.2551	-0.0118\\
-0.2552	-0.0118\\
-0.2552	-0.0119\\
-0.2553	-0.0119\\
-0.2553	-0.012\\
-0.2554	-0.012\\
-0.2554	-0.0121\\
-0.2555	-0.0121\\
-0.2555	-0.0122\\
-0.2556	-0.0122\\
-0.2556	-0.0123\\
-0.2557	-0.0123\\
-0.2557	-0.0124\\
-0.2558	-0.0124\\
-0.2558	-0.0125\\
-0.2559	-0.0125\\
-0.2559	-0.0126\\
-0.256	-0.0126\\
-0.256	-0.0127\\
-0.2561	-0.0127\\
-0.2561	-0.0128\\
-0.2562	-0.0128\\
-0.2562	-0.0129\\
-0.2563	-0.0129\\
-0.2563	-0.013\\
-0.2564	-0.013\\
-0.2564	-0.0131\\
-0.2565	-0.0131\\
-0.2565	-0.0132\\
-0.2566	-0.0132\\
-0.2566	-0.0133\\
-0.2567	-0.0133\\
-0.2567	-0.0134\\
-0.2568	-0.0134\\
-0.2568	-0.0135\\
-0.2569	-0.0135\\
-0.2569	-0.0136\\
-0.257	-0.0136\\
-0.257	-0.0137\\
-0.2571	-0.0137\\
-0.2571	-0.0138\\
-0.2572	-0.0138\\
-0.2572	-0.0139\\
-0.2573	-0.0139\\
-0.2573	-0.014\\
-0.2574	-0.014\\
-0.2574	-0.0141\\
-0.2575	-0.0141\\
-0.2575	-0.0142\\
-0.2576	-0.0142\\
-0.2576	-0.0143\\
-0.2577	-0.0143\\
-0.2577	-0.0144\\
-0.2578	-0.0144\\
-0.2578	-0.0145\\
-0.2579	-0.0145\\
-0.2579	-0.0146\\
-0.2582	-0.0149\\
-0.2583	-0.0149\\
-0.2583	-0.015\\
-0.2588	-0.0155\\
-0.2588	-0.0156\\
-0.2589	-0.0156\\
-0.2589	-0.0157\\
-0.259	-0.0157\\
-0.259	-0.0158\\
-0.2591	-0.0158\\
-0.2592	-0.0159\\
-0.2592	-0.016\\
-0.2593	-0.016\\
-0.2593	-0.0161\\
-0.2594	-0.0161\\
-0.2594	-0.0162\\
-0.2595	-0.0162\\
-0.2595	-0.0163\\
-0.2596	-0.0163\\
-0.2596	-0.0164\\
-0.2597	-0.0164\\
-0.2597	-0.0165\\
-0.2598	-0.0165\\
-0.2598	-0.0166\\
-0.2599	-0.0166\\
-0.2599	-0.0167\\
-0.26	-0.0167\\
-0.26	-0.0168\\
-0.2601	-0.0168\\
-0.2601	-0.0169\\
-0.2602	-0.0169\\
-0.2602	-0.017\\
-0.2603	-0.017\\
-0.2603	-0.0171\\
-0.2604	-0.0171\\
-0.2604	-0.0172\\
-0.2605	-0.0172\\
-0.2605	-0.0173\\
-0.2606	-0.0173\\
-0.2606	-0.0174\\
-0.2607	-0.0174\\
-0.2607	-0.0175\\
-0.2608	-0.0175\\
-0.2608	-0.0176\\
-0.261	-0.0178\\
-0.2611	-0.0178\\
-0.2611	-0.0179\\
-0.2615	-0.0183\\
-0.2615	-0.0184\\
-0.2616	-0.0184\\
-0.2616	-0.0185\\
-0.2617	-0.0185\\
-0.2617	-0.0186\\
-0.2618	-0.0186\\
-0.2618	-0.0187\\
-0.2619	-0.0187\\
-0.2619	-0.0188\\
-0.262	-0.0188\\
-0.262	-0.0189\\
-0.2621	-0.0189\\
-0.2621	-0.019\\
-0.2622	-0.019\\
-0.2622	-0.0191\\
-0.2623	-0.0191\\
-0.2623	-0.0192\\
-0.2624	-0.0192\\
-0.2624	-0.0193\\
-0.2625	-0.0193\\
-0.2625	-0.0194\\
-0.2626	-0.0194\\
-0.2626	-0.0195\\
-0.2627	-0.0195\\
-0.2627	-0.0196\\
-0.2628	-0.0196\\
-0.2628	-0.0197\\
-0.2629	-0.0197\\
-0.2629	-0.0198\\
-0.2632	-0.0201\\
-0.2632	-0.0202\\
-0.2633	-0.0202\\
-0.2633	-0.0203\\
-0.2634	-0.0203\\
-0.2634	-0.0204\\
-0.2635	-0.0204\\
-0.2635	-0.0205\\
-0.2636	-0.0205\\
-0.2636	-0.0206\\
-0.2637	-0.0206\\
-0.2637	-0.0207\\
-0.2638	-0.0207\\
-0.2638	-0.0208\\
-0.2639	-0.0208\\
-0.2639	-0.0209\\
-0.264	-0.0209\\
-0.264	-0.021\\
-0.2641	-0.021\\
-0.2641	-0.0211\\
-0.2644	-0.0214\\
-0.2644	-0.0215\\
-0.2645	-0.0215\\
-0.2645	-0.0216\\
-0.2646	-0.0216\\
-0.2646	-0.0217\\
-0.2647	-0.0217\\
-0.2647	-0.0218\\
-0.2648	-0.0218\\
-0.2648	-0.0219\\
-0.2649	-0.0219\\
-0.2649	-0.022\\
-0.265	-0.022\\
-0.265	-0.0221\\
-0.2651	-0.0221\\
-0.2651	-0.0222\\
-0.2652	-0.0222\\
-0.2652	-0.0223\\
-0.2653	-0.0224\\
-0.2654	-0.0224\\
-0.2654	-0.0225\\
-0.2657	-0.0228\\
-0.2657	-0.0229\\
-0.2658	-0.0229\\
-0.2658	-0.023\\
-0.2659	-0.023\\
-0.2659	-0.0231\\
-0.266	-0.0231\\
-0.266	-0.0232\\
-0.2661	-0.0232\\
-0.2661	-0.0233\\
-0.2662	-0.0233\\
-0.2662	-0.0234\\
-0.2663	-0.0234\\
-0.2663	-0.0235\\
-0.2666	-0.0238\\
-0.2666	-0.0239\\
-0.2667	-0.0239\\
-0.2667	-0.024\\
-0.2668	-0.024\\
-0.2668	-0.0241\\
-0.2669	-0.0241\\
-0.2669	-0.0242\\
-0.267	-0.0242\\
-0.267	-0.0243\\
-0.2671	-0.0243\\
-0.2671	-0.0244\\
-0.2672	-0.0244\\
-0.2672	-0.0245\\
-0.2673	-0.0245\\
-0.2673	-0.0246\\
-0.2676	-0.0249\\
-0.2676	-0.025\\
-0.2677	-0.025\\
-0.2677	-0.0251\\
-0.2678	-0.0251\\
-0.2678	-0.0252\\
-0.2679	-0.0252\\
-0.2679	-0.0253\\
-0.268	-0.0253\\
-0.268	-0.0254\\
-0.2681	-0.0254\\
-0.2681	-0.0255\\
-0.2682	-0.0255\\
-0.2682	-0.0256\\
-0.2683	-0.0256\\
-0.2683	-0.0257\\
-0.2686	-0.026\\
-0.2686	-0.0261\\
-0.2687	-0.0261\\
-0.2687	-0.0262\\
-0.2688	-0.0262\\
-0.2688	-0.0263\\
-0.2689	-0.0263\\
-0.2689	-0.0264\\
-0.269	-0.0264\\
-0.269	-0.0265\\
-0.2692	-0.0267\\
-0.2692	-0.0268\\
-0.2693	-0.0268\\
-0.2693	-0.0269\\
-0.2694	-0.0269\\
-0.2694	-0.027\\
-0.2695	-0.027\\
-0.2695	-0.0271\\
-0.2696	-0.0271\\
-0.2696	-0.0272\\
-0.2697	-0.0272\\
-0.2697	-0.0273\\
-0.2698	-0.0273\\
-0.2698	-0.0274\\
-0.2699	-0.0274\\
-0.2699	-0.0275\\
-0.2701	-0.0277\\
-0.2701	-0.0278\\
-0.2702	-0.0278\\
-0.2702	-0.0279\\
-0.2703	-0.0279\\
-0.2703	-0.028\\
-0.2704	-0.028\\
-0.2704	-0.0281\\
-0.2705	-0.0281\\
-0.2705	-0.0282\\
-0.2707	-0.0284\\
-0.2707	-0.0285\\
-0.2708	-0.0285\\
-0.2708	-0.0286\\
-0.2709	-0.0286\\
-0.2709	-0.0287\\
-0.271	-0.0287\\
-0.271	-0.0288\\
-0.2711	-0.0288\\
-0.2711	-0.0289\\
-0.2714	-0.0292\\
-0.2714	-0.0293\\
-0.2715	-0.0293\\
-0.2715	-0.0294\\
-0.2716	-0.0294\\
-0.2716	-0.0295\\
-0.2717	-0.0295\\
-0.2717	-0.0296\\
-0.2718	-0.0296\\
-0.2718	-0.0297\\
-0.2719	-0.0297\\
-0.2719	-0.0298\\
-0.272	-0.0299\\
-0.272	-0.03\\
-0.2721	-0.03\\
-0.2721	-0.0301\\
-0.2722	-0.0301\\
-0.2722	-0.0302\\
-0.2723	-0.0302\\
-0.2723	-0.0303\\
-0.2724	-0.0303\\
-0.2724	-0.0304\\
-0.2725	-0.0304\\
-0.2725	-0.0305\\
-0.2727	-0.0307\\
-0.2727	-0.0308\\
-0.2728	-0.0308\\
-0.2728	-0.0309\\
-0.2729	-0.0309\\
-0.2729	-0.031\\
-0.273	-0.031\\
-0.273	-0.0311\\
-0.2731	-0.0311\\
-0.2731	-0.0312\\
-0.2733	-0.0314\\
-0.2733	-0.0315\\
-0.2734	-0.0315\\
-0.2734	-0.0316\\
-0.2735	-0.0316\\
-0.2735	-0.0317\\
-0.2736	-0.0317\\
-0.2736	-0.0318\\
-0.2738	-0.032\\
-0.2738	-0.0321\\
-0.2739	-0.0321\\
-0.2739	-0.0322\\
-0.274	-0.0322\\
-0.274	-0.0323\\
-0.2741	-0.0323\\
-0.2741	-0.0324\\
-0.2742	-0.0324\\
-0.2742	-0.0325\\
-0.2744	-0.0327\\
-0.2744	-0.0328\\
-0.2745	-0.0328\\
-0.2745	-0.0329\\
-0.2746	-0.0329\\
-0.2746	-0.033\\
-0.2747	-0.033\\
-0.2747	-0.0331\\
-0.2749	-0.0333\\
-0.2749	-0.0334\\
-0.275	-0.0334\\
-0.275	-0.0335\\
-0.2751	-0.0335\\
-0.2751	-0.0336\\
-0.2752	-0.0336\\
-0.2752	-0.0337\\
-0.2754	-0.0339\\
-0.2754	-0.034\\
-0.2755	-0.034\\
-0.2755	-0.0341\\
-0.2756	-0.0341\\
-0.2756	-0.0342\\
-0.2757	-0.0342\\
-0.2757	-0.0343\\
-0.2759	-0.0345\\
-0.2759	-0.0346\\
-0.276	-0.0346\\
-0.276	-0.0347\\
-0.2761	-0.0347\\
-0.2761	-0.0348\\
-0.2762	-0.0348\\
-0.2762	-0.0349\\
-0.2763	-0.035\\
-0.2763	-0.0351\\
-0.2764	-0.0351\\
-0.2764	-0.0352\\
-0.2765	-0.0352\\
-0.2765	-0.0353\\
-0.2766	-0.0353\\
-0.2766	-0.0354\\
-0.2767	-0.0354\\
-0.2767	-0.0356\\
-0.2768	-0.0356\\
-0.2768	-0.0357\\
-0.2769	-0.0357\\
-0.2769	-0.0358\\
-0.277	-0.0358\\
-0.277	-0.0359\\
-0.2771	-0.0359\\
-0.2771	-0.036\\
-0.2772	-0.0361\\
-0.2772	-0.0362\\
-0.2773	-0.0362\\
-0.2773	-0.0363\\
-0.2774	-0.0363\\
-0.2774	-0.0364\\
-0.2775	-0.0364\\
-0.2775	-0.0365\\
-0.2777	-0.0367\\
-0.2777	-0.0368\\
-0.2778	-0.0368\\
-0.2778	-0.0369\\
-0.2779	-0.0369\\
-0.2779	-0.037\\
-0.278	-0.037\\
-0.278	-0.0371\\
-0.2782	-0.0373\\
-0.2782	-0.0374\\
-0.2783	-0.0374\\
-0.2783	-0.0375\\
-0.2784	-0.0375\\
-0.2784	-0.0376\\
-0.2785	-0.0377\\
-0.2785	-0.0378\\
-0.2786	-0.0378\\
-0.2786	-0.0379\\
-0.2787	-0.0379\\
-0.2787	-0.038\\
-0.2788	-0.038\\
-0.2788	-0.0381\\
-0.279	-0.0383\\
-0.279	-0.0384\\
-0.2791	-0.0384\\
-0.2791	-0.0385\\
-0.2792	-0.0385\\
-0.2792	-0.0386\\
-0.2793	-0.0387\\
-0.2793	-0.0388\\
-0.2794	-0.0388\\
-0.2794	-0.0389\\
-0.2795	-0.0389\\
-0.2795	-0.039\\
-0.2796	-0.039\\
-0.2796	-0.0391\\
-0.2798	-0.0393\\
-0.2798	-0.0394\\
-0.2799	-0.0394\\
-0.2799	-0.0395\\
-0.28	-0.0395\\
-0.28	-0.0396\\
-0.2801	-0.0397\\
-0.2801	-0.0398\\
-0.2802	-0.0398\\
-0.2802	-0.0399\\
-0.2803	-0.0399\\
-0.2803	-0.04\\
-0.2804	-0.04\\
-0.2804	-0.0401\\
-0.2805	-0.0402\\
-0.2805	-0.0403\\
-0.2806	-0.0403\\
-0.2806	-0.0404\\
-0.2807	-0.0404\\
-0.2807	-0.0405\\
-0.2809	-0.0407\\
-0.2809	-0.0408\\
-0.281	-0.0408\\
-0.281	-0.0409\\
-0.2811	-0.0409\\
-0.2811	-0.041\\
-0.2812	-0.041\\
-0.2812	-0.0412\\
-0.2813	-0.0412\\
-0.2813	-0.0413\\
-0.2814	-0.0413\\
-0.2814	-0.0414\\
-0.2815	-0.0414\\
-0.2815	-0.0415\\
-0.2816	-0.0416\\
-0.2816	-0.0417\\
-0.2817	-0.0417\\
-0.2817	-0.0418\\
-0.2818	-0.0418\\
-0.2818	-0.0419\\
-0.2819	-0.042\\
-0.2819	-0.0421\\
-0.282	-0.0421\\
-0.282	-0.0422\\
-0.2821	-0.0422\\
-0.2821	-0.0423\\
-0.2822	-0.0423\\
-0.2822	-0.0425\\
-0.2823	-0.0425\\
-0.2823	-0.0426\\
-0.2824	-0.0426\\
-0.2824	-0.0427\\
-0.2825	-0.0427\\
-0.2825	-0.0428\\
-0.2826	-0.0429\\
-0.2826	-0.043\\
-0.2827	-0.043\\
-0.2827	-0.0431\\
-0.2828	-0.0431\\
-0.2828	-0.0432\\
-0.2829	-0.0433\\
-0.2829	-0.0434\\
-0.283	-0.0434\\
-0.283	-0.0435\\
-0.2831	-0.0435\\
-0.2831	-0.0436\\
-0.2832	-0.0436\\
-0.2832	-0.0438\\
-0.2833	-0.0438\\
-0.2833	-0.0439\\
-0.2834	-0.0439\\
-0.2834	-0.044\\
-0.2835	-0.044\\
-0.2835	-0.0441\\
-0.2836	-0.0442\\
-0.2836	-0.0443\\
-0.2837	-0.0443\\
-0.2837	-0.0444\\
-0.2838	-0.0444\\
-0.2838	-0.0445\\
-0.2839	-0.0446\\
-0.2839	-0.0447\\
-0.284	-0.0447\\
-0.284	-0.0448\\
-0.2841	-0.0448\\
-0.2841	-0.0449\\
-0.2842	-0.0449\\
-0.2842	-0.0451\\
-0.2843	-0.0451\\
-0.2843	-0.0452\\
-0.2844	-0.0452\\
-0.2844	-0.0453\\
-0.2846	-0.0455\\
-0.2846	-0.0456\\
-0.2847	-0.0456\\
-0.2847	-0.0457\\
-0.2849	-0.0459\\
-0.2849	-0.046\\
-0.285	-0.046\\
-0.285	-0.0461\\
-0.2851	-0.0461\\
-0.2851	-0.0463\\
-0.2852	-0.0463\\
-0.2852	-0.0464\\
-0.2853	-0.0464\\
-0.2853	-0.0465\\
-0.2854	-0.0466\\
-0.2854	-0.0467\\
-0.2855	-0.0467\\
-0.2855	-0.0468\\
-0.2856	-0.0468\\
-0.2856	-0.0469\\
-0.2857	-0.047\\
-0.2857	-0.0471\\
-0.2858	-0.0471\\
-0.2858	-0.0472\\
-0.2859	-0.0472\\
-0.2859	-0.0473\\
-0.286	-0.0474\\
-0.286	-0.0475\\
-0.2861	-0.0475\\
-0.2861	-0.0476\\
-0.2862	-0.0476\\
-0.2862	-0.0477\\
-0.2863	-0.0478\\
-0.2863	-0.0479\\
-0.2864	-0.0479\\
-0.2864	-0.048\\
-0.2865	-0.048\\
-0.2865	-0.0481\\
-0.2866	-0.0482\\
-0.2866	-0.0483\\
-0.2867	-0.0483\\
-0.2867	-0.0484\\
-0.2869	-0.0486\\
-0.2869	-0.0487\\
-0.287	-0.0487\\
-0.287	-0.0488\\
-0.2871	-0.0489\\
-0.2871	-0.049\\
-0.2872	-0.049\\
-0.2872	-0.0491\\
-0.2873	-0.0491\\
-0.2873	-0.0492\\
-0.2874	-0.0493\\
-0.2874	-0.0494\\
-0.2875	-0.0494\\
-0.2875	-0.0495\\
-0.2876	-0.0495\\
-0.2876	-0.0497\\
-0.2877	-0.0497\\
-0.2877	-0.0498\\
-0.2878	-0.0498\\
-0.2878	-0.0499\\
-0.2879	-0.05\\
-0.2879	-0.0501\\
-0.288	-0.0501\\
-0.288	-0.0502\\
-0.2881	-0.0502\\
-0.2881	-0.0503\\
-0.2882	-0.0504\\
-0.2882	-0.0505\\
-0.2883	-0.0505\\
-0.2883	-0.0506\\
-0.2884	-0.0506\\
-0.2884	-0.0508\\
-0.2885	-0.0508\\
-0.2885	-0.0509\\
-0.2886	-0.0509\\
-0.2886	-0.051\\
-0.2887	-0.0511\\
-0.2887	-0.0512\\
-0.2888	-0.0512\\
-0.2888	-0.0513\\
-0.2889	-0.0513\\
-0.2889	-0.0515\\
-0.289	-0.0515\\
-0.289	-0.0516\\
-0.2891	-0.0516\\
-0.2891	-0.0517\\
-0.2892	-0.0518\\
-0.2892	-0.0519\\
-0.2893	-0.0519\\
-0.2893	-0.052\\
-0.2894	-0.052\\
-0.2894	-0.0521\\
-0.2895	-0.0522\\
-0.2895	-0.0523\\
-0.2896	-0.0523\\
-0.2896	-0.0524\\
-0.2897	-0.0525\\
-0.2897	-0.0526\\
-0.2898	-0.0526\\
-0.2898	-0.0527\\
-0.2899	-0.0527\\
-0.2899	-0.0529\\
-0.29	-0.0529\\
-0.29	-0.053\\
-0.2901	-0.053\\
-0.2901	-0.0531\\
-0.2902	-0.0532\\
-0.2902	-0.0533\\
-0.2903	-0.0533\\
-0.2903	-0.0534\\
-0.2904	-0.0535\\
-0.2904	-0.0536\\
-0.2905	-0.0536\\
-0.2905	-0.0537\\
-0.2906	-0.0538\\
-0.2906	-0.0539\\
-0.2907	-0.0539\\
-0.2907	-0.054\\
-0.2908	-0.054\\
-0.2908	-0.0541\\
-0.2909	-0.0542\\
-0.2909	-0.0543\\
-0.291	-0.0543\\
-0.291	-0.0544\\
-0.2911	-0.0545\\
-0.2911	-0.0546\\
-0.2912	-0.0546\\
-0.2912	-0.0547\\
-0.2913	-0.0547\\
-0.2913	-0.0549\\
-0.2914	-0.0549\\
-0.2914	-0.055\\
-0.2915	-0.055\\
-0.2915	-0.0552\\
-0.2916	-0.0552\\
-0.2916	-0.0553\\
-0.2917	-0.0553\\
-0.2917	-0.0554\\
-0.2918	-0.0555\\
-0.2918	-0.0556\\
-0.2919	-0.0556\\
-0.2919	-0.0557\\
-0.292	-0.0558\\
-0.292	-0.0559\\
-0.2921	-0.0559\\
-0.2921	-0.056\\
-0.2922	-0.0561\\
-0.2922	-0.0562\\
-0.2923	-0.0562\\
-0.2923	-0.0563\\
-0.2924	-0.0564\\
-0.2924	-0.0565\\
-0.2925	-0.0565\\
-0.2925	-0.0566\\
-0.2926	-0.0566\\
-0.2926	-0.0568\\
-0.2927	-0.0568\\
-0.2927	-0.0569\\
-0.2928	-0.0569\\
-0.2928	-0.0571\\
-0.2929	-0.0571\\
-0.2929	-0.0572\\
-0.293	-0.0572\\
-0.293	-0.0574\\
-0.2931	-0.0574\\
-0.2931	-0.0575\\
-0.2932	-0.0575\\
-0.2932	-0.0577\\
-0.2933	-0.0577\\
-0.2933	-0.0578\\
-0.2934	-0.0578\\
-0.2934	-0.0579\\
-0.2935	-0.058\\
-0.2935	-0.0581\\
-0.2936	-0.0581\\
-0.2936	-0.0582\\
-0.2937	-0.0583\\
-0.2937	-0.0584\\
-0.2938	-0.0584\\
-0.2938	-0.0585\\
-0.2939	-0.0586\\
-0.2939	-0.0587\\
-0.294	-0.0587\\
-0.294	-0.0588\\
-0.2941	-0.0589\\
-0.2941	-0.059\\
-0.2942	-0.059\\
-0.2942	-0.0591\\
-0.2943	-0.0592\\
-0.2943	-0.0593\\
-0.2944	-0.0593\\
-0.2944	-0.0594\\
-0.2945	-0.0595\\
-0.2945	-0.0596\\
-0.2946	-0.0596\\
-0.2946	-0.0597\\
-0.2947	-0.0598\\
-0.2947	-0.0599\\
-0.2948	-0.0599\\
-0.2948	-0.06\\
-0.2949	-0.0601\\
-0.2949	-0.0602\\
-0.295	-0.0602\\
-0.295	-0.0604\\
-0.2951	-0.0604\\
-0.2951	-0.0605\\
-0.2952	-0.0605\\
-0.2952	-0.0607\\
-0.2953	-0.0607\\
-0.2953	-0.0608\\
-0.2954	-0.0608\\
-0.2954	-0.061\\
-0.2955	-0.061\\
-0.2955	-0.0611\\
-0.2956	-0.0611\\
-0.2956	-0.0613\\
-0.2957	-0.0613\\
-0.2957	-0.0614\\
-0.2958	-0.0615\\
-0.2958	-0.0616\\
-0.2959	-0.0616\\
-0.2959	-0.0617\\
-0.296	-0.0618\\
-0.296	-0.0619\\
-0.2961	-0.0619\\
-0.2961	-0.062\\
-0.2962	-0.0621\\
-0.2962	-0.0622\\
-0.2963	-0.0622\\
-0.2963	-0.0623\\
-0.2964	-0.0624\\
-0.2964	-0.0625\\
-0.2965	-0.0625\\
-0.2965	-0.0626\\
-0.2966	-0.0627\\
-0.2966	-0.0628\\
-0.2967	-0.0628\\
-0.2967	-0.0629\\
-0.2968	-0.063\\
-0.2968	-0.0631\\
-0.2969	-0.0632\\
-0.2969	-0.0633\\
-0.297	-0.0633\\
-0.297	-0.0634\\
-0.2971	-0.0635\\
-0.2971	-0.0636\\
-0.2972	-0.0636\\
-0.2972	-0.0637\\
-0.2973	-0.0638\\
-0.2973	-0.0639\\
-0.2974	-0.0639\\
-0.2974	-0.064\\
-0.2975	-0.0641\\
-0.2975	-0.0642\\
-0.2976	-0.0642\\
-0.2976	-0.0644\\
-0.2977	-0.0644\\
-0.2977	-0.0645\\
-0.2978	-0.0646\\
-0.2978	-0.0647\\
-0.2979	-0.0647\\
-0.2979	-0.0648\\
-0.298	-0.0649\\
-0.298	-0.065\\
-0.2981	-0.065\\
-0.2981	-0.0652\\
-0.2982	-0.0652\\
-0.2982	-0.0653\\
-0.2983	-0.0653\\
-0.2983	-0.0655\\
-0.2984	-0.0655\\
-0.2984	-0.0656\\
-0.2985	-0.0657\\
-0.2985	-0.0658\\
-0.2986	-0.0658\\
-0.2986	-0.066\\
-0.2987	-0.066\\
-0.2987	-0.0661\\
-0.2988	-0.0661\\
-0.2988	-0.0663\\
-0.2989	-0.0663\\
-0.2989	-0.0665\\
-0.299	-0.0665\\
-0.299	-0.0666\\
-0.2991	-0.0666\\
-0.2991	-0.0668\\
-0.2992	-0.0668\\
-0.2992	-0.0669\\
-0.2993	-0.0669\\
-0.2993	-0.0671\\
-0.2994	-0.0671\\
-0.2994	-0.0673\\
-0.2995	-0.0673\\
-0.2995	-0.0674\\
-0.2996	-0.0674\\
-0.2996	-0.0676\\
-0.2997	-0.0676\\
-0.2997	-0.0677\\
-0.2998	-0.0678\\
-0.2998	-0.0679\\
-0.2999	-0.0679\\
-0.2999	-0.0681\\
-0.3	-0.0681\\
-0.3	-0.0682\\
-0.3001	-0.0682\\
-0.3001	-0.0684\\
-0.3002	-0.0684\\
-0.3002	-0.0686\\
-0.3003	-0.0686\\
-0.3003	-0.0687\\
-0.3004	-0.0687\\
-0.3004	-0.0689\\
-0.3005	-0.0689\\
-0.3005	-0.0691\\
-0.3006	-0.0691\\
-0.3006	-0.0692\\
-0.3007	-0.0692\\
-0.3007	-0.0694\\
-0.3008	-0.0694\\
-0.3008	-0.0695\\
-0.3009	-0.0696\\
-0.3009	-0.0697\\
-0.301	-0.0697\\
-0.301	-0.0699\\
-0.3011	-0.0699\\
-0.3011	-0.07\\
-0.3012	-0.0701\\
-0.3012	-0.0702\\
-0.3013	-0.0702\\
-0.3013	-0.0704\\
-0.3014	-0.0704\\
-0.3014	-0.0705\\
-0.3015	-0.0706\\
-0.3015	-0.0707\\
-0.3016	-0.0707\\
-0.3016	-0.0709\\
-0.3017	-0.0709\\
-0.3017	-0.071\\
-0.3018	-0.0711\\
-0.3018	-0.0712\\
-0.3019	-0.0712\\
-0.3019	-0.0714\\
-0.302	-0.0714\\
-0.302	-0.0715\\
-0.3021	-0.0716\\
-0.3021	-0.0717\\
-0.3022	-0.0718\\
-0.3022	-0.0719\\
-0.3023	-0.0719\\
-0.3023	-0.0721\\
-0.3024	-0.0721\\
-0.3024	-0.0722\\
-0.3025	-0.0723\\
-0.3025	-0.0724\\
-0.3026	-0.0724\\
-0.3026	-0.0726\\
-0.3027	-0.0726\\
-0.3027	-0.0727\\
-0.3028	-0.0728\\
-0.3028	-0.0729\\
-0.3029	-0.0729\\
-0.3029	-0.0731\\
-0.303	-0.0731\\
-0.303	-0.0733\\
-0.3031	-0.0733\\
-0.3031	-0.0734\\
-0.3032	-0.0735\\
-0.3032	-0.0736\\
-0.3033	-0.0736\\
-0.3033	-0.0738\\
-0.3034	-0.0738\\
-0.3034	-0.074\\
-0.3035	-0.074\\
-0.3035	-0.0741\\
-0.3036	-0.0741\\
-0.3036	-0.0743\\
-0.3037	-0.0743\\
-0.3037	-0.0745\\
-0.3038	-0.0745\\
-0.3038	-0.0746\\
-0.3039	-0.0747\\
-0.3039	-0.0748\\
-0.304	-0.0749\\
-0.304	-0.075\\
-0.3041	-0.075\\
-0.3041	-0.0752\\
-0.3042	-0.0752\\
-0.3042	-0.0753\\
-0.3043	-0.0754\\
-0.3043	-0.0755\\
-0.3044	-0.0756\\
-0.3044	-0.0757\\
-0.3045	-0.0757\\
-0.3045	-0.0759\\
-0.3046	-0.0759\\
-0.3046	-0.076\\
-0.3047	-0.0761\\
-0.3047	-0.0762\\
-0.3048	-0.0763\\
-0.3048	-0.0764\\
-0.3049	-0.0764\\
-0.3049	-0.0766\\
-0.305	-0.0766\\
-0.305	-0.0768\\
-0.3051	-0.0768\\
-0.3051	-0.0769\\
-0.3052	-0.077\\
-0.3052	-0.0771\\
-0.3053	-0.0771\\
-0.3053	-0.0773\\
-0.3054	-0.0773\\
-0.3054	-0.0775\\
-0.3055	-0.0775\\
-0.3055	-0.0776\\
-0.3056	-0.0777\\
-0.3056	-0.0778\\
-0.3057	-0.0779\\
-0.3057	-0.078\\
-0.3058	-0.0781\\
-0.3058	-0.0782\\
-0.3059	-0.0782\\
-0.3059	-0.0784\\
-0.306	-0.0784\\
-0.306	-0.0785\\
-0.3061	-0.0786\\
-0.3061	-0.0787\\
-0.3062	-0.0788\\
-0.3062	-0.0789\\
-0.3063	-0.079\\
-0.3063	-0.0791\\
-0.3064	-0.0791\\
-0.3064	-0.0793\\
-0.3065	-0.0793\\
-0.3065	-0.0795\\
-0.3066	-0.0795\\
-0.3066	-0.0797\\
-0.3067	-0.0797\\
-0.3067	-0.0798\\
-0.3068	-0.0799\\
-0.3068	-0.08\\
-0.3069	-0.08\\
-0.3069	-0.0802\\
-0.307	-0.0802\\
-0.307	-0.0804\\
-0.3071	-0.0804\\
-0.3071	-0.0806\\
-0.3072	-0.0806\\
-0.3072	-0.0808\\
-0.3073	-0.0808\\
-0.3073	-0.0809\\
-0.3074	-0.081\\
-0.3074	-0.0811\\
-0.3075	-0.0812\\
-0.3075	-0.0813\\
-0.3076	-0.0813\\
-0.3076	-0.0815\\
-0.3077	-0.0815\\
-0.3077	-0.0817\\
-0.3078	-0.0817\\
-0.3078	-0.0819\\
-0.3079	-0.0819\\
-0.3079	-0.0821\\
-0.308	-0.0821\\
-0.308	-0.0822\\
-0.3081	-0.0823\\
-0.3081	-0.0824\\
-0.3082	-0.0825\\
-0.3082	-0.0826\\
-0.3083	-0.0827\\
-0.3083	-0.0828\\
-0.3084	-0.0828\\
-0.3084	-0.083\\
-0.3085	-0.0831\\
-0.3085	-0.0832\\
-0.3086	-0.0832\\
-0.3086	-0.0834\\
-0.3087	-0.0834\\
-0.3087	-0.0836\\
-0.3088	-0.0836\\
-0.3088	-0.0838\\
-0.3089	-0.0838\\
-0.3089	-0.084\\
-0.309	-0.084\\
-0.309	-0.0842\\
-0.3091	-0.0842\\
-0.3091	-0.0844\\
-0.3092	-0.0844\\
-0.3092	-0.0846\\
-0.3093	-0.0846\\
-0.3093	-0.0847\\
-0.3094	-0.0848\\
-0.3094	-0.0849\\
-0.3095	-0.085\\
-0.3095	-0.0851\\
-0.3096	-0.0852\\
-0.3096	-0.0853\\
-0.3097	-0.0854\\
-0.3097	-0.0855\\
-0.3098	-0.0856\\
-0.3098	-0.0857\\
-0.3099	-0.0858\\
-0.3099	-0.0859\\
-0.31	-0.0859\\
-0.31	-0.0861\\
-0.3101	-0.0862\\
-0.3101	-0.0863\\
-0.3102	-0.0863\\
-0.3102	-0.0865\\
-0.3103	-0.0865\\
-0.3103	-0.0867\\
-0.3104	-0.0867\\
-0.3104	-0.0869\\
-0.3105	-0.0869\\
-0.3105	-0.0871\\
-0.3106	-0.0871\\
-0.3106	-0.0873\\
-0.3107	-0.0873\\
-0.3107	-0.0875\\
-0.3108	-0.0875\\
-0.3108	-0.0877\\
-0.3109	-0.0877\\
-0.3109	-0.0879\\
-0.311	-0.0879\\
-0.311	-0.0881\\
-0.3111	-0.0881\\
-0.3111	-0.0883\\
-0.3112	-0.0883\\
-0.3112	-0.0885\\
-0.3113	-0.0886\\
-0.3113	-0.0887\\
-0.3114	-0.0887\\
-0.3114	-0.0889\\
-0.3115	-0.0889\\
-0.3115	-0.0891\\
-0.3116	-0.0892\\
-0.3116	-0.0893\\
-0.3117	-0.0893\\
-0.3117	-0.0895\\
-0.3118	-0.0896\\
-0.3118	-0.0897\\
-0.3119	-0.0897\\
-0.3119	-0.0899\\
-0.312	-0.09\\
-0.312	-0.0901\\
-0.3121	-0.0902\\
-0.3121	-0.0903\\
-0.3122	-0.0904\\
-0.3122	-0.0905\\
-0.3123	-0.0906\\
-0.3123	-0.0908\\
-0.3124	-0.0908\\
-0.3124	-0.091\\
-0.3125	-0.091\\
-0.3125	-0.0912\\
-0.3126	-0.0912\\
-0.3126	-0.0914\\
-0.3127	-0.0914\\
-0.3127	-0.0916\\
-0.3128	-0.0916\\
-0.3128	-0.0918\\
-0.3129	-0.0918\\
-0.3129	-0.092\\
-0.313	-0.092\\
-0.313	-0.0922\\
-0.3131	-0.0922\\
-0.3131	-0.0924\\
-0.3132	-0.0925\\
-0.3132	-0.0927\\
-0.3133	-0.0927\\
-0.3133	-0.0929\\
-0.3134	-0.0929\\
-0.3134	-0.0931\\
-0.3135	-0.0931\\
-0.3135	-0.0933\\
-0.3136	-0.0933\\
-0.3136	-0.0935\\
-0.3137	-0.0935\\
-0.3137	-0.0937\\
-0.3138	-0.0937\\
-0.3138	-0.0939\\
-0.3139	-0.094\\
-0.3139	-0.0941\\
-0.314	-0.0942\\
-0.314	-0.0944\\
-0.3141	-0.0944\\
-0.3141	-0.0946\\
-0.3142	-0.0946\\
-0.3142	-0.0948\\
-0.3143	-0.0948\\
-0.3143	-0.095\\
-0.3144	-0.095\\
-0.3144	-0.0952\\
-0.3145	-0.0953\\
-0.3145	-0.0955\\
-0.3146	-0.0955\\
-0.3146	-0.0957\\
-0.3147	-0.0957\\
-0.3147	-0.0959\\
-0.3148	-0.0959\\
-0.3148	-0.0961\\
-0.3149	-0.0961\\
-0.3149	-0.0963\\
-0.315	-0.0963\\
-0.315	-0.0966\\
-0.3151	-0.0966\\
-0.3151	-0.0968\\
-0.3152	-0.0968\\
-0.3152	-0.097\\
-0.3153	-0.097\\
-0.3153	-0.0971\\
};
\addplot [plotstyle1,line width=0.85pt]
  table[row sep=crcr]{%
-0.3153	-0.0971\\
-0.3153	-0.0972\\
-0.3154	-0.0972\\
-0.3154	-0.0974\\
-0.3155	-0.0975\\
-0.3155	-0.0977\\
-0.3156	-0.0977\\
-0.3156	-0.0979\\
-0.349	-0.1732\\
-0.3491	-0.1733\\
-0.3491	-0.1735\\
-0.3492	-0.1735\\
-0.3492	-0.1737\\
-0.3493	-0.1737\\
-0.3493	-0.1739\\
-0.3494	-0.1739\\
-0.3494	-0.1741\\
-0.3495	-0.1742\\
-0.3495	-0.1743\\
-0.3496	-0.1744\\
-0.3496	-0.1746\\
-0.3497	-0.1746\\
-0.3497	-0.1748\\
-0.3498	-0.1748\\
-0.3498	-0.1751\\
-0.3499	-0.1751\\
-0.3499	-0.1753\\
-0.35	-0.1753\\
-0.35	-0.1755\\
-0.3501	-0.1756\\
-0.3501	-0.1757\\
-0.3502	-0.1758\\
-0.3502	-0.176\\
-0.3503	-0.176\\
-0.3503	-0.1762\\
-0.3504	-0.1762\\
-0.3504	-0.1764\\
-0.3505	-0.1765\\
-0.3505	-0.1767\\
-0.3506	-0.1767\\
-0.3506	-0.1769\\
-0.3507	-0.1769\\
-0.3507	-0.1772\\
-0.3508	-0.1772\\
-0.3508	-0.1774\\
-0.3509	-0.1774\\
-0.3509	-0.1776\\
-0.351	-0.1777\\
-0.351	-0.1779\\
-0.3511	-0.1779\\
-0.3511	-0.1781\\
-0.3512	-0.1781\\
-0.3512	-0.1783\\
-0.3513	-0.1784\\
-0.3513	-0.1786\\
-0.3514	-0.1786\\
-0.3514	-0.1788\\
-0.3515	-0.1789\\
-0.3515	-0.1791\\
-0.3516	-0.1791\\
-0.3516	-0.1793\\
-0.3517	-0.1793\\
-0.3517	-0.1796\\
-0.3518	-0.1796\\
-0.3518	-0.1798\\
-0.3519	-0.1798\\
-0.3519	-0.1801\\
-0.352	-0.1801\\
-0.352	-0.1803\\
-0.3521	-0.1803\\
-0.3521	-0.1805\\
-0.3522	-0.1806\\
-0.3522	-0.1808\\
-0.3523	-0.1808\\
-0.3523	-0.181\\
-0.3524	-0.1811\\
-0.3524	-0.1813\\
-0.3525	-0.1813\\
-0.3525	-0.1815\\
-0.3526	-0.1816\\
-0.3526	-0.1818\\
-0.3527	-0.1818\\
-0.3527	-0.182\\
-0.3528	-0.1821\\
-0.3528	-0.1823\\
-0.3529	-0.1823\\
-0.3529	-0.1826\\
-0.353	-0.1826\\
-0.353	-0.1828\\
-0.3531	-0.1828\\
-0.3531	-0.183\\
-0.3532	-0.1831\\
-0.3532	-0.1833\\
-0.3533	-0.1833\\
-0.3533	-0.1836\\
-0.3534	-0.1836\\
-0.3534	-0.1838\\
-0.3535	-0.1838\\
-0.3535	-0.1841\\
-0.3536	-0.1841\\
-0.3536	-0.1843\\
-0.3537	-0.1844\\
-0.3537	-0.1846\\
-0.3538	-0.1846\\
-0.3538	-0.1849\\
-0.3539	-0.1849\\
-0.3539	-0.1851\\
-0.354	-0.1852\\
-0.354	-0.1854\\
-0.3541	-0.1854\\
-0.3541	-0.1856\\
-0.3542	-0.1857\\
-0.3542	-0.1859\\
-0.3543	-0.1859\\
-0.3543	-0.1862\\
-0.3544	-0.1862\\
-0.3544	-0.1864\\
-0.3545	-0.1865\\
-0.3545	-0.1867\\
-0.3546	-0.1867\\
-0.3546	-0.187\\
-0.3547	-0.187\\
-0.3547	-0.1873\\
-0.3548	-0.1873\\
-0.3548	-0.1875\\
-0.3549	-0.1876\\
-0.3549	-0.1878\\
-0.355	-0.1878\\
-0.355	-0.1881\\
-0.3551	-0.1881\\
-0.3551	-0.1883\\
-0.3552	-0.1884\\
-0.3552	-0.1886\\
-0.3553	-0.1887\\
-0.3553	-0.1889\\
-0.3554	-0.1889\\
-0.3554	-0.1892\\
-0.3555	-0.1892\\
-0.3555	-0.1895\\
-0.3556	-0.1895\\
-0.3556	-0.1897\\
-0.3557	-0.1898\\
-0.3557	-0.19\\
-0.3558	-0.1901\\
-0.3558	-0.1903\\
-0.3559	-0.1903\\
-0.3559	-0.1906\\
-0.356	-0.1906\\
-0.356	-0.1909\\
-0.3561	-0.1909\\
-0.3561	-0.1912\\
-0.3562	-0.1912\\
-0.3562	-0.1914\\
-0.3563	-0.1915\\
-0.3563	-0.1917\\
-0.3564	-0.1918\\
-0.3564	-0.192\\
-0.3565	-0.192\\
-0.3565	-0.1923\\
-0.3566	-0.1923\\
-0.3566	-0.1926\\
-0.3567	-0.1926\\
-0.3567	-0.1929\\
-0.3568	-0.1929\\
-0.3568	-0.1932\\
-0.3569	-0.1932\\
-0.3569	-0.1935\\
-0.357	-0.1935\\
-0.357	-0.1938\\
-0.3571	-0.1938\\
-0.3571	-0.1941\\
-0.3572	-0.1941\\
-0.3572	-0.1944\\
-0.3573	-0.1944\\
-0.3573	-0.1947\\
-0.3574	-0.1947\\
-0.3574	-0.195\\
-0.3575	-0.195\\
-0.3575	-0.1953\\
-0.3576	-0.1953\\
-0.3576	-0.1956\\
-0.3577	-0.1956\\
-0.3577	-0.1959\\
-0.3578	-0.1959\\
-0.3578	-0.1962\\
-0.3579	-0.1962\\
-0.3579	-0.1965\\
-0.358	-0.1966\\
-0.358	-0.1968\\
-0.3581	-0.1969\\
-0.3581	-0.1971\\
-0.3582	-0.1972\\
-0.3582	-0.1975\\
-0.3583	-0.1975\\
-0.3583	-0.1978\\
-0.3584	-0.1978\\
-0.3584	-0.1981\\
-0.3585	-0.1981\\
-0.3585	-0.1984\\
-0.3586	-0.1984\\
-0.3586	-0.1987\\
-0.3587	-0.1988\\
-0.3587	-0.1991\\
-0.3588	-0.1991\\
-0.3588	-0.1994\\
-0.3589	-0.1994\\
-0.3589	-0.1997\\
-0.359	-0.1997\\
-0.359	-0.2001\\
-0.3591	-0.2001\\
-0.3591	-0.2004\\
-0.3592	-0.2004\\
-0.3592	-0.2007\\
-0.3593	-0.2007\\
-0.3593	-0.2011\\
-0.3594	-0.2011\\
-0.3594	-0.2014\\
-0.3595	-0.2014\\
-0.3595	-0.2017\\
-0.3596	-0.2018\\
-0.3596	-0.2021\\
-0.3597	-0.2021\\
-0.3597	-0.2024\\
-0.3598	-0.2024\\
-0.3598	-0.2028\\
-0.3599	-0.2028\\
-0.3599	-0.2031\\
-0.36	-0.2031\\
-0.36	-0.2034\\
-0.3601	-0.2035\\
-0.3601	-0.2038\\
-0.3602	-0.2038\\
-0.3602	-0.2042\\
-0.3603	-0.2042\\
-0.3603	-0.2045\\
-0.3604	-0.2045\\
-0.3604	-0.2049\\
-0.3605	-0.2049\\
-0.3605	-0.2052\\
-0.3606	-0.2052\\
-0.3606	-0.2056\\
-0.3607	-0.2056\\
-0.3607	-0.206\\
-0.3608	-0.206\\
-0.3608	-0.2063\\
-0.3609	-0.2064\\
-0.3609	-0.2067\\
-0.361	-0.2067\\
-0.361	-0.207\\
-0.3611	-0.2071\\
-0.3611	-0.2075\\
-0.3612	-0.2075\\
-0.3612	-0.2078\\
-0.3613	-0.2079\\
-0.3613	-0.2082\\
-0.3614	-0.2082\\
-0.3614	-0.2086\\
-0.3615	-0.2086\\
-0.3615	-0.209\\
-0.3616	-0.209\\
-0.3616	-0.2094\\
-0.3617	-0.2094\\
-0.3617	-0.2098\\
-0.3618	-0.2098\\
-0.3618	-0.2102\\
-0.3619	-0.2102\\
-0.3619	-0.2106\\
-0.362	-0.2106\\
-0.362	-0.211\\
-0.3621	-0.211\\
-0.3621	-0.2114\\
-0.3622	-0.2114\\
-0.3622	-0.2118\\
-0.3623	-0.2118\\
-0.3623	-0.2122\\
-0.3624	-0.2122\\
-0.3624	-0.2126\\
-0.3625	-0.2126\\
-0.3625	-0.213\\
-0.3626	-0.2131\\
-0.3626	-0.2135\\
-0.3627	-0.2135\\
-0.3627	-0.2139\\
-0.3628	-0.2139\\
-0.3628	-0.2143\\
-0.3629	-0.2144\\
-0.3629	-0.2148\\
-0.363	-0.2148\\
-0.363	-0.2152\\
-0.3631	-0.2153\\
-0.3631	-0.2156\\
-0.3632	-0.2157\\
-0.3632	-0.2161\\
-0.3633	-0.2161\\
-0.3633	-0.2166\\
-0.3634	-0.2166\\
-0.3634	-0.217\\
-0.3635	-0.2171\\
-0.3635	-0.2175\\
-0.3636	-0.2175\\
-0.3636	-0.218\\
-0.3637	-0.218\\
-0.3637	-0.2184\\
-0.3638	-0.2185\\
-0.3638	-0.2189\\
-0.3639	-0.219\\
-0.3639	-0.2194\\
-0.364	-0.2195\\
-0.364	-0.2199\\
-0.3641	-0.22\\
-0.3641	-0.2204\\
-0.3642	-0.2205\\
-0.3642	-0.2209\\
-0.3643	-0.2209\\
-0.3643	-0.2214\\
-0.3644	-0.2215\\
-0.3644	-0.2219\\
-0.3645	-0.222\\
-0.3645	-0.2225\\
-0.3646	-0.2225\\
-0.3646	-0.223\\
-0.3647	-0.2231\\
-0.3647	-0.2236\\
-0.3648	-0.2236\\
-0.3648	-0.2241\\
-0.3649	-0.2242\\
-0.3649	-0.2247\\
-0.365	-0.2247\\
-0.365	-0.2253\\
-0.3651	-0.2253\\
-0.3651	-0.2259\\
-0.3652	-0.2259\\
-0.3652	-0.2265\\
-0.3653	-0.2265\\
-0.3653	-0.2271\\
-0.3654	-0.2271\\
-0.3654	-0.2277\\
-0.3655	-0.2277\\
-0.3655	-0.2283\\
-0.3656	-0.2284\\
-0.3656	-0.229\\
-0.3657	-0.229\\
-0.3657	-0.2296\\
-0.3658	-0.2296\\
-0.3658	-0.2303\\
-0.3659	-0.2304\\
-0.3659	-0.231\\
-0.366	-0.231\\
-0.366	-0.2317\\
-0.3661	-0.2317\\
-0.3661	-0.2324\\
-0.3662	-0.2325\\
-0.3662	-0.2332\\
-0.3663	-0.2332\\
-0.3663	-0.234\\
-0.3664	-0.234\\
-0.3664	-0.2348\\
-0.3665	-0.2348\\
-0.3665	-0.2356\\
-0.3666	-0.2356\\
-0.3666	-0.2365\\
-0.3667	-0.2365\\
-0.3667	-0.2374\\
-0.3668	-0.2374\\
-0.3668	-0.2383\\
-0.3669	-0.2383\\
-0.3669	-0.2393\\
-0.367	-0.2393\\
-0.367	-0.2403\\
-0.3671	-0.2404\\
-0.3671	-0.2415\\
-0.3672	-0.2415\\
-0.3672	-0.2427\\
-0.3673	-0.2427\\
-0.3673	-0.244\\
-0.3674	-0.244\\
-0.3674	-0.2454\\
-0.3675	-0.2454\\
-0.3675	-0.247\\
-0.3676	-0.2471\\
-0.3676	-0.249\\
-0.3677	-0.249\\
-0.3677	-0.2515\\
-0.3678	-0.2515\\
-0.3678	-0.2609\\
-0.3677	-0.2609\\
-0.3677	-0.2623\\
-0.3676	-0.2624\\
-0.3676	-0.2634\\
-0.3675	-0.2634\\
-0.3675	-0.2643\\
-0.3674	-0.2644\\
-0.3674	-0.2651\\
-0.3673	-0.2652\\
-0.3673	-0.2659\\
-0.3672	-0.2659\\
-0.3672	-0.2665\\
-0.3671	-0.2665\\
-0.3671	-0.2671\\
-0.367	-0.2672\\
-0.367	-0.2677\\
-0.3669	-0.2677\\
-0.3669	-0.2683\\
-0.3668	-0.2683\\
-0.3668	-0.2688\\
-0.3667	-0.2688\\
-0.3667	-0.2693\\
-0.3666	-0.2693\\
-0.3666	-0.2697\\
-0.3665	-0.2698\\
-0.3665	-0.2702\\
-0.3664	-0.2702\\
-0.3664	-0.2706\\
-0.3663	-0.2707\\
-0.3663	-0.271\\
-0.3662	-0.2711\\
-0.3662	-0.2715\\
-0.3661	-0.2715\\
-0.3661	-0.2718\\
-0.366	-0.2719\\
-0.366	-0.2722\\
-0.3659	-0.2722\\
-0.3659	-0.2726\\
-0.3658	-0.2726\\
-0.3658	-0.273\\
-0.3657	-0.273\\
-0.3657	-0.2733\\
-0.3656	-0.2733\\
-0.3656	-0.2736\\
-0.3655	-0.2737\\
-0.3655	-0.274\\
-0.3654	-0.274\\
-0.3654	-0.2743\\
-0.3653	-0.2743\\
-0.3653	-0.2746\\
-0.3652	-0.2747\\
-0.3652	-0.275\\
-0.3651	-0.275\\
-0.3651	-0.2753\\
-0.365	-0.2753\\
-0.365	-0.2756\\
-0.3649	-0.2756\\
-0.3649	-0.2759\\
-0.3648	-0.2759\\
-0.3648	-0.2761\\
-0.3647	-0.2762\\
-0.3647	-0.2764\\
-0.3646	-0.2765\\
-0.3646	-0.2767\\
-0.3645	-0.2767\\
-0.3645	-0.277\\
-0.3644	-0.277\\
-0.3644	-0.2773\\
-0.3643	-0.2773\\
-0.3643	-0.2775\\
-0.3642	-0.2776\\
-0.3642	-0.2778\\
-0.3641	-0.2778\\
-0.3641	-0.278\\
-0.364	-0.2781\\
-0.364	-0.2783\\
-0.3639	-0.2783\\
-0.3639	-0.2786\\
-0.3638	-0.2786\\
-0.3638	-0.2788\\
-0.3637	-0.2788\\
-0.3637	-0.2791\\
-0.3636	-0.2791\\
-0.3636	-0.2793\\
-0.3635	-0.2793\\
-0.3635	-0.2795\\
-0.3634	-0.2795\\
-0.3634	-0.2798\\
-0.3633	-0.2798\\
-0.3633	-0.28\\
-0.3632	-0.28\\
-0.3632	-0.2802\\
-0.3631	-0.2802\\
-0.3631	-0.2805\\
-0.363	-0.2805\\
-0.363	-0.2807\\
-0.3629	-0.2807\\
-0.3629	-0.2809\\
-0.3628	-0.2809\\
-0.3628	-0.2811\\
-0.3627	-0.2811\\
-0.3627	-0.2813\\
-0.3626	-0.2814\\
-0.3626	-0.2816\\
-0.3625	-0.2816\\
-0.3625	-0.2818\\
-0.3624	-0.2818\\
-0.3624	-0.282\\
-0.3623	-0.282\\
-0.3623	-0.2822\\
-0.3622	-0.2822\\
-0.3622	-0.2824\\
-0.3621	-0.2824\\
-0.3621	-0.2826\\
-0.362	-0.2826\\
-0.362	-0.2828\\
-0.3619	-0.2828\\
-0.3619	-0.283\\
-0.3618	-0.283\\
-0.3618	-0.2832\\
-0.3617	-0.2832\\
-0.3617	-0.2834\\
};
\addplot [plotstyle1,line width=0.85pt]
  table[row sep=crcr]{%
-0.3617	-0.2834\\
-0.3616	-0.2834\\
-0.3616	-0.2836\\
-0.3615	-0.2836\\
-0.3615	-0.2838\\
-0.3614	-0.2838\\
-0.3614	-0.284\\
-0.3613	-0.284\\
-0.3613	-0.2842\\
-0.3612	-0.2842\\
-0.3612	-0.2843\\
-0.3611	-0.2844\\
-0.3611	-0.2845\\
-0.361	-0.2845\\
-0.361	-0.2847\\
-0.3609	-0.2847\\
-0.3609	-0.2849\\
-0.3608	-0.2849\\
-0.3608	-0.2851\\
-0.3607	-0.2851\\
-0.3607	-0.2852\\
-0.3606	-0.2853\\
-0.3606	-0.2854\\
-0.3605	-0.2854\\
-0.3605	-0.2856\\
-0.3604	-0.2856\\
-0.3604	-0.2858\\
-0.3603	-0.2858\\
-0.3603	-0.2859\\
-0.3602	-0.286\\
-0.3602	-0.2861\\
-0.3601	-0.2861\\
-0.3601	-0.2863\\
-0.36	-0.2863\\
-0.36	-0.2865\\
-0.3599	-0.2865\\
-0.3599	-0.2866\\
-0.3598	-0.2866\\
-0.3598	-0.2868\\
-0.3597	-0.2868\\
-0.3597	-0.287\\
-0.3596	-0.287\\
-0.3596	-0.2871\\
-0.3595	-0.2871\\
-0.3595	-0.2873\\
-0.3594	-0.2873\\
-0.3594	-0.2874\\
-0.3593	-0.2875\\
-0.3593	-0.2876\\
-0.3592	-0.2876\\
-0.3592	-0.2878\\
-0.3591	-0.2878\\
-0.3591	-0.2879\\
-0.359	-0.2879\\
-0.359	-0.2881\\
-0.3589	-0.2881\\
-0.3589	-0.2882\\
-0.3588	-0.2883\\
-0.3588	-0.2884\\
-0.3587	-0.2884\\
-0.3587	-0.2885\\
-0.3586	-0.2886\\
-0.3586	-0.2887\\
-0.3585	-0.2887\\
-0.3585	-0.2888\\
-0.3584	-0.2889\\
-0.3584	-0.289\\
-0.3583	-0.289\\
-0.3583	-0.2891\\
-0.3582	-0.2892\\
-0.3582	-0.2893\\
-0.3581	-0.2893\\
-0.3581	-0.2894\\
-0.358	-0.2895\\
-0.358	-0.2896\\
-0.3579	-0.2896\\
-0.3579	-0.2897\\
-0.3578	-0.2897\\
-0.3578	-0.2899\\
-0.3577	-0.2899\\
-0.3577	-0.29\\
-0.3576	-0.29\\
-0.3576	-0.2902\\
-0.3575	-0.2902\\
-0.3575	-0.2903\\
-0.3574	-0.2903\\
-0.3574	-0.2904\\
-0.3573	-0.2905\\
-0.3573	-0.2906\\
-0.3572	-0.2906\\
-0.3572	-0.2907\\
-0.3571	-0.2907\\
-0.3571	-0.2909\\
-0.357	-0.2909\\
-0.357	-0.291\\
-0.3569	-0.291\\
-0.3569	-0.2911\\
-0.3568	-0.2912\\
-0.3568	-0.2913\\
-0.3567	-0.2913\\
-0.3567	-0.2914\\
-0.3566	-0.2914\\
-0.3566	-0.2915\\
-0.3565	-0.2916\\
-0.3565	-0.2917\\
-0.3564	-0.2917\\
-0.3564	-0.2918\\
-0.3563	-0.2918\\
-0.3563	-0.2919\\
-0.3562	-0.292\\
-0.3562	-0.2921\\
-0.3561	-0.2921\\
-0.3561	-0.2922\\
-0.356	-0.2922\\
-0.356	-0.2923\\
-0.3559	-0.2924\\
-0.3559	-0.2925\\
-0.3558	-0.2925\\
-0.3558	-0.2926\\
-0.3557	-0.2926\\
-0.3557	-0.2927\\
-0.3556	-0.2928\\
-0.3556	-0.2929\\
-0.3555	-0.2929\\
-0.3555	-0.293\\
-0.3554	-0.293\\
-0.3554	-0.2931\\
-0.3553	-0.2931\\
-0.3553	-0.2932\\
-0.3552	-0.2932\\
-0.3552	-0.2934\\
-0.3551	-0.2934\\
-0.3551	-0.2935\\
-0.355	-0.2935\\
-0.355	-0.2936\\
-0.3549	-0.2936\\
-0.3549	-0.2937\\
-0.3548	-0.2937\\
-0.3548	-0.2939\\
-0.3547	-0.2939\\
-0.3547	-0.294\\
-0.3546	-0.294\\
-0.3546	-0.2941\\
-0.3545	-0.2941\\
-0.3545	-0.2942\\
-0.3544	-0.2942\\
-0.3544	-0.2943\\
-0.3543	-0.2943\\
-0.3543	-0.2944\\
-0.3542	-0.2945\\
-0.3542	-0.2946\\
-0.3541	-0.2946\\
-0.3541	-0.2947\\
-0.354	-0.2947\\
-0.354	-0.2948\\
-0.3539	-0.2948\\
-0.3539	-0.2949\\
-0.3538	-0.2949\\
-0.3538	-0.295\\
-0.3537	-0.295\\
-0.3537	-0.2951\\
-0.3536	-0.2952\\
-0.3536	-0.2953\\
-0.3535	-0.2953\\
-0.3535	-0.2954\\
-0.3534	-0.2954\\
-0.3534	-0.2955\\
-0.3533	-0.2955\\
-0.3533	-0.2956\\
-0.3532	-0.2956\\
-0.3532	-0.2957\\
-0.3531	-0.2957\\
-0.3531	-0.2958\\
-0.353	-0.2958\\
-0.353	-0.2959\\
-0.3529	-0.296\\
-0.3529	-0.2961\\
-0.3528	-0.2961\\
-0.3528	-0.2962\\
-0.3527	-0.2962\\
-0.3527	-0.2963\\
-0.3526	-0.2963\\
-0.3526	-0.2964\\
-0.3525	-0.2964\\
-0.3525	-0.2965\\
-0.3524	-0.2965\\
-0.3524	-0.2966\\
-0.3523	-0.2966\\
-0.3523	-0.2967\\
-0.3522	-0.2967\\
-0.3522	-0.2968\\
-0.3521	-0.2968\\
-0.3521	-0.2969\\
-0.352	-0.2969\\
-0.352	-0.297\\
-0.3519	-0.297\\
-0.3519	-0.2971\\
-0.3517	-0.2973\\
-0.3517	-0.2974\\
-0.3516	-0.2974\\
-0.3515	-0.2975\\
-0.3515	-0.2976\\
-0.3514	-0.2976\\
-0.3514	-0.2977\\
-0.3513	-0.2977\\
-0.3513	-0.2978\\
-0.3512	-0.2978\\
-0.3512	-0.2979\\
-0.3511	-0.2979\\
-0.3511	-0.298\\
-0.351	-0.298\\
-0.351	-0.2981\\
-0.3509	-0.2981\\
-0.3509	-0.2982\\
-0.3508	-0.2982\\
-0.3508	-0.2983\\
-0.3507	-0.2983\\
-0.3507	-0.2984\\
-0.3506	-0.2984\\
-0.3506	-0.2985\\
-0.3505	-0.2985\\
-0.3505	-0.2986\\
-0.3504	-0.2986\\
-0.3504	-0.2987\\
-0.3503	-0.2987\\
-0.3503	-0.2988\\
-0.3502	-0.2988\\
-0.3502	-0.2989\\
-0.3501	-0.2989\\
-0.3501	-0.299\\
-0.35	-0.299\\
-0.35	-0.2991\\
-0.3499	-0.2991\\
-0.3499	-0.2992\\
-0.3498	-0.2992\\
-0.3498	-0.2993\\
-0.3497	-0.2993\\
-0.3497	-0.2994\\
-0.3496	-0.2994\\
-0.3496	-0.2995\\
-0.3495	-0.2995\\
-0.3492	-0.2998\\
-0.3491	-0.2998\\
-0.3491	-0.2999\\
-0.349	-0.2999\\
-0.349	-0.3\\
-0.3489	-0.3\\
-0.3489	-0.3001\\
-0.3488	-0.3001\\
-0.3488	-0.3002\\
-0.3487	-0.3002\\
-0.3487	-0.3003\\
-0.3486	-0.3003\\
-0.3486	-0.3004\\
-0.3485	-0.3004\\
-0.3485	-0.3005\\
-0.3484	-0.3005\\
-0.3484	-0.3006\\
-0.3483	-0.3006\\
-0.3483	-0.3007\\
-0.3482	-0.3007\\
-0.3482	-0.3008\\
-0.3481	-0.3008\\
-0.3481	-0.3009\\
-0.348	-0.3009\\
-0.3478	-0.3011\\
-0.3477	-0.3011\\
-0.3477	-0.3012\\
-0.3476	-0.3012\\
-0.3476	-0.3013\\
-0.3475	-0.3013\\
-0.3475	-0.3014\\
-0.3474	-0.3014\\
-0.3474	-0.3015\\
-0.3473	-0.3015\\
-0.3473	-0.3016\\
-0.3472	-0.3016\\
-0.3472	-0.3017\\
-0.347	-0.3017\\
-0.347	-0.3018\\
-0.3469	-0.3018\\
-0.3469	-0.3019\\
-0.3468	-0.3019\\
-0.3468	-0.302\\
-0.3467	-0.302\\
-0.3467	-0.3021\\
-0.3466	-0.3021\\
-0.3466	-0.3022\\
-0.3465	-0.3022\\
-0.3465	-0.3023\\
-0.3464	-0.3023\\
-0.3463	-0.3024\\
-0.3462	-0.3024\\
-0.3462	-0.3025\\
-0.3461	-0.3025\\
-0.3461	-0.3026\\
-0.346	-0.3026\\
-0.346	-0.3027\\
-0.3459	-0.3027\\
-0.3459	-0.3028\\
-0.3458	-0.3028\\
-0.3456	-0.303\\
-0.3455	-0.303\\
-0.3455	-0.3031\\
-0.3454	-0.3031\\
-0.3454	-0.3032\\
-0.3453	-0.3032\\
-0.3453	-0.3033\\
-0.3452	-0.3033\\
-0.3451	-0.3034\\
-0.345	-0.3034\\
-0.345	-0.3035\\
-0.3449	-0.3035\\
-0.3449	-0.3036\\
-0.3448	-0.3036\\
-0.3448	-0.3037\\
-0.3446	-0.3037\\
-0.3446	-0.3038\\
-0.3445	-0.3038\\
-0.3445	-0.3039\\
-0.3444	-0.3039\\
-0.3444	-0.304\\
-0.3443	-0.304\\
-0.3443	-0.3041\\
-0.3441	-0.3041\\
-0.3441	-0.3042\\
-0.344	-0.3042\\
-0.344	-0.3043\\
-0.3439	-0.3043\\
-0.3439	-0.3044\\
-0.3438	-0.3044\\
-0.3437	-0.3045\\
-0.3436	-0.3045\\
-0.3436	-0.3046\\
-0.3435	-0.3046\\
-0.3435	-0.3047\\
-0.3434	-0.3047\\
-0.3434	-0.3048\\
-0.3432	-0.3048\\
-0.3432	-0.3049\\
-0.3431	-0.3049\\
-0.3431	-0.305\\
-0.343	-0.305\\
-0.343	-0.3051\\
-0.3428	-0.3051\\
-0.3428	-0.3052\\
-0.3427	-0.3052\\
-0.3427	-0.3053\\
-0.3426	-0.3053\\
-0.3425	-0.3054\\
-0.3424	-0.3054\\
-0.3424	-0.3055\\
-0.3423	-0.3055\\
-0.3423	-0.3056\\
-0.3422	-0.3056\\
-0.3422	-0.3057\\
-0.342	-0.3057\\
-0.342	-0.3058\\
-0.3419	-0.3058\\
-0.3419	-0.3059\\
-0.3418	-0.3059\\
-0.3417	-0.306\\
-0.3416	-0.306\\
-0.3416	-0.3061\\
-0.3415	-0.3061\\
-0.3415	-0.3062\\
-0.3413	-0.3062\\
-0.3413	-0.3063\\
-0.3412	-0.3063\\
-0.3412	-0.3064\\
-0.3411	-0.3064\\
-0.341	-0.3065\\
-0.3409	-0.3065\\
-0.3409	-0.3066\\
-0.3408	-0.3066\\
-0.3408	-0.3067\\
-0.3406	-0.3067\\
-0.3406	-0.3068\\
-0.3405	-0.3068\\
-0.3405	-0.3069\\
-0.3403	-0.3069\\
-0.3403	-0.307\\
-0.3402	-0.307\\
-0.3402	-0.3071\\
-0.34	-0.3071\\
-0.34	-0.3072\\
-0.3399	-0.3072\\
-0.3399	-0.3073\\
-0.3398	-0.3073\\
-0.3397	-0.3074\\
-0.3396	-0.3074\\
-0.3396	-0.3075\\
-0.3395	-0.3075\\
-0.3394	-0.3076\\
-0.3393	-0.3076\\
-0.3393	-0.3077\\
-0.3391	-0.3077\\
-0.3391	-0.3078\\
-0.339	-0.3078\\
-0.339	-0.3079\\
-0.3389	-0.3079\\
-0.3388	-0.308\\
-0.3387	-0.308\\
-0.3387	-0.3081\\
-0.3385	-0.3081\\
-0.3385	-0.3082\\
-0.3384	-0.3082\\
-0.3384	-0.3083\\
-0.3382	-0.3083\\
-0.3382	-0.3084\\
-0.3381	-0.3084\\
-0.3381	-0.3085\\
-0.3379	-0.3085\\
-0.3379	-0.3086\\
-0.3378	-0.3086\\
-0.3378	-0.3087\\
-0.3376	-0.3087\\
-0.3376	-0.3088\\
-0.3375	-0.3088\\
-0.3374	-0.3089\\
-0.3373	-0.3089\\
-0.3373	-0.309\\
-0.3371	-0.309\\
-0.3371	-0.3091\\
-0.337	-0.3091\\
-0.3369	-0.3092\\
-0.3368	-0.3092\\
-0.3368	-0.3093\\
-0.3367	-0.3093\\
-0.3366	-0.3094\\
-0.3365	-0.3094\\
-0.3365	-0.3095\\
-0.3363	-0.3095\\
-0.3363	-0.3096\\
-0.3361	-0.3096\\
-0.3361	-0.3097\\
-0.336	-0.3097\\
-0.336	-0.3098\\
-0.3358	-0.3098\\
-0.3358	-0.3099\\
-0.3356	-0.3099\\
-0.3356	-0.31\\
-0.3355	-0.31\\
-0.3355	-0.3101\\
-0.3353	-0.3101\\
-0.3353	-0.3102\\
-0.3351	-0.3102\\
-0.3351	-0.3103\\
-0.335	-0.3103\\
-0.335	-0.3104\\
-0.3348	-0.3104\\
-0.3348	-0.3105\\
-0.3346	-0.3105\\
-0.3346	-0.3106\\
-0.3345	-0.3106\\
-0.3344	-0.3107\\
-0.3343	-0.3107\\
-0.3343	-0.3108\\
-0.3341	-0.3108\\
-0.3341	-0.3109\\
-0.3339	-0.3109\\
-0.3339	-0.311\\
-0.3338	-0.311\\
-0.3337	-0.3111\\
-0.3336	-0.3111\\
-0.3335	-0.3112\\
-0.3334	-0.3112\\
-0.3334	-0.3113\\
-0.3332	-0.3113\\
-0.3332	-0.3114\\
-0.333	-0.3114\\
-0.333	-0.3115\\
-0.3328	-0.3115\\
-0.3328	-0.3116\\
-0.3327	-0.3116\\
-0.3326	-0.3117\\
-0.3325	-0.3117\\
-0.3324	-0.3118\\
-0.3323	-0.3118\\
-0.3323	-0.3119\\
-0.3321	-0.3119\\
-0.3321	-0.312\\
-0.3319	-0.312\\
-0.3319	-0.3121\\
-0.3317	-0.3121\\
-0.3317	-0.3122\\
-0.3315	-0.3122\\
-0.3315	-0.3123\\
-0.3313	-0.3123\\
-0.3313	-0.3124\\
-0.3311	-0.3124\\
-0.3311	-0.3125\\
-0.331	-0.3125\\
-0.3309	-0.3126\\
-0.3308	-0.3126\\
-0.3307	-0.3127\\
-0.3306	-0.3127\\
-0.3305	-0.3128\\
-0.3304	-0.3128\\
-0.3303	-0.3129\\
-0.3302	-0.3129\\
-0.3301	-0.313\\
-0.33	-0.313\\
-0.33	-0.3131\\
-0.3298	-0.3131\\
-0.3297	-0.3132\\
-0.3296	-0.3132\\
-0.3295	-0.3133\\
-0.3294	-0.3133\\
-0.3294	-0.3134\\
-0.3292	-0.3134\\
-0.3291	-0.3135\\
-0.329	-0.3135\\
-0.3289	-0.3136\\
-0.3287	-0.3136\\
-0.3287	-0.3137\\
-0.3285	-0.3137\\
-0.3285	-0.3138\\
-0.3283	-0.3138\\
-0.3283	-0.3139\\
-0.3281	-0.3139\\
-0.3281	-0.314\\
-0.3279	-0.314\\
-0.3279	-0.3141\\
-0.3277	-0.3141\\
-0.3277	-0.3142\\
-0.3275	-0.3142\\
-0.3275	-0.3143\\
-0.3273	-0.3143\\
-0.3272	-0.3144\\
-0.3271	-0.3144\\
-0.327	-0.3145\\
-0.3268	-0.3145\\
-0.3268	-0.3146\\
-0.3266	-0.3146\\
-0.3266	-0.3147\\
-0.3264	-0.3147\\
-0.3264	-0.3148\\
-0.3262	-0.3148\\
-0.3262	-0.3149\\
-0.326	-0.3149\\
-0.3259	-0.315\\
-0.3257	-0.315\\
-0.3257	-0.3151\\
-0.3255	-0.3151\\
-0.3255	-0.3152\\
-0.3253	-0.3152\\
-0.3252	-0.3153\\
-0.325	-0.3153\\
-0.325	-0.3154\\
-0.3248	-0.3154\\
-0.3248	-0.3155\\
-0.3246	-0.3155\\
-0.3245	-0.3156\\
-0.3243	-0.3156\\
-0.3243	-0.3157\\
-0.3241	-0.3157\\
-0.3241	-0.3158\\
-0.3239	-0.3158\\
-0.3238	-0.3159\\
-0.3236	-0.3159\\
-0.3236	-0.316\\
-0.3234	-0.316\\
-0.3234	-0.3161\\
-0.3231	-0.3161\\
-0.3231	-0.3162\\
-0.3229	-0.3162\\
-0.3229	-0.3163\\
-0.3226	-0.3163\\
-0.3226	-0.3164\\
-0.3224	-0.3164\\
-0.3224	-0.3165\\
-0.3221	-0.3165\\
-0.3221	-0.3166\\
-0.3219	-0.3166\\
-0.3219	-0.3167\\
-0.3216	-0.3167\\
-0.3216	-0.3168\\
-0.3214	-0.3168\\
-0.3213	-0.3169\\
-0.3211	-0.3169\\
-0.3211	-0.317\\
-0.3209	-0.317\\
-0.3208	-0.3171\\
-0.3206	-0.3171\\
-0.3206	-0.3172\\
-0.3203	-0.3172\\
-0.3203	-0.3173\\
-0.3201	-0.3173\\
-0.3201	-0.3174\\
-0.3198	-0.3174\\
-0.3198	-0.3175\\
-0.3195	-0.3175\\
-0.3195	-0.3176\\
-0.3193	-0.3176\\
-0.3192	-0.3177\\
-0.319	-0.3177\\
-0.319	-0.3178\\
-0.3187	-0.3178\\
-0.3187	-0.3179\\
-0.3184	-0.3179\\
-0.3184	-0.318\\
-0.3181	-0.318\\
-0.3181	-0.3181\\
-0.3179	-0.3181\\
-0.3178	-0.3182\\
-0.3176	-0.3182\\
-0.3176	-0.3183\\
-0.3173	-0.3183\\
-0.3173	-0.3184\\
-0.317	-0.3184\\
-0.317	-0.3185\\
-0.2583	-0.3385\\
-0.2582	-0.3385\\
-0.2582	-0.3386\\
-0.2579	-0.3386\\
-0.2579	-0.3387\\
-0.2576	-0.3387\\
-0.2576	-0.3388\\
-0.2573	-0.3388\\
-0.2573	-0.3389\\
-0.257	-0.3389\\
-0.257	-0.339\\
-0.2567	-0.339\\
-0.2567	-0.3391\\
-0.2564	-0.3391\\
-0.2564	-0.3392\\
-0.2561	-0.3392\\
-0.256	-0.3393\\
-0.2557	-0.3393\\
-0.2557	-0.3394\\
-0.2554	-0.3394\\
-0.2554	-0.3395\\
-0.2551	-0.3395\\
-0.2551	-0.3396\\
-0.2548	-0.3396\\
-0.2548	-0.3397\\
-0.2544	-0.3397\\
-0.2544	-0.3398\\
-0.2541	-0.3398\\
-0.2541	-0.3399\\
-0.2538	-0.3399\\
-0.2538	-0.34\\
-0.2535	-0.34\\
-0.2534	-0.3401\\
-0.2531	-0.3401\\
-0.2531	-0.3402\\
-0.2528	-0.3402\\
-0.2527	-0.3403\\
-0.2524	-0.3403\\
-0.2524	-0.3404\\
-0.2521	-0.3404\\
-0.2521	-0.3405\\
-0.2517	-0.3405\\
-0.2517	-0.3406\\
-0.2513	-0.3406\\
-0.2513	-0.3407\\
-0.251	-0.3407\\
-0.251	-0.3408\\
-0.2506	-0.3408\\
-0.2506	-0.3409\\
-0.2502	-0.3409\\
-0.2502	-0.341\\
-0.2499	-0.341\\
-0.2498	-0.3411\\
-0.2495	-0.3411\\
-0.2495	-0.3412\\
-0.2491	-0.3412\\
-0.2491	-0.3413\\
-0.2487	-0.3413\\
-0.2487	-0.3414\\
-0.2483	-0.3414\\
-0.2483	-0.3415\\
-0.2479	-0.3415\\
-0.2479	-0.3416\\
-0.2475	-0.3416\\
-0.2474	-0.3417\\
-0.2471	-0.3417\\
-0.247	-0.3418\\
-0.2466	-0.3418\\
-0.2466	-0.3419\\
-0.2462	-0.3419\\
-0.2462	-0.342\\
-0.2458	-0.342\\
-0.2457	-0.3421\\
-0.2453	-0.3421\\
-0.2453	-0.3422\\
-0.2449	-0.3422\\
-0.2449	-0.3423\\
-0.2444	-0.3423\\
-0.2444	-0.3424\\
-0.244	-0.3424\\
-0.2439	-0.3425\\
-0.2435	-0.3425\\
-0.2435	-0.3426\\
-0.243	-0.3426\\
-0.243	-0.3427\\
-0.2425	-0.3427\\
-0.2425	-0.3428\\
-0.242	-0.3428\\
-0.242	-0.3429\\
-0.2415	-0.3429\\
-0.2415	-0.343\\
-0.241	-0.343\\
-0.241	-0.3431\\
-0.2405	-0.3431\\
-0.2404	-0.3432\\
-0.24	-0.3432\\
-0.2399	-0.3433\\
-0.2394	-0.3433\\
-0.2394	-0.3434\\
-0.2389	-0.3434\\
-0.2388	-0.3435\\
-0.2383	-0.3435\\
-0.2382	-0.3436\\
-0.2377	-0.3436\\
-0.2376	-0.3437\\
-0.2371	-0.3437\\
-0.237	-0.3438\\
-0.2364	-0.3438\\
-0.2364	-0.3439\\
-0.2358	-0.3439\\
-0.2358	-0.344\\
-0.2352	-0.344\\
-0.2351	-0.3441\\
-0.2345	-0.3441\\
-0.2344	-0.3442\\
-0.2338	-0.3442\\
-0.2338	-0.3443\\
-0.2331	-0.3443\\
-0.2331	-0.3444\\
-0.2324	-0.3444\\
-0.2323	-0.3445\\
-0.2316	-0.3445\\
-0.2315	-0.3446\\
-0.2307	-0.3446\\
-0.2307	-0.3447\\
-0.2299	-0.3447\\
-0.2299	-0.3448\\
-0.229	-0.3448\\
-0.229	-0.3449\\
-0.2281	-0.3449\\
-0.2281	-0.345\\
-0.2271	-0.345\\
-0.2271	-0.3451\\
-0.2261	-0.3451\\
-0.2261	-0.3452\\
-0.225	-0.3452\\
-0.2249	-0.3453\\
-0.2238	-0.3453\\
-0.2237	-0.3454\\
-0.2224	-0.3454\\
-0.2224	-0.3455\\
-0.221	-0.3455\\
-0.2209	-0.3456\\
-0.2193	-0.3456\\
-0.2192	-0.3457\\
-0.2171	-0.3457\\
-0.2171	-0.3458\\
-0.2142	-0.3458\\
-0.2142	-0.3459\\
-0.2091	-0.3459\\
};
\addplot [plotstyle8,line width=0.85pt]
  table[row sep=crcr]{%
-0.2192	-0.3509\\
-0.2	-0.3509\\
-0.1967	-0.3508\\
-0.1934	-0.3506\\
-0.1912	-0.3504\\
-0.1878	-0.3502\\
-0.1844	-0.3499\\
-0.1822	-0.3496\\
-0.1799	-0.3494\\
-0.1764	-0.349\\
-0.1729	-0.3485\\
-0.1633	-0.3469\\
-0.1608	-0.3464\\
-0.1571	-0.3457\\
-0.1548	-0.3452\\
-0.1511	-0.3443\\
-0.1486	-0.3437\\
-0.1449	-0.3428\\
-0.1411	-0.3418\\
-0.1385	-0.3411\\
-0.1347	-0.34\\
-0.1309	-0.3388\\
-0.1282	-0.338\\
-0.1219	-0.3359\\
-0.1181	-0.3345\\
-0.1154	-0.3336\\
-0.1076	-0.3306\\
-0.1049	-0.3295\\
-0.1009	-0.3278\\
-0.097	-0.3261\\
-0.0945	-0.325\\
-0.0918	-0.3238\\
-0.0878	-0.3219\\
-0.0839	-0.32\\
-0.0812	-0.3187\\
-0.0772	-0.3167\\
-0.0732	-0.3146\\
-0.0705	-0.3131\\
-0.0666	-0.3109\\
-0.0641	-0.3095\\
-0.0602	-0.3072\\
-0.0575	-0.3056\\
-0.0535	-0.3032\\
-0.0496	-0.3007\\
-0.047	-0.299\\
-0.0392	-0.2938\\
-0.0366	-0.2919\\
-0.0342	-0.2902\\
-0.0304	-0.2875\\
-0.0266	-0.2846\\
-0.024	-0.2827\\
-0.0202	-0.2798\\
-0.0177	-0.2778\\
-0.0153	-0.2757\\
-0.0127	-0.2736\\
-0.011	-0.2722\\
-0.0038	-0.2659\\
-0.0013	-0.2637\\
0.0011	-0.2615\\
0.0034	-0.2593\\
0.0057	-0.257\\
0.0081	-0.2547\\
0.0143	-0.2485\\
0.0165	-0.2461\\
0.0188	-0.2437\\
0.021	-0.2413\\
0.0231	-0.2389\\
0.0253	-0.2364\\
0.0274	-0.2339\\
0.0289	-0.2321\\
0.031	-0.2296\\
0.035	-0.2246\\
0.0371	-0.2219\\
0.0391	-0.2193\\
0.041	-0.2167\\
0.0423	-0.2149\\
0.0442	-0.2123\\
0.0455	-0.2104\\
0.0473	-0.2077\\
0.0486	-0.2059\\
0.0504	-0.2032\\
0.0521	-0.2004\\
0.0533	-0.1986\\
0.055	-0.1958\\
0.0566	-0.193\\
0.0577	-0.1911\\
0.0591	-0.1886\\
0.0602	-0.1866\\
0.0616	-0.1842\\
0.0626	-0.1822\\
0.0652	-0.1772\\
0.0662	-0.1752\\
0.0686	-0.1702\\
0.0695	-0.1682\\
0.0706	-0.1656\\
0.104	-0.0902\\
0.1051	-0.0877\\
0.106	-0.0856\\
0.107	-0.083\\
0.1078	-0.0809\\
0.1079	-0.0807\\
0.1099	-0.0755\\
0.1106	-0.0734\\
0.1115	-0.0708\\
0.1124	-0.0681\\
0.113	-0.0661\\
0.1138	-0.0634\\
0.1145	-0.0607\\
0.1151	-0.0586\\
0.1158	-0.0559\\
0.1163	-0.0538\\
0.117	-0.0511\\
0.1176	-0.0484\\
0.118	-0.0463\\
0.119	-0.0409\\
0.1193	-0.0395\\
0.12	-0.0346\\
0.1204	-0.0319\\
0.1206	-0.0298\\
0.1209	-0.0271\\
0.1211	-0.0256\\
0.1213	-0.0228\\
0.1215	-0.0214\\
0.1216	-0.0186\\
0.1218	-0.0165\\
0.1219	-0.0138\\
0.1219	0.0041\\
0.1218	0.0057\\
0.1216	0.0073\\
0.1214	0.0088\\
0.1212	0.0104\\
0.1209	0.012\\
0.1206	0.0135\\
0.1202	0.0151\\
0.1198	0.0165\\
0.1194	0.0181\\
0.1188	0.0196\\
0.1183	0.0212\\
0.1177	0.0226\\
0.1171	0.0241\\
0.1166	0.0251\\
0.1159	0.0266\\
0.1152	0.028\\
0.1144	0.0295\\
0.1135	0.0309\\
0.1125	0.0324\\
0.1116	0.0337\\
0.1106	0.0352\\
0.1095	0.0366\\
0.1088	0.0374\\
0.1076	0.0388\\
0.1065	0.0401\\
0.1052	0.0414\\
0.1039	0.0428\\
0.1026	0.0439\\
0.1012	0.0452\\
0.0997	0.0465\\
0.0972	0.0485\\
0.0957	0.0496\\
0.0941	0.0508\\
0.0905	0.053\\
0.0889	0.054\\
0.087	0.0551\\
0.0857	0.0557\\
0.0838	0.0567\\
0.0819	0.0576\\
0.0799	0.0586\\
0.0778	0.0595\\
0.0756	0.0604\\
0.0735	0.0611\\
0.0712	0.062\\
0.0126	0.082\\
0.0102	0.0828\\
0.0088	0.0832\\
0.0071	0.0837\\
0.0047	0.0844\\
0.0022	0.0851\\
0.0005	0.0855\\
-0.0021	0.0861\\
-0.0048	0.0866\\
-0.0066	0.087\\
-0.0093	0.0874\\
-0.011	0.0877\\
-0.0138	0.0881\\
-0.0158	0.0884\\
-0.0186	0.0887\\
-0.0215	0.089\\
-0.0236	0.0891\\
-0.0266	0.0893\\
-0.0296	0.0894\\
-0.0317	0.0895\\
-0.051	0.0895\\
-0.0542	0.0894\\
-0.0575	0.0892\\
-0.0598	0.0891\\
-0.0666	0.0885\\
-0.0687	0.0883\\
-0.0711	0.088\\
-0.0746	0.0876\\
-0.0781	0.0871\\
-0.0805	0.0868\\
-0.0841	0.0862\\
-0.0877	0.0855\\
-0.0902	0.085\\
-0.0938	0.0843\\
-0.0961	0.0838\\
-0.0998	0.083\\
-0.1024	0.0824\\
-0.1061	0.0815\\
-0.1099	0.0804\\
-0.1125	0.0797\\
-0.1163	0.0786\\
-0.1201	0.0774\\
-0.1227	0.0766\\
-0.1252	0.0758\\
-0.129	0.0745\\
-0.1329	0.0732\\
-0.1356	0.0722\\
-0.1434	0.0692\\
-0.1461	0.0681\\
-0.15	0.0665\\
-0.154	0.0647\\
-0.1565	0.0636\\
-0.1592	0.0624\\
-0.1631	0.0606\\
-0.1671	0.0587\\
-0.1698	0.0573\\
-0.1738	0.0553\\
-0.1777	0.0532\\
-0.1804	0.0517\\
-0.1844	0.0495\\
-0.1869	0.0481\\
-0.1908	0.0458\\
-0.1935	0.0442\\
-0.1974	0.0419\\
-0.2013	0.0394\\
-0.204	0.0377\\
-0.2079	0.0351\\
-0.2117	0.0324\\
-0.2144	0.0306\\
-0.2168	0.0289\\
-0.2244	0.0233\\
-0.227	0.0213\\
-0.2307	0.0184\\
-0.2357	0.0144\\
-0.2382	0.0123\\
-0.2424	0.0088\\
-0.2448	0.0067\\
-0.2472	0.0045\\
-0.2497	0.0023\\
-0.252	0.0001\\
-0.2544	-0.0021\\
-0.2567	-0.0043\\
-0.2607	-0.0083\\
-0.263	-0.0105\\
-0.2652	-0.0129\\
-0.2675	-0.0152\\
-0.2698	-0.0177\\
-0.2719	-0.0201\\
-0.2741	-0.0225\\
-0.2762	-0.0249\\
-0.2784	-0.0275\\
-0.2799	-0.0292\\
-0.282	-0.0317\\
-0.284	-0.0342\\
-0.286	-0.0368\\
-0.2881	-0.0394\\
-0.29	-0.042\\
-0.292	-0.0446\\
-0.2933	-0.0464\\
-0.2952	-0.0491\\
-0.2965	-0.051\\
-0.2983	-0.0536\\
-0.2995	-0.0555\\
-0.3031	-0.0609\\
-0.3043	-0.0628\\
-0.306	-0.0656\\
-0.3076	-0.0684\\
-0.3087	-0.0703\\
-0.3101	-0.0727\\
-0.3112	-0.0747\\
-0.3126	-0.0772\\
-0.3136	-0.0791\\
-0.3162	-0.0841\\
-0.3172	-0.0861\\
-0.3184	-0.0886\\
-0.3196	-0.0912\\
-0.3205	-0.0932\\
-0.3216	-0.0958\\
-0.355	-0.1711\\
-0.3561	-0.1737\\
-0.357	-0.1758\\
-0.358	-0.1784\\
-0.3588	-0.1804\\
-0.3589	-0.1807\\
-0.3599	-0.1833\\
-0.3608	-0.1859\\
-0.3616	-0.1879\\
-0.3625	-0.1906\\
-0.3633	-0.1932\\
-0.364	-0.1953\\
-0.3648	-0.1979\\
-0.3655	-0.2006\\
-0.3661	-0.2028\\
-0.3668	-0.2054\\
-0.3673	-0.2075\\
-0.368	-0.2102\\
-0.3685	-0.2129\\
-0.369	-0.215\\
-0.37	-0.2204\\
-0.3702	-0.2219\\
-0.3706	-0.224\\
-0.3714	-0.2294\\
-0.3716	-0.2316\\
-0.3719	-0.2343\\
-0.3721	-0.2358\\
-0.3723	-0.2385\\
-0.3724	-0.24\\
-0.3726	-0.2427\\
-0.3727	-0.2449\\
-0.3729	-0.2476\\
-0.3729	-0.2655\\
-0.3728	-0.2671\\
-0.3726	-0.2687\\
-0.3724	-0.2702\\
-0.3721	-0.2718\\
-0.3715	-0.2748\\
-0.3711	-0.2764\\
-0.3708	-0.2779\\
-0.3703	-0.2794\\
-0.3698	-0.281\\
-0.3692	-0.2825\\
-0.3687	-0.284\\
-0.368	-0.2855\\
-0.3676	-0.2864\\
-0.3668	-0.288\\
-0.3661	-0.2893\\
-0.3653	-0.2908\\
-0.3635	-0.2938\\
-0.3626	-0.2951\\
-0.3616	-0.2965\\
-0.3604	-0.2979\\
-0.3597	-0.2988\\
-0.3586	-0.3002\\
-0.3575	-0.3014\\
-0.3562	-0.3028\\
-0.3549	-0.3041\\
-0.3536	-0.3053\\
-0.3522	-0.3066\\
-0.3507	-0.3079\\
-0.3497	-0.3086\\
-0.3481	-0.3099\\
-0.3467	-0.311\\
-0.345	-0.3121\\
-0.3433	-0.3133\\
-0.3415	-0.3144\\
-0.3398	-0.3154\\
-0.3379	-0.3164\\
-0.3367	-0.3171\\
-0.3309	-0.32\\
-0.3287	-0.3209\\
-0.3265	-0.3217\\
-0.3245	-0.3225\\
-0.3222	-0.3233\\
-0.2636	-0.3434\\
-0.2612	-0.3441\\
-0.2597	-0.3446\\
-0.2581	-0.3451\\
-0.2557	-0.3458\\
-0.2532	-0.3465\\
-0.2514	-0.3469\\
-0.2489	-0.3475\\
-0.2462	-0.348\\
-0.2444	-0.3483\\
-0.2417	-0.3488\\
-0.2399	-0.3491\\
-0.2371	-0.3495\\
-0.2352	-0.3497\\
-0.2324	-0.3501\\
-0.2294	-0.3503\\
-0.2274	-0.3505\\
-0.2244	-0.3507\\
-0.2213	-0.3508\\
-0.2192	-0.3509\\
};

\addplot[plotstyle3,line width=0.85pt]
table[row sep=crcr] {%
x	y\\
0.095	0.0324\\
0.0959	0.0309\\
0.0968	0.0295\\
0.0976	0.028\\
0.0983	0.0266\\
0.0991	0.0251\\
0.0995	0.0241\\
0.1002	0.0226\\
0.1007	0.0212\\
0.1013	0.0196\\
0.1018	0.0181\\
0.1023	0.0165\\
0.1026	0.0151\\
0.103	0.0135\\
0.1033	0.012\\
0.1039	0.0088\\
0.1041	0.0073\\
0.1043	0.0041\\
0.1043	-0.0138\\
0.1042	-0.0165\\
0.1041	-0.0186\\
0.1036	-0.0256\\
0.1034	-0.0271\\
0.1031	-0.0298\\
0.1028	-0.0319\\
0.1025	-0.0346\\
0.1021	-0.0374\\
0.1017	-0.0395\\
0.1015	-0.0409\\
0.1005	-0.0463\\
0.1	-0.0484\\
0.0988	-0.0538\\
0.0983	-0.0559\\
0.0976	-0.0586\\
0.097	-0.0607\\
0.0954	-0.0661\\
0.0948	-0.0681\\
0.094	-0.0708\\
0.0931	-0.0734\\
0.0923	-0.0755\\
0.0914	-0.0781\\
0.0904	-0.0807\\
0.0903	-0.0809\\
0.0895	-0.083\\
0.0884	-0.0856\\
0.0876	-0.0877\\
0.0865	-0.0902\\
0.0531	-0.1656\\
0.0519	-0.1682\\
0.051	-0.1702\\
0.0499	-0.1727\\
0.0486	-0.1752\\
0.0477	-0.1772\\
0.0451	-0.1822\\
0.044	-0.1842\\
0.0427	-0.1866\\
0.0416	-0.1886\\
0.0402	-0.1911\\
0.0391	-0.193\\
0.0357	-0.1986\\
0.0346	-0.2004\\
0.0328	-0.2032\\
0.0298	-0.2077\\
0.0279	-0.2104\\
0.0266	-0.2123\\
0.0248	-0.2149\\
0.0234	-0.2167\\
0.0196	-0.2219\\
0.0175	-0.2246\\
0.0155	-0.2271\\
0.0134	-0.2296\\
0.0114	-0.2321\\
0.0099	-0.2339\\
0.0077	-0.2364\\
0.0056	-0.2389\\
0.0012	-0.2437\\
0.0006	-0.2444\\
-0.0013	-0.2461\\
-0.0038	-0.2483\\
-0.0062	-0.2505\\
-0.0086	-0.2526\\
-0.011	-0.2546\\
-0.0127	-0.2561\\
-0.0153	-0.2582\\
-0.0177	-0.2602\\
-0.0202	-0.2622\\
-0.024	-0.2651\\
-0.0266	-0.2671\\
-0.0342	-0.2727\\
-0.0366	-0.2744\\
-0.0431	-0.2789\\
-0.047	-0.2815\\
-0.0496	-0.2832\\
-0.0535	-0.2857\\
-0.0575	-0.288\\
-0.0602	-0.2896\\
-0.0641	-0.2919\\
-0.0666	-0.2933\\
-0.0705	-0.2955\\
-0.0732	-0.297\\
-0.0772	-0.2991\\
-0.0812	-0.3011\\
-0.0839	-0.3025\\
-0.0878	-0.3044\\
-0.0918	-0.3062\\
-0.0945	-0.3074\\
-0.097	-0.3085\\
-0.1009	-0.3103\\
-0.1049	-0.3119\\
-0.1076	-0.313\\
-0.1115	-0.3146\\
-0.1154	-0.316\\
-0.1181	-0.317\\
-0.1219	-0.3183\\
-0.1282	-0.3204\\
-0.1309	-0.3212\\
-0.1347	-0.3224\\
-0.1385	-0.3235\\
-0.1411	-0.3242\\
-0.1449	-0.3253\\
-0.1486	-0.3262\\
-0.1511	-0.3268\\
-0.1548	-0.3276\\
-0.1571	-0.3281\\
-0.1608	-0.3288\\
-0.1633	-0.3293\\
-0.1669	-0.33\\
-0.1705	-0.3306\\
-0.1729	-0.3309\\
-0.1764	-0.3314\\
-0.1799	-0.3318\\
-0.1822	-0.3321\\
-0.1844	-0.3323\\
-0.1912	-0.3329\\
-0.1934	-0.333\\
-0.1967	-0.3332\\
-0.2	-0.3333\\
-0.2192	-0.3333\\
-0.2213	-0.3332\\
-0.2244	-0.3331\\
-0.2274	-0.3329\\
-0.2294	-0.3328\\
-0.2324	-0.3325\\
-0.2352	-0.3322\\
-0.2371	-0.3319\\
-0.2399	-0.3315\\
-0.2417	-0.3312\\
-0.2444	-0.3308\\
-0.2462	-0.3304\\
-0.2489	-0.3299\\
-0.2514	-0.3293\\
-0.2532	-0.3289\\
-0.2557	-0.3283\\
-0.2581	-0.3276\\
-0.2597	-0.327\\
-0.2612	-0.3266\\
-0.2636	-0.3258\\
-0.3222	-0.3058\\
-0.3245	-0.305\\
-0.3265	-0.3042\\
-0.3309	-0.3024\\
-0.3379	-0.2989\\
-0.3398	-0.2978\\
-0.3415	-0.2968\\
-0.3433	-0.2957\\
-0.345	-0.2946\\
-0.3457	-0.2941\\
-0.3469	-0.2923\\
-0.3478	-0.2908\\
-0.3486	-0.2893\\
-0.3493	-0.288\\
-0.35	-0.2864\\
-0.3505	-0.2855\\
-0.3523	-0.281\\
-0.3528	-0.2794\\
-0.3536	-0.2764\\
-0.354	-0.2748\\
-0.3546	-0.2718\\
-0.3548	-0.2702\\
-0.355	-0.2687\\
-0.3552	-0.2671\\
-0.3553	-0.2655\\
-0.3553	-0.2476\\
-0.3552	-0.2449\\
-0.3551	-0.2427\\
-0.3549	-0.24\\
-0.3548	-0.2385\\
-0.3545	-0.2358\\
-0.3544	-0.2343\\
-0.3541	-0.2316\\
-0.3538	-0.2294\\
-0.353	-0.224\\
-0.3527	-0.2219\\
-0.3524	-0.2204\\
-0.352	-0.2177\\
-0.3514	-0.215\\
-0.351	-0.2129\\
-0.3498	-0.2075\\
-0.3492	-0.2054\\
-0.3485	-0.2028\\
-0.3479	-0.2006\\
-0.3472	-0.1979\\
-0.3464	-0.1953\\
-0.3458	-0.1932\\
-0.3449	-0.1906\\
-0.344	-0.1879\\
-0.3433	-0.1859\\
-0.3423	-0.1833\\
-0.3414	-0.1807\\
-0.3413	-0.1804\\
-0.3404	-0.1784\\
-0.3394	-0.1758\\
-0.3385	-0.1737\\
-0.3375	-0.1711\\
-0.304	-0.0958\\
-0.3029	-0.0932\\
-0.302	-0.0912\\
-0.3008	-0.0886\\
-0.2996	-0.0861\\
-0.2986	-0.0841\\
-0.2974	-0.0816\\
-0.296	-0.0791\\
-0.295	-0.0772\\
-0.2936	-0.0747\\
-0.2926	-0.0727\\
-0.2912	-0.0703\\
-0.29	-0.0684\\
-0.2884	-0.0656\\
-0.2867	-0.0628\\
-0.2855	-0.0609\\
-0.2838	-0.0582\\
-0.282	-0.0555\\
-0.2807	-0.0536\\
-0.2789	-0.051\\
-0.2776	-0.0491\\
-0.2757	-0.0464\\
-0.2744	-0.0446\\
-0.2725	-0.042\\
-0.2665	-0.0342\\
-0.2623	-0.0292\\
-0.2609	-0.0275\\
-0.2587	-0.0249\\
-0.2566	-0.0225\\
-0.2522	-0.0177\\
-0.2515	-0.0169\\
-0.2497	-0.0152\\
-0.2472	-0.013\\
-0.24	-0.0067\\
-0.2382	-0.0053\\
-0.2357	-0.0032\\
-0.2307	0.0008\\
-0.227	0.0038\\
-0.2244	0.0057\\
-0.2206	0.0086\\
-0.2168	0.0113\\
-0.2144	0.013\\
-0.2117	0.0149\\
-0.2079	0.0175\\
-0.204	0.0201\\
-0.2013	0.0218\\
-0.1974	0.0243\\
-0.1935	0.0267\\
-0.1908	0.0283\\
-0.1869	0.0306\\
-0.1844	0.032\\
-0.1804	0.0342\\
-0.1777	0.0356\\
-0.1738	0.0378\\
-0.1698	0.0398\\
-0.1671	0.0411\\
-0.1631	0.043\\
-0.1592	0.0449\\
-0.1565	0.0461\\
-0.154	0.0472\\
-0.15	0.0489\\
-0.1461	0.0506\\
-0.1434	0.0516\\
-0.1395	0.0532\\
-0.1356	0.0547\\
-0.1329	0.0556\\
-0.129	0.057\\
-0.1252	0.0583\\
-0.1227	0.059\\
-0.1201	0.0599\\
-0.1163	0.0611\\
-0.1125	0.0622\\
-0.1099	0.0629\\
-0.1061	0.0639\\
-0.1024	0.0648\\
-0.0998	0.0654\\
-0.0961	0.0662\\
-0.0938	0.0667\\
-0.0902	0.0675\\
-0.0877	0.068\\
-0.0781	0.0696\\
-0.0746	0.0701\\
-0.0711	0.0705\\
-0.0687	0.0707\\
-0.0666	0.0709\\
-0.0632	0.0713\\
-0.0598	0.0715\\
-0.0575	0.0717\\
-0.0542	0.0718\\
-0.051	0.0719\\
-0.0296	0.0719\\
-0.0266	0.0718\\
-0.0236	0.0716\\
-0.0215	0.0714\\
-0.0186	0.0711\\
-0.0158	0.0708\\
-0.0138	0.0706\\
-0.011	0.0702\\
-0.0093	0.0699\\
-0.0066	0.0694\\
-0.0048	0.0691\\
-0.0021	0.0686\\
0.0005	0.068\\
0.0022	0.0675\\
0.0047	0.0669\\
0.0071	0.0662\\
0.0088	0.0657\\
0.0102	0.0652\\
0.0126	0.0645\\
0.0712	0.0444\\
0.0735	0.0436\\
0.0756	0.0428\\
0.0778	0.042\\
0.0799	0.041\\
0.0819	0.0401\\
0.0838	0.0392\\
0.0857	0.0382\\
0.087	0.0375\\
0.0889	0.0365\\
0.0905	0.0355\\
0.0923	0.0344\\
0.0941	0.0332\\
0.0947	0.0327\\
}--cycle;
\addplot [plotstyle9,line width=0.85pt]
  table[row sep=crcr]{%
-0.2114	-0.3485\\
-0.2071	-0.3485\\
-0.2061	-0.3484\\
-0.2014	-0.3484\\
-0.1998	-0.3483\\
-0.1981	-0.3483\\
-0.1965	-0.3482\\
-0.195	-0.3481\\
-0.1933	-0.348\\
-0.1922	-0.3479\\
-0.1906	-0.3478\\
-0.1889	-0.3476\\
-0.1873	-0.3475\\
-0.1856	-0.3473\\
-0.1839	-0.3472\\
-0.1823	-0.347\\
-0.1806	-0.3468\\
-0.1795	-0.3466\\
-0.1778	-0.3464\\
-0.176	-0.3462\\
-0.1744	-0.3459\\
-0.1726	-0.3457\\
-0.169	-0.3451\\
-0.1674	-0.3448\\
-0.1663	-0.3446\\
-0.1645	-0.3442\\
-0.1626	-0.3439\\
-0.161	-0.3436\\
-0.1591	-0.3432\\
-0.1555	-0.3424\\
-0.1538	-0.342\\
-0.1519	-0.3415\\
-0.1507	-0.3413\\
-0.1489	-0.3408\\
-0.147	-0.3403\\
-0.1453	-0.3399\\
-0.1415	-0.3389\\
-0.1398	-0.3384\\
-0.1379	-0.3378\\
-0.1367	-0.3375\\
-0.1348	-0.3369\\
-0.1328	-0.3363\\
-0.1311	-0.3358\\
-0.1292	-0.3351\\
-0.1272	-0.3345\\
-0.1253	-0.3338\\
-0.1223	-0.3328\\
-0.1204	-0.3321\\
-0.1184	-0.3314\\
-0.1166	-0.3308\\
-0.1147	-0.33\\
-0.1127	-0.3293\\
-0.1108	-0.3285\\
-0.109	-0.3278\\
-0.107	-0.327\\
-0.1058	-0.3265\\
-0.1038	-0.3257\\
-0.1018	-0.3248\\
-0.1	-0.3241\\
-0.0981	-0.3232\\
-0.0961	-0.3223\\
-0.0943	-0.3215\\
-0.0923	-0.3206\\
-0.0911	-0.32\\
-0.0891	-0.3191\\
-0.0813	-0.3152\\
-0.0775	-0.3132\\
-0.0763	-0.3126\\
-0.0743	-0.3115\\
-0.0723	-0.3105\\
-0.0705	-0.3095\\
-0.0686	-0.3084\\
-0.0666	-0.3072\\
-0.0652	-0.3065\\
-0.0633	-0.3053\\
-0.0613	-0.3042\\
-0.0601	-0.3034\\
-0.0587	-0.3026\\
-0.0568	-0.3014\\
-0.0548	-0.3002\\
-0.0535	-0.2994\\
-0.0515	-0.2981\\
-0.0499	-0.2971\\
-0.0483	-0.296\\
-0.0469	-0.2951\\
-0.0457	-0.2943\\
-0.0441	-0.2933\\
-0.0425	-0.2922\\
-0.0412	-0.2913\\
-0.0396	-0.2901\\
-0.038	-0.289\\
-0.0366	-0.2881\\
-0.035	-0.2869\\
-0.0335	-0.2858\\
-0.0319	-0.2846\\
-0.0306	-0.2836\\
-0.0294	-0.2828\\
-0.0262	-0.2804\\
-0.0249	-0.2794\\
-0.0234	-0.2781\\
-0.0218	-0.2769\\
-0.0203	-0.2757\\
-0.019	-0.2746\\
-0.0174	-0.2734\\
-0.0163	-0.2724\\
-0.0151	-0.2714\\
-0.0138	-0.2703\\
-0.0114	-0.2683\\
-0.0102	-0.2672\\
-0.0089	-0.2661\\
-0.0077	-0.2651\\
-0.0065	-0.264\\
-0.0057	-0.2632\\
-0.0045	-0.2622\\
-0.0032	-0.2611\\
-0.0021	-0.26\\
0.0003	-0.2578\\
0.0015	-0.2566\\
0.0027	-0.2555\\
0.0046	-0.2536\\
0.0058	-0.2525\\
0.007	-0.2513\\
0.0081	-0.2501\\
0.0093	-0.249\\
0.0115	-0.2466\\
0.0127	-0.2455\\
0.0138	-0.2443\\
0.0146	-0.2435\\
0.0157	-0.2423\\
0.0168	-0.241\\
0.0212	-0.2362\\
0.0222	-0.235\\
0.0233	-0.2337\\
0.0241	-0.2329\\
0.0251	-0.2316\\
0.0262	-0.2304\\
0.0272	-0.2291\\
0.0283	-0.2279\\
0.0303	-0.2253\\
0.0314	-0.224\\
0.0324	-0.2227\\
0.0331	-0.2218\\
0.0341	-0.2206\\
0.0351	-0.2192\\
0.0361	-0.2179\\
0.037	-0.2166\\
0.039	-0.214\\
0.0399	-0.2127\\
0.0409	-0.2113\\
0.0415	-0.2104\\
0.0425	-0.2091\\
0.0434	-0.2077\\
0.0443	-0.2064\\
0.0453	-0.205\\
0.0459	-0.2041\\
0.0468	-0.2027\\
0.0477	-0.2014\\
0.0483	-0.2005\\
0.0491	-0.1991\\
0.0497	-0.1981\\
0.0506	-0.1968\\
0.0512	-0.1958\\
0.052	-0.1944\\
0.0529	-0.193\\
0.0534	-0.1921\\
0.0543	-0.1907\\
0.0551	-0.1893\\
0.0556	-0.1883\\
0.0564	-0.1869\\
0.057	-0.1859\\
0.0577	-0.1845\\
0.0583	-0.1836\\
0.059	-0.1823\\
0.0596	-0.1811\\
0.0603	-0.1798\\
0.0608	-0.1789\\
0.0614	-0.1776\\
0.0621	-0.1763\\
0.0626	-0.1754\\
0.0632	-0.1741\\
0.0637	-0.1731\\
0.0643	-0.1718\\
0.0654	-0.1696\\
0.066	-0.1683\\
0.0665	-0.167\\
0.067	-0.166\\
0.0676	-0.1647\\
0.101	-0.0894\\
0.1015	-0.0881\\
0.102	-0.0871\\
0.1023	-0.0862\\
0.1029	-0.0849\\
0.1034	-0.0836\\
0.1038	-0.0826\\
0.1043	-0.0813\\
0.1049	-0.08\\
0.1053	-0.079\\
0.1057	-0.0777\\
0.1062	-0.0764\\
0.1066	-0.0755\\
0.107	-0.0742\\
0.1074	-0.0732\\
0.1079	-0.0719\\
0.1083	-0.0705\\
0.1087	-0.0695\\
0.1089	-0.0689\\
0.1097	-0.0663\\
0.11	-0.0653\\
0.1103	-0.0644\\
0.1107	-0.063\\
0.1115	-0.0604\\
0.1118	-0.0593\\
0.1122	-0.058\\
0.1125	-0.0567\\
0.1128	-0.0556\\
0.1132	-0.0543\\
0.1134	-0.0534\\
0.1137	-0.0521\\
0.114	-0.051\\
0.1143	-0.0497\\
0.1146	-0.0483\\
0.1148	-0.0473\\
0.1151	-0.0459\\
0.1154	-0.0446\\
0.1157	-0.0432\\
0.1159	-0.0422\\
0.1161	-0.0413\\
0.1162	-0.0405\\
0.1165	-0.0392\\
0.1167	-0.0378\\
0.1169	-0.0367\\
0.1171	-0.0354\\
0.1173	-0.034\\
0.1175	-0.033\\
0.1177	-0.0316\\
0.1178	-0.0302\\
0.118	-0.0293\\
0.1181	-0.028\\
0.1182	-0.0269\\
0.1184	-0.0255\\
0.1185	-0.0242\\
0.1186	-0.0231\\
0.1188	-0.0218\\
0.1188	-0.021\\
0.1189	-0.0197\\
0.119	-0.0186\\
0.1191	-0.0172\\
0.1192	-0.0159\\
0.1192	-0.0148\\
0.1193	-0.0134\\
0.1193	-0.0127\\
0.1194	-0.0113\\
0.1194	0.0012\\
0.1193	0.0022\\
0.1193	0.003\\
0.1192	0.004\\
0.1189	0.0064\\
0.1188	0.0071\\
0.1186	0.0087\\
0.1184	0.0094\\
0.1183	0.0102\\
0.1179	0.0118\\
0.1177	0.0125\\
0.1175	0.0133\\
0.1174	0.0139\\
0.1172	0.0147\\
0.1169	0.0155\\
0.1167	0.0162\\
0.1164	0.017\\
0.1162	0.0178\\
0.1159	0.0185\\
0.1156	0.0193\\
0.1153	0.02\\
0.115	0.0206\\
0.1147	0.0214\\
0.1144	0.0221\\
0.1141	0.0229\\
0.1137	0.0236\\
0.1133	0.0244\\
0.113	0.0251\\
0.1126	0.0258\\
0.1121	0.0265\\
0.1117	0.0272\\
0.1113	0.028\\
0.111	0.0285\\
0.1105	0.0293\\
0.11	0.03\\
0.1096	0.0307\\
0.1086	0.0321\\
0.108	0.0328\\
0.107	0.0342\\
0.1064	0.0349\\
0.106	0.0354\\
0.1054	0.036\\
0.1036	0.0381\\
0.103	0.0387\\
0.1024	0.0394\\
0.1017	0.04\\
0.1004	0.0413\\
0.0998	0.0418\\
0.0991	0.0425\\
0.097	0.0443\\
0.0954	0.0455\\
0.0947	0.0461\\
0.0939	0.0467\\
0.0934	0.0471\\
0.0925	0.0476\\
0.0909	0.0488\\
0.0901	0.0493\\
0.0892	0.0499\\
0.0884	0.0504\\
0.0875	0.051\\
0.0869	0.0513\\
0.086	0.0518\\
0.085	0.0524\\
0.0841	0.0528\\
0.0832	0.0534\\
0.0812	0.0544\\
0.0803	0.0548\\
0.0796	0.0551\\
0.0776	0.0561\\
0.0766	0.0565\\
0.0756	0.057\\
0.0734	0.0578\\
0.0724	0.0582\\
0.0713	0.0586\\
0.0706	0.0589\\
0.0694	0.0593\\
0.0108	0.0794\\
0.0096	0.0798\\
0.0085	0.0801\\
0.0074	0.0805\\
0.0062	0.0809\\
0.0051	0.0812\\
0.0039	0.0815\\
0.0031	0.0818\\
0.0019	0.0821\\
0.0006	0.0824\\
-0.0005	0.0827\\
-0.0044	0.0836\\
-0.0056	0.0839\\
-0.0064	0.084\\
-0.0077	0.0843\\
-0.0091	0.0845\\
-0.0103	0.0847\\
-0.0117	0.085\\
-0.013	0.0852\\
-0.0144	0.0854\\
-0.0157	0.0856\\
-0.0171	0.0858\\
-0.018	0.0859\\
-0.0194	0.086\\
-0.0209	0.0862\\
-0.0222	0.0863\\
-0.0237	0.0865\\
-0.0252	0.0866\\
-0.0265	0.0867\\
-0.028	0.0868\\
-0.029	0.0868\\
-0.032	0.087\\
-0.0334	0.087\\
-0.0349	0.0871\\
-0.0465	0.0871\\
-0.0481	0.087\\
-0.0512	0.087\\
-0.0528	0.0869\\
-0.0545	0.0868\\
-0.056	0.0867\\
-0.0577	0.0866\\
-0.0587	0.0865\\
-0.0621	0.0863\\
-0.0636	0.0861\\
-0.0653	0.086\\
-0.0671	0.0858\\
-0.0686	0.0856\\
-0.0704	0.0854\\
-0.0715	0.0853\\
-0.0732	0.085\\
-0.075	0.0848\\
-0.0766	0.0846\\
-0.0784	0.0843\\
-0.0801	0.084\\
-0.0819	0.0837\\
-0.0836	0.0834\\
-0.0847	0.0832\\
-0.0865	0.0829\\
-0.0883	0.0825\\
-0.09	0.0822\\
-0.0918	0.0818\\
-0.0937	0.0814\\
-0.0955	0.081\\
-0.0972	0.0806\\
-0.0991	0.0802\\
-0.1002	0.0799\\
-0.1021	0.0795\\
-0.104	0.079\\
-0.1057	0.0785\\
-0.1095	0.0775\\
-0.1112	0.077\\
-0.1131	0.0765\\
-0.1143	0.0761\\
-0.1181	0.0749\\
-0.1199	0.0744\\
-0.1218	0.0738\\
-0.1237	0.0731\\
-0.1257	0.0725\\
-0.1274	0.0719\\
-0.1286	0.0715\\
-0.1306	0.0708\\
-0.1325	0.0701\\
-0.1343	0.0694\\
-0.1363	0.0687\\
-0.1382	0.0679\\
-0.1402	0.0672\\
-0.142	0.0664\\
-0.144	0.0656\\
-0.1452	0.0651\\
-0.1472	0.0643\\
-0.1491	0.0635\\
-0.1509	0.0627\\
-0.1549	0.0609\\
-0.1567	0.0601\\
-0.1587	0.0592\\
-0.1599	0.0586\\
-0.1619	0.0577\\
-0.1657	0.0558\\
-0.1677	0.0549\\
-0.1696	0.0539\\
-0.1716	0.0528\\
-0.1734	0.0519\\
-0.1747	0.0512\\
-0.1766	0.0502\\
-0.1786	0.0491\\
-0.1804	0.0481\\
-0.1844	0.0459\\
-0.1857	0.0451\\
-0.1877	0.044\\
-0.1897	0.0428\\
-0.1909	0.0421\\
-0.1922	0.0412\\
-0.1942	0.0401\\
-0.1962	0.0388\\
-0.1975	0.038\\
-0.1995	0.0368\\
-0.2011	0.0357\\
-0.2027	0.0347\\
-0.204	0.0338\\
-0.2053	0.033\\
-0.2085	0.0308\\
-0.2098	0.0299\\
-0.213	0.0277\\
-0.2143	0.0267\\
-0.2159	0.0256\\
-0.2191	0.0232\\
-0.2204	0.0223\\
-0.2232	0.0202\\
-0.2247	0.019\\
-0.226	0.018\\
-0.2292	0.0156\\
-0.2307	0.0143\\
-0.232	0.0133\\
-0.2335	0.012\\
-0.2347	0.0111\\
-0.2359	0.01\\
-0.2372	0.009\\
-0.2384	0.0079\\
-0.2408	0.0059\\
-0.2421	0.0048\\
-0.2445	0.0026\\
-0.2453	0.0019\\
-0.2525	-0.0047\\
-0.2536	-0.0059\\
-0.2548	-0.007\\
-0.2556	-0.0078\\
-0.2568	-0.0089\\
-0.2579	-0.0101\\
-0.2591	-0.0112\\
-0.2602	-0.0124\\
-0.2614	-0.0135\\
-0.2647	-0.0171\\
-0.2655	-0.0179\\
-0.2666	-0.0191\\
-0.2678	-0.0203\\
-0.27	-0.0227\\
-0.271	-0.0239\\
-0.2721	-0.0252\\
-0.2743	-0.0276\\
-0.275	-0.0285\\
-0.2761	-0.0297\\
-0.2772	-0.031\\
-0.2782	-0.0323\\
-0.2792	-0.0335\\
-0.2803	-0.0348\\
-0.2813	-0.0361\\
-0.2823	-0.0373\\
-0.2833	-0.0386\\
-0.284	-0.0395\\
-0.289	-0.046\\
-0.29	-0.0474\\
-0.2909	-0.0487\\
-0.2919	-0.05\\
-0.2925	-0.051\\
-0.2934	-0.0523\\
-0.2944	-0.0537\\
-0.2962	-0.0563\\
-0.2968	-0.0573\\
-0.2977	-0.0586\\
-0.2986	-0.06\\
-0.2992	-0.0609\\
-0.3001	-0.0623\\
-0.3007	-0.0632\\
-0.3016	-0.0646\\
-0.3021	-0.0656\\
-0.303	-0.0669\\
-0.3038	-0.0683\\
-0.3044	-0.0693\\
-0.306	-0.0721\\
-0.3066	-0.073\\
-0.3074	-0.0744\\
-0.3079	-0.0754\\
-0.3087	-0.0768\\
-0.3092	-0.0778\\
-0.3099	-0.079\\
-0.3106	-0.0803\\
-0.3112	-0.0815\\
-0.3118	-0.0825\\
-0.3124	-0.0838\\
-0.3135	-0.086\\
-0.3142	-0.0873\\
-0.3146	-0.0883\\
-0.3153	-0.0895\\
-0.3157	-0.0905\\
-0.3175	-0.0944\\
-0.318	-0.0954\\
-0.3185	-0.0966\\
-0.3519	-0.172\\
-0.3525	-0.1733\\
-0.3529	-0.1743\\
-0.3533	-0.1752\\
-0.3538	-0.1764\\
-0.3544	-0.1777\\
-0.3548	-0.1788\\
-0.3553	-0.18\\
-0.3558	-0.1813\\
-0.3562	-0.1824\\
-0.3572	-0.185\\
-0.3575	-0.1859\\
-0.358	-0.1872\\
-0.3584	-0.1882\\
-0.3588	-0.1895\\
-0.3593	-0.1908\\
-0.3596	-0.1919\\
-0.3598	-0.1924\\
-0.3603	-0.1937\\
-0.3607	-0.1951\\
-0.361	-0.1961\\
-0.3613	-0.197\\
-0.3621	-0.1996\\
-0.3625	-0.201\\
-0.3628	-0.202\\
-0.3632	-0.2033\\
-0.3635	-0.2047\\
-0.3638	-0.2057\\
-0.3641	-0.2071\\
-0.3644	-0.208\\
-0.3647	-0.2093\\
-0.365	-0.2104\\
-0.3656	-0.213\\
-0.3658	-0.2141\\
-0.3661	-0.2154\\
-0.3664	-0.2168\\
-0.3666	-0.2181\\
-0.3669	-0.2192\\
-0.367	-0.2201\\
-0.3672	-0.2209\\
-0.3674	-0.2222\\
-0.3677	-0.2236\\
-0.3678	-0.2246\\
-0.3681	-0.226\\
-0.3683	-0.2273\\
-0.3684	-0.2284\\
-0.3686	-0.2298\\
-0.3688	-0.2311\\
-0.3689	-0.232\\
-0.3691	-0.2334\\
-0.3692	-0.2345\\
-0.3694	-0.2358\\
-0.3695	-0.2372\\
-0.3696	-0.2382\\
-0.3697	-0.2396\\
-0.3698	-0.2403\\
-0.3699	-0.2417\\
-0.37	-0.2428\\
-0.3701	-0.2441\\
-0.3701	-0.2455\\
-0.3702	-0.2466\\
-0.3702	-0.2479\\
-0.3703	-0.2487\\
-0.3703	-0.2508\\
-0.3704	-0.2522\\
-0.3704	-0.2625\\
-0.3703	-0.2636\\
-0.3702	-0.2643\\
-0.3702	-0.2654\\
-0.3701	-0.2662\\
-0.37	-0.2669\\
-0.3697	-0.2693\\
-0.3695	-0.2701\\
-0.3694	-0.2708\\
-0.3692	-0.2716\\
-0.3691	-0.2724\\
-0.3689	-0.2732\\
-0.3687	-0.2739\\
-0.3685	-0.2747\\
-0.3683	-0.2753\\
-0.3679	-0.2769\\
-0.3677	-0.2776\\
-0.3674	-0.2784\\
-0.3671	-0.2791\\
-0.3669	-0.2798\\
-0.3663	-0.2814\\
-0.366	-0.282\\
-0.3654	-0.2834\\
-0.365	-0.2842\\
-0.3647	-0.285\\
-0.3639	-0.2864\\
-0.3635	-0.2872\\
-0.3623	-0.2893\\
-0.3619	-0.2899\\
-0.3615	-0.2906\\
-0.361	-0.2914\\
-0.3605	-0.292\\
-0.36	-0.2927\\
-0.3595	-0.2935\\
-0.359	-0.2942\\
-0.3585	-0.2948\\
-0.358	-0.2955\\
-0.3574	-0.2962\\
-0.3564	-0.2974\\
-0.3546	-0.2995\\
-0.354	-0.3001\\
-0.3533	-0.3007\\
-0.3527	-0.3014\\
-0.352	-0.3021\\
-0.3513	-0.3027\\
-0.3508	-0.3032\\
-0.3487	-0.305\\
-0.3479	-0.3057\\
-0.3472	-0.3063\\
-0.3464	-0.3069\\
-0.3457	-0.3074\\
-0.3448	-0.308\\
-0.3443	-0.3084\\
-0.3427	-0.3096\\
-0.3419	-0.3101\\
-0.3401	-0.3113\\
-0.3393	-0.3118\\
-0.3384	-0.3123\\
-0.3379	-0.3127\\
-0.3369	-0.3132\\
-0.3342	-0.3147\\
-0.3322	-0.3157\\
-0.3313	-0.3162\\
-0.3306	-0.3165\\
-0.3296	-0.317\\
-0.3286	-0.3174\\
-0.3276	-0.3179\\
-0.3265	-0.3183\\
-0.3255	-0.3188\\
-0.3222	-0.32\\
-0.3215	-0.3203\\
-0.3204	-0.3207\\
-0.2617	-0.3407\\
-0.2595	-0.3415\\
-0.2583	-0.3419\\
-0.2571	-0.3422\\
-0.256	-0.3426\\
-0.2548	-0.3429\\
-0.2541	-0.3431\\
-0.2528	-0.3435\\
-0.2492	-0.3444\\
-0.2466	-0.345\\
-0.2454	-0.3452\\
-0.2446	-0.3454\\
-0.2432	-0.3456\\
-0.2419	-0.3459\\
-0.2407	-0.3461\\
-0.2393	-0.3463\\
-0.2379	-0.3466\\
-0.2365	-0.3468\\
-0.2353	-0.3469\\
-0.2338	-0.3471\\
-0.233	-0.3472\\
-0.2315	-0.3474\\
-0.2301	-0.3475\\
-0.2288	-0.3477\\
-0.2258	-0.3479\\
-0.2245	-0.348\\
-0.223	-0.3481\\
-0.222	-0.3482\\
-0.2205	-0.3483\\
-0.219	-0.3483\\
-0.2176	-0.3484\\
-0.2129	-0.3484\\
-0.2114	-0.3485\\
};

\addplot[plotstyle5,line width=0.85pt]
table[row sep=crcr] {%
x	y\\
0.0975	0.0349\\
0.0987	0.0335\\
0.1007	0.0307\\
0.1011	0.03\\
0.1016	0.0293\\
0.1021	0.0285\\
0.1024	0.028\\
0.1029	0.0272\\
0.1041	0.0251\\
0.1044	0.0244\\
0.1048	0.0236\\
0.1052	0.0229\\
0.1055	0.0221\\
0.1058	0.0214\\
0.1062	0.0206\\
0.1064	0.02\\
0.1067	0.0193\\
0.107	0.0185\\
0.1073	0.0178\\
0.1076	0.017\\
0.1078	0.0162\\
0.108	0.0155\\
0.1083	0.0147\\
0.1085	0.0139\\
0.1087	0.0133\\
0.1089	0.0125\\
0.109	0.0118\\
0.1096	0.0094\\
0.1097	0.0087\\
0.1099	0.0071\\
0.11	0.0064\\
0.1103	0.004\\
0.1104	0.003\\
0.1105	0.0022\\
0.1105	0.0012\\
0.1106	0.0001\\
0.1106	-0.0081\\
0.1105	-0.0092\\
0.1105	-0.0113\\
0.1104	-0.0127\\
0.1104	-0.0134\\
0.1103	-0.0148\\
0.1103	-0.0159\\
0.1102	-0.0172\\
0.1101	-0.0186\\
0.1101	-0.0197\\
0.1099	-0.021\\
0.1099	-0.0218\\
0.1098	-0.0231\\
0.1097	-0.0242\\
0.1095	-0.0255\\
0.1094	-0.0269\\
0.1092	-0.028\\
0.1091	-0.0293\\
0.109	-0.0302\\
0.1086	-0.033\\
0.1084	-0.034\\
0.1082	-0.0354\\
0.108	-0.0367\\
0.1078	-0.0378\\
0.1076	-0.0392\\
0.1073	-0.0405\\
0.1072	-0.0413\\
0.107	-0.0422\\
0.1068	-0.0432\\
0.1065	-0.0446\\
0.1063	-0.0459\\
0.106	-0.0473\\
0.1057	-0.0483\\
0.1054	-0.0497\\
0.1051	-0.051\\
0.1049	-0.0521\\
0.1045	-0.0534\\
0.1043	-0.0543\\
0.104	-0.0556\\
0.1037	-0.0567\\
0.1029	-0.0593\\
0.1026	-0.0604\\
0.1023	-0.0617\\
0.1019	-0.063\\
0.1014	-0.0644\\
0.1012	-0.0653\\
0.1008	-0.0663\\
0.1	-0.0689\\
0.0998	-0.0695\\
0.0994	-0.0705\\
0.099	-0.0719\\
0.0985	-0.0732\\
0.0982	-0.0742\\
0.0977	-0.0755\\
0.0974	-0.0764\\
0.0964	-0.079\\
0.096	-0.08\\
0.095	-0.0826\\
0.0945	-0.0836\\
0.0935	-0.0862\\
0.0931	-0.0871\\
0.0927	-0.0881\\
0.0921	-0.0894\\
0.0587	-0.1647\\
0.0581	-0.166\\
0.0577	-0.167\\
0.0565	-0.1696\\
0.0554	-0.1718\\
0.0548	-0.1731\\
0.0543	-0.1741\\
0.0537	-0.1754\\
0.0532	-0.1763\\
0.0526	-0.1776\\
0.0519	-0.1789\\
0.0514	-0.1798\\
0.0508	-0.1811\\
0.0501	-0.1823\\
0.0494	-0.1836\\
0.0489	-0.1845\\
0.0481	-0.1859\\
0.0475	-0.1869\\
0.0467	-0.1883\\
0.0462	-0.1893\\
0.0446	-0.1921\\
0.044	-0.193\\
0.0432	-0.1944\\
0.0423	-0.1958\\
0.0417	-0.1968\\
0.0409	-0.1981\\
0.0403	-0.1991\\
0.0394	-0.2005\\
0.0388	-0.2014\\
0.0379	-0.2027\\
0.037	-0.2041\\
0.0364	-0.205\\
0.0355	-0.2064\\
0.0346	-0.2077\\
0.0336	-0.2091\\
0.0327	-0.2104\\
0.032	-0.2113\\
0.0311	-0.2127\\
0.0291	-0.2153\\
0.0282	-0.2166\\
0.0262	-0.2192\\
0.0252	-0.2206\\
0.0242	-0.2218\\
0.0235	-0.2227\\
0.0215	-0.2253\\
0.0204	-0.2266\\
0.0194	-0.2279\\
0.0184	-0.2291\\
0.0173	-0.2304\\
0.0162	-0.2316\\
0.0152	-0.2329\\
0.0144	-0.2337\\
0.0134	-0.235\\
0.0079	-0.241\\
0.0068	-0.2423\\
0.0057	-0.2435\\
0.0049	-0.2443\\
0.0038	-0.2455\\
0.0015	-0.2478\\
-0.0021	-0.2511\\
-0.0032	-0.2522\\
-0.0045	-0.2533\\
-0.0057	-0.2544\\
-0.0065	-0.2551\\
-0.0089	-0.2573\\
-0.0102	-0.2584\\
-0.0126	-0.2604\\
-0.0138	-0.2615\\
-0.0151	-0.2625\\
-0.0163	-0.2635\\
-0.0174	-0.2645\\
-0.019	-0.2658\\
-0.0203	-0.2668\\
-0.0218	-0.268\\
-0.0234	-0.2693\\
-0.0249	-0.2705\\
-0.0262	-0.2715\\
-0.0306	-0.2748\\
-0.0319	-0.2757\\
-0.0335	-0.2769\\
-0.035	-0.2781\\
-0.0366	-0.2792\\
-0.038	-0.2801\\
-0.0396	-0.2813\\
-0.0412	-0.2824\\
-0.0425	-0.2833\\
-0.0457	-0.2855\\
-0.0469	-0.2863\\
-0.0483	-0.2871\\
-0.0515	-0.2893\\
-0.0535	-0.2905\\
-0.0548	-0.2913\\
-0.0568	-0.2925\\
-0.0587	-0.2937\\
-0.0601	-0.2946\\
-0.0613	-0.2953\\
-0.0633	-0.2965\\
-0.0652	-0.2976\\
-0.0666	-0.2984\\
-0.0686	-0.2995\\
-0.0705	-0.3006\\
-0.0723	-0.3016\\
-0.0743	-0.3027\\
-0.0763	-0.3037\\
-0.0775	-0.3044\\
-0.0794	-0.3053\\
-0.0813	-0.3063\\
-0.0833	-0.3074\\
-0.0853	-0.3083\\
-0.0891	-0.3102\\
-0.0911	-0.3111\\
-0.0923	-0.3117\\
-0.0943	-0.3126\\
-0.0961	-0.3134\\
-0.0981	-0.3143\\
-0.1	-0.3152\\
-0.1018	-0.316\\
-0.1058	-0.3176\\
-0.107	-0.3181\\
-0.109	-0.3189\\
-0.1108	-0.3196\\
-0.1127	-0.3204\\
-0.1147	-0.3212\\
-0.1166	-0.3219\\
-0.1184	-0.3226\\
-0.1204	-0.3233\\
-0.1223	-0.3239\\
-0.1235	-0.3244\\
-0.1253	-0.325\\
-0.1272	-0.3256\\
-0.1292	-0.3263\\
-0.1311	-0.3269\\
-0.1328	-0.3274\\
-0.1348	-0.328\\
-0.1367	-0.3286\\
-0.1379	-0.329\\
-0.1398	-0.3295\\
-0.1415	-0.33\\
-0.1453	-0.331\\
-0.147	-0.3315\\
-0.1489	-0.3319\\
-0.1507	-0.3324\\
-0.1519	-0.3327\\
-0.1538	-0.3331\\
-0.1555	-0.3335\\
-0.1591	-0.3343\\
-0.161	-0.3347\\
-0.1626	-0.335\\
-0.1645	-0.3354\\
-0.1663	-0.3357\\
-0.1674	-0.3359\\
-0.169	-0.3362\\
-0.1744	-0.3371\\
-0.176	-0.3373\\
-0.1778	-0.3375\\
-0.1795	-0.3378\\
-0.1806	-0.3379\\
-0.1823	-0.3381\\
-0.1839	-0.3383\\
-0.1856	-0.3385\\
-0.1873	-0.3386\\
-0.1889	-0.3388\\
-0.1906	-0.3389\\
-0.1922	-0.339\\
-0.1933	-0.3391\\
-0.195	-0.3392\\
-0.1965	-0.3393\\
-0.1981	-0.3394\\
-0.1998	-0.3395\\
-0.2029	-0.3395\\
-0.2045	-0.3396\\
-0.2145	-0.3396\\
-0.216	-0.3395\\
-0.2176	-0.3395\\
-0.219	-0.3394\\
-0.2205	-0.3394\\
-0.222	-0.3393\\
-0.223	-0.3392\\
-0.2245	-0.3392\\
-0.2258	-0.3391\\
-0.2273	-0.3389\\
-0.2288	-0.3388\\
-0.2301	-0.3387\\
-0.2315	-0.3385\\
-0.233	-0.3384\\
-0.2338	-0.3382\\
-0.2353	-0.3381\\
-0.2365	-0.3379\\
-0.2393	-0.3375\\
-0.2407	-0.3372\\
-0.2419	-0.337\\
-0.2432	-0.3368\\
-0.2446	-0.3365\\
-0.2454	-0.3363\\
-0.2466	-0.3361\\
-0.2492	-0.3355\\
-0.2528	-0.3346\\
-0.2541	-0.3343\\
-0.2548	-0.334\\
-0.256	-0.3337\\
-0.2571	-0.3334\\
-0.2595	-0.3326\\
-0.2606	-0.3323\\
-0.2617	-0.3319\\
-0.3204	-0.3118\\
-0.3215	-0.3114\\
-0.3222	-0.3111\\
-0.3255	-0.3099\\
-0.3265	-0.3094\\
-0.3276	-0.309\\
-0.3286	-0.3086\\
-0.3306	-0.3076\\
-0.3313	-0.3073\\
-0.3322	-0.3069\\
-0.3342	-0.3059\\
-0.3351	-0.3053\\
-0.336	-0.3049\\
-0.3369	-0.3043\\
-0.3379	-0.3038\\
-0.3384	-0.3034\\
-0.3393	-0.3029\\
-0.3401	-0.3024\\
-0.341	-0.3018\\
-0.3419	-0.3013\\
-0.3443	-0.2995\\
-0.3448	-0.2992\\
-0.3457	-0.2986\\
-0.3464	-0.298\\
-0.3472	-0.2974\\
-0.3479	-0.2968\\
-0.3485	-0.2962\\
-0.3491	-0.2955\\
-0.3496	-0.2948\\
-0.3501	-0.2942\\
-0.3507	-0.2935\\
-0.3512	-0.2927\\
-0.3517	-0.292\\
-0.3521	-0.2914\\
-0.3526	-0.2906\\
-0.3531	-0.2899\\
-0.3534	-0.2893\\
-0.3542	-0.2879\\
-0.3547	-0.2872\\
-0.3551	-0.2864\\
-0.3554	-0.2857\\
-0.3558	-0.285\\
-0.3562	-0.2842\\
-0.3565	-0.2834\\
-0.3571	-0.282\\
-0.3574	-0.2814\\
-0.358	-0.2798\\
-0.3583	-0.2791\\
-0.3585	-0.2784\\
-0.3588	-0.2776\\
-0.359	-0.2769\\
-0.3593	-0.2761\\
-0.3595	-0.2753\\
-0.3596	-0.2747\\
-0.3598	-0.2739\\
-0.36	-0.2732\\
-0.3604	-0.2716\\
-0.3605	-0.2708\\
-0.3607	-0.2701\\
-0.3611	-0.2669\\
-0.3612	-0.2662\\
-0.3613	-0.2654\\
-0.3614	-0.2643\\
-0.3614	-0.2636\\
-0.3615	-0.2625\\
-0.3615	-0.2501\\
-0.3614	-0.2487\\
-0.3614	-0.2479\\
-0.3613	-0.2466\\
-0.3613	-0.2455\\
-0.3612	-0.2441\\
-0.3611	-0.2428\\
-0.361	-0.2417\\
-0.3609	-0.2403\\
-0.3609	-0.2396\\
-0.3607	-0.2382\\
-0.3606	-0.2372\\
-0.3605	-0.2358\\
-0.3603	-0.2345\\
-0.3602	-0.2334\\
-0.3601	-0.232\\
-0.3599	-0.2311\\
-0.3598	-0.2298\\
-0.3596	-0.2284\\
-0.3594	-0.2273\\
-0.3592	-0.226\\
-0.359	-0.2246\\
-0.3588	-0.2236\\
-0.3586	-0.2222\\
-0.3583	-0.2209\\
-0.3582	-0.2201\\
-0.358	-0.2192\\
-0.3578	-0.2181\\
-0.3575	-0.2168\\
-0.3572	-0.2154\\
-0.3569	-0.2141\\
-0.3567	-0.213\\
-0.3561	-0.2104\\
-0.3558	-0.2093\\
-0.3555	-0.208\\
-0.3553	-0.2071\\
-0.3549	-0.2057\\
-0.3546	-0.2047\\
-0.3543	-0.2033\\
-0.3539	-0.202\\
-0.3536	-0.201\\
-0.3532	-0.1996\\
-0.3524	-0.197\\
-0.3521	-0.1961\\
-0.3518	-0.1951\\
-0.3514	-0.1937\\
-0.351	-0.1924\\
-0.3508	-0.1919\\
-0.3504	-0.1908\\
-0.35	-0.1895\\
-0.3495	-0.1882\\
-0.3491	-0.1872\\
-0.3487	-0.1859\\
-0.3483	-0.185\\
-0.3478	-0.1837\\
-0.3474	-0.1824\\
-0.347	-0.1813\\
-0.3464	-0.18\\
-0.3459	-0.1788\\
-0.3455	-0.1777\\
-0.345	-0.1764\\
-0.3444	-0.1752\\
-0.3441	-0.1743\\
-0.3436	-0.1733\\
-0.3431	-0.172\\
-0.3097	-0.0966\\
-0.3086	-0.0944\\
-0.3081	-0.0931\\
-0.3069	-0.0905\\
-0.3053	-0.0873\\
-0.3047	-0.086\\
-0.3042	-0.085\\
-0.3035	-0.0838\\
-0.3029	-0.0825\\
-0.3024	-0.0815\\
-0.3017	-0.0803\\
-0.3011	-0.079\\
-0.3004	-0.0778\\
-0.2998	-0.0768\\
-0.2991	-0.0754\\
-0.2985	-0.0744\\
-0.2977	-0.073\\
-0.2972	-0.0721\\
-0.2964	-0.0707\\
-0.2955	-0.0693\\
-0.295	-0.0683\\
-0.2941	-0.0669\\
-0.2933	-0.0656\\
-0.2927	-0.0646\\
-0.2918	-0.0632\\
-0.2912	-0.0623\\
-0.2903	-0.0609\\
-0.2897	-0.06\\
-0.2889	-0.0586\\
-0.288	-0.0573\\
-0.2874	-0.0563\\
-0.2864	-0.055\\
-0.2855	-0.0537\\
-0.2846	-0.0523\\
-0.2836	-0.051\\
-0.283	-0.05\\
-0.282	-0.0487\\
-0.2811	-0.0474\\
-0.2801	-0.046\\
-0.2791	-0.0447\\
-0.2782	-0.0434\\
-0.2752	-0.0395\\
-0.2745	-0.0386\\
-0.2735	-0.0373\\
-0.2724	-0.0361\\
-0.2704	-0.0335\\
-0.2693	-0.0323\\
-0.2683	-0.031\\
-0.2672	-0.0297\\
-0.2662	-0.0285\\
-0.2654	-0.0276\\
-0.2643	-0.0264\\
-0.2633	-0.0252\\
-0.2622	-0.0239\\
-0.2567	-0.0179\\
-0.2559	-0.0171\\
-0.2548	-0.0159\\
-0.2525	-0.0136\\
-0.2453	-0.007\\
-0.2445	-0.0062\\
-0.2433	-0.0052\\
-0.2421	-0.0041\\
-0.2408	-0.003\\
-0.2396	-0.002\\
-0.2384	-0.0009\\
-0.2372	0.0001\\
-0.2359	0.0012\\
-0.2347	0.0022\\
-0.2335	0.0031\\
-0.232	0.0044\\
-0.2307	0.0054\\
-0.2292	0.0067\\
-0.226	0.0091\\
-0.2247	0.0101\\
-0.2232	0.0113\\
-0.2204	0.0134\\
-0.2191	0.0144\\
-0.2175	0.0156\\
-0.2143	0.0178\\
-0.213	0.0188\\
-0.2098	0.021\\
-0.2085	0.0219\\
-0.2053	0.0241\\
-0.204	0.0249\\
-0.2027	0.0258\\
-0.2011	0.0268\\
-0.1995	0.0279\\
-0.1975	0.0291\\
-0.1962	0.03\\
-0.1922	0.0324\\
-0.1909	0.0332\\
-0.1897	0.0339\\
-0.1877	0.0351\\
-0.1857	0.0362\\
-0.1844	0.037\\
-0.1804	0.0392\\
-0.1786	0.0402\\
-0.1766	0.0413\\
-0.1747	0.0424\\
-0.1734	0.043\\
-0.1716	0.044\\
-0.1696	0.045\\
-0.1677	0.046\\
-0.1639	0.0479\\
-0.1619	0.0488\\
-0.1599	0.0498\\
-0.1587	0.0503\\
-0.1567	0.0512\\
-0.1549	0.0521\\
-0.1529	0.053\\
-0.1509	0.0538\\
-0.1491	0.0546\\
-0.1472	0.0554\\
-0.1452	0.0563\\
-0.144	0.0568\\
-0.142	0.0576\\
-0.1402	0.0583\\
-0.1382	0.0591\\
-0.1363	0.0598\\
-0.1343	0.0605\\
-0.1325	0.0612\\
-0.1306	0.0619\\
-0.1286	0.0626\\
-0.1274	0.063\\
-0.1257	0.0636\\
-0.1237	0.0643\\
-0.1199	0.0655\\
-0.1181	0.0661\\
-0.1162	0.0667\\
-0.1143	0.0672\\
-0.1131	0.0676\\
-0.1112	0.0681\\
-0.1095	0.0686\\
-0.1076	0.0692\\
-0.1057	0.0697\\
-0.104	0.0701\\
-0.1021	0.0706\\
-0.1002	0.071\\
-0.0991	0.0713\\
-0.0972	0.0718\\
-0.0955	0.0721\\
-0.0937	0.0726\\
-0.0918	0.073\\
-0.09	0.0733\\
-0.0883	0.0737\\
-0.0847	0.0743\\
-0.0836	0.0745\\
-0.0819	0.0748\\
-0.0801	0.0751\\
-0.0784	0.0754\\
-0.0766	0.0757\\
-0.075	0.0759\\
-0.0732	0.0762\\
-0.0715	0.0764\\
-0.0704	0.0765\\
-0.0686	0.0767\\
-0.0671	0.0769\\
-0.0653	0.0771\\
-0.0636	0.0773\\
-0.0621	0.0774\\
-0.0604	0.0776\\
-0.0587	0.0777\\
-0.0577	0.0777\\
-0.056	0.0779\\
-0.0545	0.0779\\
-0.0528	0.078\\
-0.0512	0.0781\\
-0.0496	0.0781\\
-0.0481	0.0782\\
-0.0349	0.0782\\
-0.0334	0.0781\\
-0.032	0.0781\\
-0.029	0.0779\\
-0.028	0.0779\\
-0.0265	0.0778\\
-0.0252	0.0777\\
-0.0237	0.0776\\
-0.0222	0.0774\\
-0.0209	0.0773\\
-0.0194	0.0772\\
-0.018	0.077\\
-0.0171	0.0769\\
-0.0157	0.0767\\
-0.0144	0.0765\\
-0.013	0.0763\\
-0.0117	0.0761\\
-0.0103	0.0759\\
-0.0091	0.0757\\
-0.0077	0.0754\\
-0.0064	0.0751\\
-0.0056	0.075\\
-0.0044	0.0747\\
-0.0031	0.0744\\
-0.0018	0.0742\\
-0.0005	0.0738\\
0.0006	0.0736\\
0.0019	0.0732\\
0.0039	0.0727\\
0.0051	0.0723\\
0.0062	0.072\\
0.0074	0.0716\\
0.0085	0.0713\\
0.0096	0.0709\\
0.0108	0.0705\\
0.0694	0.0505\\
0.0706	0.05\\
0.0713	0.0498\\
0.0724	0.0494\\
0.0734	0.049\\
0.0745	0.0485\\
0.0756	0.0481\\
0.0766	0.0476\\
0.0776	0.0472\\
0.0786	0.0467\\
0.0796	0.0463\\
0.0803	0.0459\\
0.0812	0.0455\\
0.0832	0.0445\\
0.085	0.0435\\
0.086	0.043\\
0.0869	0.0424\\
0.0875	0.0421\\
0.0884	0.0415\\
0.0892	0.041\\
0.0901	0.0405\\
0.0909	0.0399\\
0.0917	0.0394\\
0.0925	0.0388\\
0.0934	0.0382\\
0.0939	0.0378\\
0.0947	0.0372\\
0.0954	0.0367\\
0.0962	0.036\\
0.0974	0.0351\\
}--cycle;
\addplot [plotstyle10,line width=0.85pt]
  table[row sep=crcr]{%
-0.2107	-0.3472\\
-0.2077	-0.3472\\
-0.2072	-0.3471\\
-0.2026	-0.3471\\
-0.2018	-0.347\\
-0.1997	-0.347\\
-0.1989	-0.3469\\
-0.1972	-0.3469\\
-0.1965	-0.3468\\
-0.1956	-0.3468\\
-0.1948	-0.3467\\
-0.1943	-0.3467\\
-0.1934	-0.3466\\
-0.1927	-0.3466\\
-0.1918	-0.3465\\
-0.191	-0.3464\\
-0.1902	-0.3464\\
-0.1894	-0.3463\\
-0.1885	-0.3462\\
-0.188	-0.3462\\
-0.1871	-0.3461\\
-0.1855	-0.3459\\
-0.1846	-0.3458\\
-0.183	-0.3456\\
-0.1812	-0.3454\\
-0.1807	-0.3454\\
-0.1799	-0.3453\\
-0.179	-0.3451\\
-0.1782	-0.345\\
-0.1773	-0.3449\\
-0.1765	-0.3448\\
-0.1756	-0.3447\\
-0.1747	-0.3445\\
-0.1741	-0.3444\\
-0.1733	-0.3443\\
-0.1724	-0.3442\\
-0.1716	-0.344\\
-0.1707	-0.3439\\
-0.1698	-0.3437\\
-0.1689	-0.3436\\
-0.168	-0.3434\\
-0.1675	-0.3433\\
-0.1666	-0.3432\\
-0.1648	-0.3428\\
-0.1639	-0.3427\\
-0.163	-0.3425\\
-0.1622	-0.3423\\
-0.1604	-0.3419\\
-0.1598	-0.3418\\
-0.1535	-0.3404\\
-0.1529	-0.3403\\
-0.152	-0.34\\
-0.1502	-0.3396\\
-0.1492	-0.3394\\
-0.1484	-0.3392\\
-0.1474	-0.3389\\
-0.1465	-0.3387\\
-0.1459	-0.3385\\
-0.145	-0.3383\\
-0.1441	-0.338\\
-0.1432	-0.3378\\
-0.1422	-0.3375\\
-0.1413	-0.3372\\
-0.1404	-0.337\\
-0.1395	-0.3367\\
-0.1385	-0.3364\\
-0.1379	-0.3363\\
-0.1361	-0.3357\\
-0.1351	-0.3354\\
-0.1342	-0.3351\\
-0.1333	-0.3349\\
-0.1323	-0.3346\\
-0.1314	-0.3342\\
-0.1308	-0.3341\\
-0.1298	-0.3337\\
-0.1289	-0.3335\\
-0.128	-0.3331\\
-0.127	-0.3328\\
-0.1261	-0.3325\\
-0.1251	-0.3322\\
-0.1242	-0.3318\\
-0.1236	-0.3316\\
-0.1226	-0.3313\\
-0.1217	-0.331\\
-0.1207	-0.3306\\
-0.1197	-0.3303\\
-0.1188	-0.3299\\
-0.1179	-0.3296\\
-0.1169	-0.3292\\
-0.1159	-0.3289\\
-0.1153	-0.3286\\
-0.1144	-0.3283\\
-0.1134	-0.3279\\
-0.1125	-0.3275\\
-0.1115	-0.3271\\
-0.1106	-0.3268\\
-0.1086	-0.326\\
-0.108	-0.3257\\
-0.107	-0.3253\\
-0.1061	-0.325\\
-0.1051	-0.3246\\
-0.1042	-0.3241\\
-0.1033	-0.3238\\
-0.1023	-0.3233\\
-0.1013	-0.3229\\
-0.1007	-0.3226\\
-0.0997	-0.3222\\
-0.0988	-0.3218\\
-0.0978	-0.3214\\
-0.0968	-0.3209\\
-0.0958	-0.3205\\
-0.0949	-0.3201\\
-0.0923	-0.3188\\
-0.0914	-0.3184\\
-0.0904	-0.3179\\
-0.0894	-0.3175\\
-0.0884	-0.317\\
-0.0875	-0.3166\\
-0.0839	-0.3148\\
-0.083	-0.3143\\
-0.081	-0.3133\\
-0.0792	-0.3123\\
-0.0782	-0.3118\\
-0.0775	-0.3115\\
-0.0766	-0.3109\\
-0.0757	-0.3105\\
-0.0747	-0.3099\\
-0.0737	-0.3094\\
-0.0727	-0.3088\\
-0.0718	-0.3083\\
-0.0708	-0.3078\\
-0.0698	-0.3072\\
-0.0692	-0.3069\\
-0.0683	-0.3064\\
-0.0673	-0.3058\\
-0.0663	-0.3053\\
-0.0653	-0.3047\\
-0.0644	-0.3042\\
-0.0634	-0.3036\\
-0.0625	-0.303\\
-0.0618	-0.3026\\
-0.0612	-0.3022\\
-0.0592	-0.301\\
-0.0585	-0.3006\\
-0.0576	-0.3\\
-0.0566	-0.2994\\
-0.0559	-0.299\\
-0.0549	-0.2984\\
-0.0543	-0.298\\
-0.0533	-0.2974\\
-0.0527	-0.297\\
-0.0517	-0.2963\\
-0.0507	-0.2957\\
-0.05	-0.2953\\
-0.0492	-0.2947\\
-0.0484	-0.2942\\
-0.0478	-0.2938\\
-0.047	-0.2932\\
-0.0463	-0.2928\\
-0.0455	-0.2923\\
-0.0447	-0.2917\\
-0.0441	-0.2913\\
-0.0433	-0.2907\\
-0.0425	-0.2902\\
-0.0418	-0.2897\\
-0.041	-0.2892\\
-0.0402	-0.2886\\
-0.0394	-0.2881\\
-0.0387	-0.2876\\
-0.0381	-0.2872\\
-0.0365	-0.286\\
-0.0359	-0.2856\\
-0.0343	-0.2844\\
-0.0336	-0.2839\\
-0.0328	-0.2833\\
-0.0321	-0.2827\\
-0.0315	-0.2823\\
-0.0307	-0.2817\\
-0.03	-0.2812\\
-0.0284	-0.28\\
-0.0278	-0.2795\\
-0.0254	-0.2777\\
-0.0248	-0.2772\\
-0.024	-0.2766\\
-0.0234	-0.2761\\
-0.0227	-0.2755\\
-0.022	-0.275\\
-0.0212	-0.2744\\
-0.0191	-0.2726\\
-0.0183	-0.272\\
-0.0175	-0.2713\\
-0.0139	-0.2683\\
-0.0132	-0.2677\\
-0.0114	-0.2662\\
-0.0108	-0.2656\\
-0.009	-0.2641\\
-0.0084	-0.2635\\
-0.0072	-0.2625\\
-0.0066	-0.2619\\
-0.006	-0.2614\\
-0.0054	-0.2608\\
-0.0048	-0.2603\\
-0.0042	-0.2597\\
-0.0036	-0.2592\\
-0.0025	-0.2581\\
-0.0019	-0.2576\\
-0.0007	-0.2564\\
-0.0001	-0.2559\\
0.0005	-0.2553\\
0.0011	-0.2548\\
0.0017	-0.2542\\
0.0022	-0.2536\\
0.0027	-0.2532\\
0.0044	-0.2515\\
0.005	-0.251\\
0.0056	-0.2504\\
0.0061	-0.2498\\
0.0067	-0.2492\\
0.0073	-0.2487\\
0.0077	-0.2482\\
0.01	-0.2459\\
0.0105	-0.2453\\
0.0122	-0.2436\\
0.0126	-0.2431\\
0.0137	-0.242\\
0.0143	-0.2413\\
0.0154	-0.2402\\
0.0159	-0.2396\\
0.0165	-0.2389\\
0.017	-0.2383\\
0.018	-0.2373\\
0.0184	-0.2368\\
0.019	-0.2362\\
0.0195	-0.2356\\
0.0201	-0.235\\
0.0205	-0.2344\\
0.021	-0.2338\\
0.022	-0.2328\\
0.0224	-0.2323\\
0.0229	-0.2316\\
0.0235	-0.231\\
0.024	-0.2304\\
0.0244	-0.2299\\
0.025	-0.2293\\
0.0255	-0.2286\\
0.0259	-0.2281\\
0.0264	-0.2275\\
0.0268	-0.227\\
0.0293	-0.224\\
0.0297	-0.2234\\
0.0302	-0.2228\\
0.0307	-0.2221\\
0.0311	-0.2217\\
0.0316	-0.2211\\
0.032	-0.2205\\
0.0325	-0.2199\\
0.033	-0.2192\\
0.0334	-0.2187\\
0.0339	-0.218\\
0.0344	-0.2174\\
0.0349	-0.2167\\
0.0357	-0.2157\\
0.0362	-0.2151\\
0.0367	-0.2144\\
0.0375	-0.2132\\
0.038	-0.2125\\
0.0385	-0.2119\\
0.0389	-0.2113\\
0.0394	-0.2107\\
0.0397	-0.2102\\
0.0402	-0.2095\\
0.0406	-0.209\\
0.041	-0.2083\\
0.0415	-0.2076\\
0.042	-0.207\\
0.0424	-0.2064\\
0.0428	-0.2057\\
0.0433	-0.205\\
0.0436	-0.2046\\
0.044	-0.204\\
0.0444	-0.2033\\
0.0449	-0.2026\\
0.0457	-0.2014\\
0.0462	-0.2007\\
0.0466	-0.2\\
0.0474	-0.1988\\
0.0477	-0.1983\\
0.0481	-0.1976\\
0.0484	-0.1971\\
0.0489	-0.1964\\
0.0493	-0.1958\\
0.0496	-0.1953\\
0.0504	-0.1939\\
0.0507	-0.1934\\
0.0512	-0.1927\\
0.0514	-0.1922\\
0.0519	-0.1916\\
0.0521	-0.1911\\
0.0526	-0.1904\\
0.053	-0.1897\\
0.0532	-0.1892\\
0.0537	-0.1885\\
0.0541	-0.1878\\
0.0543	-0.1873\\
0.0547	-0.1866\\
0.055	-0.1861\\
0.0554	-0.1854\\
0.0557	-0.1849\\
0.0565	-0.1835\\
0.0574	-0.1817\\
0.0578	-0.1811\\
0.058	-0.1806\\
0.0584	-0.18\\
0.0586	-0.1795\\
0.059	-0.1789\\
0.0592	-0.1784\\
0.0595	-0.1778\\
0.0599	-0.1771\\
0.0601	-0.1766\\
0.0604	-0.176\\
0.0608	-0.1754\\
0.0611	-0.1748\\
0.0613	-0.1743\\
0.0616	-0.1738\\
0.0619	-0.1731\\
0.0622	-0.1725\\
0.0624	-0.172\\
0.0627	-0.1714\\
0.063	-0.1707\\
0.0633	-0.1702\\
0.0639	-0.169\\
0.0641	-0.1685\\
0.0644	-0.1678\\
0.0646	-0.1673\\
0.0649	-0.1667\\
0.0652	-0.166\\
0.0655	-0.1655\\
0.0657	-0.1649\\
0.066	-0.1643\\
0.0994	-0.0889\\
0.0997	-0.0884\\
0.0999	-0.0877\\
0.1002	-0.0871\\
0.1004	-0.0866\\
0.1007	-0.086\\
0.1009	-0.0854\\
0.1012	-0.0848\\
0.1015	-0.0841\\
0.1017	-0.0836\\
0.102	-0.083\\
0.1024	-0.0818\\
0.1027	-0.0812\\
0.1029	-0.0805\\
0.1031	-0.08\\
0.1034	-0.0794\\
0.1036	-0.0789\\
0.1037	-0.0786\\
0.104	-0.0779\\
0.1042	-0.0774\\
0.1044	-0.0768\\
0.1047	-0.0761\\
0.1049	-0.0755\\
0.1051	-0.075\\
0.1053	-0.0743\\
0.1056	-0.0736\\
0.1057	-0.0732\\
0.1059	-0.0727\\
0.1061	-0.072\\
0.1064	-0.0714\\
0.1065	-0.0709\\
0.1068	-0.0702\\
0.107	-0.0696\\
0.1072	-0.0689\\
0.1074	-0.0684\\
0.1075	-0.0679\\
0.1078	-0.0673\\
0.108	-0.0666\\
0.1081	-0.0661\\
0.1084	-0.0654\\
0.1085	-0.0651\\
0.1087	-0.0644\\
0.1088	-0.0639\\
0.1091	-0.0632\\
0.1093	-0.0626\\
0.1095	-0.0616\\
0.1097	-0.0609\\
0.1099	-0.0603\\
0.1101	-0.0596\\
0.1103	-0.0591\\
0.1105	-0.0584\\
0.1107	-0.0578\\
0.1108	-0.0572\\
0.111	-0.0566\\
0.1111	-0.0561\\
0.1113	-0.0555\\
0.1114	-0.0549\\
0.1116	-0.0543\\
0.112	-0.0529\\
0.1121	-0.0524\\
0.1123	-0.0517\\
0.1123	-0.0514\\
0.1125	-0.0507\\
0.1127	-0.0497\\
0.1129	-0.049\\
0.1131	-0.0484\\
0.1133	-0.0472\\
0.1135	-0.0465\\
0.1136	-0.046\\
0.1137	-0.0453\\
0.1138	-0.0448\\
0.114	-0.0442\\
0.1141	-0.0435\\
0.1142	-0.043\\
0.1144	-0.0423\\
0.1145	-0.0416\\
0.1146	-0.0411\\
0.1147	-0.0404\\
0.1149	-0.0397\\
0.1149	-0.0393\\
0.115	-0.0388\\
0.1152	-0.0381\\
0.1152	-0.0377\\
0.1153	-0.037\\
0.1155	-0.0364\\
0.1155	-0.0358\\
0.1157	-0.0351\\
0.116	-0.0333\\
0.116	-0.0328\\
0.1161	-0.0321\\
0.1162	-0.0316\\
0.1164	-0.0302\\
0.1165	-0.0297\\
0.1166	-0.029\\
0.1166	-0.0283\\
0.1167	-0.0279\\
0.1168	-0.0272\\
0.1168	-0.0267\\
0.117	-0.0253\\
0.1171	-0.0248\\
0.1171	-0.0241\\
0.1172	-0.0237\\
0.1172	-0.023\\
0.1173	-0.0225\\
0.1174	-0.0218\\
0.1174	-0.0214\\
0.1175	-0.0207\\
0.1175	-0.02\\
0.1176	-0.0195\\
0.1176	-0.0188\\
0.1177	-0.0181\\
0.1177	-0.0169\\
0.1178	-0.0162\\
0.1178	-0.0152\\
0.1179	-0.0145\\
0.1179	-0.0133\\
0.118	-0.0126\\
0.118	-0.0109\\
0.1181	-0.0104\\
0.1181	0.0003\\
0.118	0.0006\\
0.118	0.0015\\
0.1179	0.0021\\
0.1179	0.003\\
0.1178	0.0035\\
0.1178	0.004\\
0.1177	0.0044\\
0.1176	0.0049\\
0.1176	0.0053\\
0.1175	0.0057\\
0.1175	0.0061\\
0.1174	0.0065\\
0.1174	0.0069\\
0.1172	0.0077\\
0.1171	0.008\\
0.1171	0.0084\\
0.1167	0.01\\
0.1167	0.0104\\
0.1166	0.0108\\
0.1165	0.0111\\
0.116	0.0131\\
0.1158	0.0134\\
0.1154	0.015\\
0.1153	0.0153\\
0.1151	0.0157\\
0.1149	0.0165\\
0.1147	0.0169\\
0.1146	0.0172\\
0.1144	0.0176\\
0.1143	0.018\\
0.1142	0.0183\\
0.114	0.0187\\
0.1139	0.0191\\
0.1135	0.0199\\
0.1134	0.0202\\
0.113	0.021\\
0.1129	0.0214\\
0.1127	0.0217\\
0.1123	0.0225\\
0.1122	0.0228\\
0.112	0.0231\\
0.1116	0.0239\\
0.1114	0.0242\\
0.1112	0.0246\\
0.111	0.0249\\
0.1106	0.0257\\
0.1102	0.0263\\
0.1098	0.0271\\
0.1096	0.0274\\
0.1093	0.0278\\
0.1091	0.0281\\
0.1089	0.0285\\
0.1087	0.0288\\
0.1084	0.0292\\
0.108	0.0298\\
0.1077	0.0302\\
0.1075	0.0305\\
0.1072	0.0309\\
0.107	0.0312\\
0.1067	0.0316\\
0.1065	0.0319\\
0.1062	0.0323\\
0.1056	0.0329\\
0.1054	0.0333\\
0.1051	0.0336\\
0.1049	0.0339\\
0.1046	0.0343\\
0.104	0.0349\\
0.1037	0.0353\\
0.1031	0.0359\\
0.1028	0.0363\\
0.1026	0.0365\\
0.1023	0.0369\\
0.102	0.0372\\
0.1016	0.0375\\
0.1013	0.0378\\
0.101	0.0382\\
0.1007	0.0385\\
0.1003	0.0388\\
0.0997	0.0394\\
0.0994	0.0398\\
0.0991	0.04\\
0.0987	0.0403\\
0.0984	0.0407\\
0.0981	0.041\\
0.0973	0.0416\\
0.097	0.0419\\
0.0962	0.0425\\
0.0956	0.0431\\
0.0948	0.0437\\
0.0945	0.044\\
0.0925	0.0455\\
0.0921	0.0457\\
0.0918	0.046\\
0.091	0.0466\\
0.0906	0.0468\\
0.0902	0.0471\\
0.0897	0.0474\\
0.0893	0.0477\\
0.0889	0.0479\\
0.0885	0.0482\\
0.088	0.0485\\
0.0877	0.0487\\
0.0872	0.049\\
0.0868	0.0493\\
0.0864	0.0495\\
0.0859	0.0498\\
0.0855	0.0501\\
0.085	0.0503\\
0.0846	0.0506\\
0.0841	0.0509\\
0.0837	0.0511\\
0.0832	0.0514\\
0.0828	0.0516\\
0.0823	0.0518\\
0.0818	0.0521\\
0.0814	0.0523\\
0.0809	0.0526\\
0.0799	0.053\\
0.0794	0.0533\\
0.0789	0.0535\\
0.0785	0.0537\\
0.078	0.054\\
0.0776	0.0542\\
0.077	0.0544\\
0.0765	0.0547\\
0.075	0.0553\\
0.0745	0.0556\\
0.0741	0.0557\\
0.0731	0.0561\\
0.0725	0.0564\\
0.0715	0.0568\\
0.0709	0.057\\
0.0704	0.0572\\
0.07	0.0573\\
0.0695	0.0575\\
0.0689	0.0577\\
0.0684	0.0579\\
0.0678	0.0581\\
0.0673	0.0583\\
0.0086	0.0784\\
0.008	0.0786\\
0.0075	0.0787\\
0.0071	0.0789\\
0.0065	0.0791\\
0.006	0.0792\\
0.0042	0.0798\\
0.0036	0.0799\\
0.0024	0.0803\\
0.002	0.0804\\
0.0015	0.0806\\
0.0008	0.0807\\
0.0002	0.0809\\
-0.0004	0.081\\
-0.0016	0.0814\\
-0.0022	0.0815\\
-0.0026	0.0816\\
-0.0033	0.0818\\
-0.0045	0.082\\
-0.0051	0.0822\\
-0.0057	0.0823\\
-0.0064	0.0824\\
-0.0071	0.0826\\
-0.0075	0.0827\\
-0.0087	0.0829\\
-0.0094	0.083\\
-0.0101	0.0832\\
-0.0107	0.0833\\
-0.0114	0.0834\\
-0.012	0.0835\\
-0.0127	0.0836\\
-0.0132	0.0837\\
-0.0138	0.0838\\
-0.0159	0.0841\\
-0.0165	0.0842\\
-0.0179	0.0844\\
-0.0183	0.0844\\
-0.0191	0.0845\\
-0.0197	0.0846\\
-0.0211	0.0848\\
-0.0218	0.0848\\
-0.0232	0.085\\
-0.0237	0.085\\
-0.0251	0.0852\\
-0.0258	0.0852\\
-0.0266	0.0853\\
-0.0273	0.0853\\
-0.028	0.0854\\
-0.0288	0.0854\\
-0.0295	0.0855\\
-0.0307	0.0855\\
-0.0314	0.0856\\
-0.0329	0.0856\\
-0.0336	0.0857\\
-0.0365	0.0857\\
-0.0372	0.0858\\
-0.0469	0.0858\\
-0.0477	0.0857\\
-0.05	0.0857\\
-0.0505	0.0856\\
-0.0521	0.0856\\
-0.0529	0.0855\\
-0.0545	0.0855\\
-0.0553	0.0854\\
-0.0562	0.0854\\
-0.0567	0.0853\\
-0.0575	0.0853\\
-0.0591	0.0851\\
-0.06	0.0851\\
-0.0616	0.0849\\
-0.0625	0.0849\\
-0.063	0.0848\\
-0.0646	0.0846\\
-0.0655	0.0846\\
-0.0663	0.0845\\
-0.0672	0.0844\\
-0.068	0.0843\\
-0.0689	0.0842\\
-0.0697	0.0841\\
-0.0703	0.084\\
-0.0719	0.0838\\
-0.0728	0.0837\\
-0.0737	0.0835\\
-0.0745	0.0834\\
-0.0763	0.0832\\
-0.0768	0.0831\\
-0.0777	0.0829\\
-0.0785	0.0828\\
-0.0794	0.0827\\
-0.0803	0.0825\\
-0.0811	0.0824\\
-0.082	0.0822\\
-0.0829	0.0821\\
-0.0835	0.082\\
-0.0844	0.0818\\
-0.0852	0.0816\\
-0.0861	0.0815\\
-0.0879	0.0811\\
-0.0888	0.081\\
-0.0906	0.0806\\
-0.0912	0.0805\\
-0.092	0.0803\\
-0.0929	0.0801\\
-0.0939	0.0799\\
-0.0948	0.0797\\
-0.0956	0.0795\\
-0.0966	0.0793\\
-0.0975	0.079\\
-0.0981	0.0789\\
-0.0999	0.0785\\
-0.1008	0.0782\\
-0.1035	0.0776\\
-0.1045	0.0773\\
-0.1051	0.0771\\
-0.1069	0.0767\\
-0.1087	0.0761\\
-0.1097	0.0759\\
-0.1106	0.0756\\
-0.1115	0.0754\\
-0.1125	0.0751\\
-0.1131	0.0749\\
-0.1139	0.0746\\
-0.1149	0.0744\\
-0.1158	0.0741\\
-0.1168	0.0738\\
-0.1186	0.0732\\
-0.1196	0.0729\\
-0.1202	0.0727\\
-0.1212	0.0724\\
-0.123	0.0718\\
-0.124	0.0715\\
-0.1249	0.0712\\
-0.1258	0.0708\\
-0.1268	0.0705\\
-0.1274	0.0703\\
-0.1284	0.0699\\
-0.1302	0.0693\\
-0.1312	0.0689\\
-0.1322	0.0686\\
-0.1331	0.0682\\
-0.1341	0.0679\\
-0.135	0.0675\\
-0.1357	0.0673\\
-0.1365	0.0669\\
-0.1375	0.0665\\
-0.1385	0.0662\\
-0.1395	0.0658\\
-0.1404	0.0654\\
-0.1414	0.065\\
-0.1423	0.0646\\
-0.143	0.0644\\
-0.1448	0.0636\\
-0.1468	0.0628\\
-0.1477	0.0624\\
-0.1487	0.062\\
-0.1497	0.0615\\
-0.1503	0.0613\\
-0.1513	0.0608\\
-0.1522	0.0604\\
-0.1542	0.0596\\
-0.1552	0.0591\\
-0.1561	0.0587\\
-0.1571	0.0582\\
-0.158	0.0578\\
-0.1587	0.0575\\
-0.1596	0.0571\\
-0.1606	0.0566\\
-0.1615	0.0561\\
-0.1625	0.0556\\
-0.1634	0.0552\\
-0.167	0.0534\\
-0.1679	0.053\\
-0.1689	0.0525\\
-0.1699	0.0519\\
-0.1708	0.0515\\
-0.1718	0.051\\
-0.1728	0.0504\\
-0.1744	0.0496\\
-0.1753	0.0491\\
-0.1763	0.0486\\
-0.1773	0.048\\
-0.1783	0.0475\\
-0.1792	0.047\\
-0.1802	0.0464\\
-0.1812	0.0459\\
-0.1818	0.0455\\
-0.1827	0.045\\
-0.1837	0.0445\\
-0.1847	0.0439\\
-0.1856	0.0433\\
-0.1865	0.0428\\
-0.1885	0.0416\\
-0.1892	0.0412\\
-0.1898	0.0409\\
-0.1918	0.0397\\
-0.1924	0.0393\\
-0.1944	0.0381\\
-0.1951	0.0376\\
-0.196	0.037\\
-0.1967	0.0366\\
-0.1976	0.036\\
-0.1983	0.0356\\
-0.1993	0.035\\
-0.2003	0.0343\\
-0.2009	0.0339\\
-0.2025	0.0329\\
-0.2032	0.0324\\
-0.204	0.0319\\
-0.2046	0.0315\\
-0.2054	0.0309\\
-0.2062	0.0304\\
-0.2069	0.0299\\
-0.2077	0.0294\\
-0.2085	0.0288\\
-0.2092	0.0284\\
-0.21	0.0278\\
-0.2108	0.0273\\
-0.2116	0.0267\\
-0.2122	0.0262\\
-0.2128	0.0258\\
-0.2136	0.0252\\
-0.2144	0.0247\\
-0.2151	0.0242\\
-0.2167	0.023\\
-0.2173	0.0226\\
-0.2189	0.0214\\
-0.2195	0.0209\\
-0.2203	0.0204\\
-0.2209	0.0199\\
-0.2225	0.0187\\
-0.2232	0.0182\\
-0.224	0.0176\\
-0.2247	0.017\\
-0.2255	0.0164\\
-0.2262	0.0159\\
-0.2269	0.0152\\
-0.2275	0.0148\\
-0.2283	0.0142\\
-0.2289	0.0136\\
-0.2305	0.0124\\
-0.2311	0.0119\\
-0.2319	0.0113\\
-0.2327	0.0106\\
-0.2334	0.01\\
-0.2341	0.0095\\
-0.2353	0.0085\\
-0.2359	0.0079\\
-0.2383	0.0059\\
-0.2389	0.0053\\
-0.2396	0.0048\\
-0.2402	0.0043\\
-0.2413	0.0032\\
-0.2419	0.0027\\
-0.2426	0.0022\\
-0.2432	0.0016\\
-0.2444	0.0006\\
-0.245	0\\
-0.2456	-0.0005\\
-0.2467	-0.0016\\
-0.2474	-0.0022\\
-0.2479	-0.0027\\
-0.2485	-0.0032\\
-0.2497	-0.0044\\
-0.2503	-0.0049\\
-0.2509	-0.0055\\
-0.2515	-0.006\\
-0.252	-0.0066\\
-0.2526	-0.0072\\
-0.2532	-0.0077\\
-0.2548	-0.0093\\
-0.2554	-0.0098\\
-0.2559	-0.0104\\
-0.2565	-0.011\\
-0.2571	-0.0115\\
-0.2577	-0.0121\\
-0.2582	-0.0127\\
-0.2621	-0.0166\\
-0.2626	-0.0172\\
-0.2636	-0.0182\\
-0.2641	-0.0188\\
-0.2653	-0.02\\
-0.2658	-0.0206\\
-0.2664	-0.0212\\
-0.2669	-0.0218\\
-0.2675	-0.0224\\
-0.268	-0.023\\
-0.2684	-0.0234\\
-0.2699	-0.0252\\
-0.2705	-0.0258\\
-0.271	-0.0264\\
-0.2715	-0.0269\\
-0.2725	-0.0281\\
-0.2729	-0.0286\\
-0.2734	-0.0291\\
-0.2744	-0.0303\\
-0.275	-0.0309\\
-0.2754	-0.0315\\
-0.2759	-0.0321\\
-0.2765	-0.0327\\
-0.2769	-0.0333\\
-0.2774	-0.0339\\
-0.2778	-0.0343\\
-0.2783	-0.035\\
-0.2788	-0.0356\\
-0.2793	-0.0361\\
-0.2798	-0.0368\\
-0.2803	-0.0374\\
-0.2807	-0.0379\\
-0.2812	-0.0386\\
-0.2817	-0.0392\\
-0.2821	-0.0397\\
-0.2826	-0.0403\\
-0.283	-0.0408\\
-0.2835	-0.0415\\
-0.284	-0.0421\\
-0.2844	-0.0427\\
-0.2849	-0.0433\\
-0.2854	-0.044\\
-0.2859	-0.0446\\
-0.2863	-0.0452\\
-0.2867	-0.0456\\
-0.2871	-0.0463\\
-0.2876	-0.047\\
-0.288	-0.0475\\
-0.2885	-0.0482\\
-0.289	-0.0488\\
-0.2895	-0.0495\\
-0.2899	-0.05\\
-0.2903	-0.0507\\
-0.2907	-0.0512\\
-0.2915	-0.0524\\
-0.292	-0.0531\\
-0.2925	-0.0537\\
-0.2929	-0.0544\\
-0.2933	-0.055\\
-0.2938	-0.0556\\
-0.2942	-0.0563\\
-0.2946	-0.0568\\
-0.2949	-0.0574\\
-0.2954	-0.058\\
-0.2959	-0.0587\\
-0.2963	-0.0594\\
-0.2967	-0.06\\
-0.2971	-0.0607\\
-0.2976	-0.0613\\
-0.2979	-0.0619\\
-0.2984	-0.0626\\
-0.2987	-0.0631\\
-0.2991	-0.0638\\
-0.2994	-0.0642\\
-0.2998	-0.0649\\
-0.3003	-0.0656\\
-0.3006	-0.0661\\
-0.3014	-0.0675\\
-0.3017	-0.0679\\
-0.3021	-0.0686\\
-0.3024	-0.0691\\
-0.3028	-0.0698\\
-0.3031	-0.0703\\
-0.3039	-0.0717\\
-0.3042	-0.0722\\
-0.3046	-0.0728\\
-0.305	-0.0735\\
-0.3053	-0.074\\
-0.3057	-0.0747\\
-0.306	-0.0752\\
-0.3064	-0.0759\\
-0.3066	-0.0764\\
-0.3074	-0.0778\\
-0.3077	-0.0783\\
-0.3081	-0.079\\
-0.3084	-0.0796\\
-0.3087	-0.0803\\
-0.309	-0.0807\\
-0.3093	-0.0814\\
-0.3096	-0.0819\\
-0.3099	-0.0825\\
-0.3102	-0.083\\
-0.3108	-0.0842\\
-0.3111	-0.0847\\
-0.3114	-0.0854\\
-0.312	-0.0866\\
-0.3123	-0.0871\\
-0.3125	-0.0876\\
-0.3128	-0.0882\\
-0.3132	-0.0889\\
-0.3134	-0.0894\\
-0.314	-0.0906\\
-0.3142	-0.0911\\
-0.3145	-0.0918\\
-0.3148	-0.0924\\
-0.3151	-0.0929\\
-0.3154	-0.0935\\
-0.3156	-0.094\\
-0.3159	-0.0947\\
-0.3162	-0.0953\\
-0.3164	-0.0958\\
-0.3167	-0.0965\\
-0.317	-0.0971\\
-0.3504	-0.1725\\
-0.3506	-0.173\\
-0.3509	-0.1736\\
-0.3512	-0.1743\\
-0.3514	-0.1748\\
-0.3517	-0.1754\\
-0.3519	-0.1759\\
-0.3522	-0.1766\\
-0.3524	-0.1772\\
-0.3527	-0.1777\\
-0.3529	-0.1784\\
-0.3532	-0.179\\
-0.3534	-0.1795\\
-0.3537	-0.1802\\
-0.3539	-0.1808\\
-0.3541	-0.1813\\
-0.3544	-0.182\\
-0.3546	-0.1825\\
-0.3549	-0.1834\\
-0.3551	-0.1839\\
-0.3554	-0.1846\\
-0.3556	-0.1852\\
-0.3559	-0.1859\\
-0.3561	-0.1864\\
-0.3563	-0.1871\\
-0.3565	-0.1877\\
-0.3569	-0.1887\\
-0.3571	-0.1893\\
-0.3573	-0.19\\
-0.3575	-0.1905\\
-0.3577	-0.1911\\
-0.358	-0.1918\\
-0.3582	-0.1925\\
-0.3584	-0.193\\
-0.3585	-0.1934\\
-0.3587	-0.1941\\
-0.3593	-0.1959\\
-0.3594	-0.1963\\
-0.3597	-0.1969\\
-0.3598	-0.1975\\
-0.36	-0.1981\\
-0.3602	-0.1988\\
-0.3604	-0.1992\\
-0.3605	-0.1998\\
-0.3607	-0.2004\\
-0.3611	-0.2018\\
-0.3613	-0.2023\\
-0.3614	-0.2029\\
-0.3616	-0.2036\\
-0.3618	-0.2041\\
-0.362	-0.2048\\
-0.3621	-0.2052\\
-0.3623	-0.2059\\
-0.3624	-0.2064\\
-0.3626	-0.2071\\
-0.3627	-0.2078\\
-0.3631	-0.209\\
-0.3632	-0.2096\\
-0.3633	-0.21\\
-0.3635	-0.2107\\
-0.3636	-0.2111\\
-0.3637	-0.2116\\
-0.3639	-0.2123\\
-0.364	-0.213\\
-0.3641	-0.2135\\
-0.3645	-0.2149\\
-0.3646	-0.2154\\
-0.3647	-0.2161\\
-0.3648	-0.2165\\
-0.365	-0.2172\\
-0.3651	-0.2179\\
-0.3652	-0.2184\\
-0.3653	-0.2191\\
-0.3655	-0.2197\\
-0.3657	-0.2209\\
-0.3658	-0.2216\\
-0.366	-0.2226\\
-0.3661	-0.2233\\
-0.3662	-0.2237\\
-0.3663	-0.2243\\
-0.3664	-0.225\\
-0.3665	-0.2255\\
-0.3667	-0.2269\\
-0.3668	-0.2274\\
-0.3669	-0.2281\\
-0.367	-0.2286\\
-0.3672	-0.2298\\
-0.3673	-0.2305\\
-0.3674	-0.2311\\
-0.3674	-0.2317\\
-0.3675	-0.2323\\
-0.3676	-0.233\\
-0.3677	-0.2335\\
-0.3678	-0.2342\\
-0.3678	-0.2347\\
-0.368	-0.2361\\
-0.368	-0.2366\\
-0.3681	-0.2373\\
-0.3681	-0.2376\\
-0.3682	-0.2383\\
-0.3683	-0.2389\\
-0.3683	-0.2395\\
-0.3684	-0.24\\
-0.3684	-0.2407\\
-0.3685	-0.2414\\
-0.3685	-0.2419\\
-0.3686	-0.2426\\
-0.3686	-0.2433\\
-0.3687	-0.2438\\
-0.3687	-0.2445\\
-0.3688	-0.2452\\
-0.3688	-0.2462\\
-0.3689	-0.2468\\
-0.3689	-0.2487\\
-0.369	-0.2494\\
-0.369	-0.2517\\
-0.3691	-0.2521\\
-0.3691	-0.2611\\
-0.369	-0.2616\\
-0.369	-0.2629\\
-0.3689	-0.2634\\
-0.3689	-0.264\\
-0.3688	-0.2643\\
-0.3688	-0.2649\\
-0.3687	-0.2654\\
-0.3687	-0.2658\\
-0.3686	-0.2663\\
-0.3686	-0.2667\\
-0.3684	-0.2675\\
-0.3684	-0.2678\\
-0.3683	-0.2682\\
-0.3683	-0.2686\\
-0.368	-0.2698\\
-0.368	-0.2702\\
-0.3678	-0.271\\
-0.3677	-0.2713\\
-0.3671	-0.2737\\
-0.367	-0.274\\
-0.3666	-0.2756\\
-0.3665	-0.2759\\
-0.3664	-0.2763\\
-0.3662	-0.2767\\
-0.366	-0.2775\\
-0.3658	-0.2778\\
-0.3656	-0.2786\\
-0.3654	-0.279\\
-0.3653	-0.2794\\
-0.3651	-0.2797\\
-0.365	-0.2801\\
-0.3648	-0.2805\\
-0.3647	-0.2808\\
-0.3643	-0.2816\\
-0.3642	-0.282\\
-0.364	-0.2823\\
-0.3638	-0.2827\\
-0.3637	-0.2831\\
-0.3635	-0.2834\\
-0.3633	-0.2838\\
-0.3631	-0.2841\\
-0.363	-0.2845\\
-0.3628	-0.2848\\
-0.3624	-0.2856\\
-0.3622	-0.2859\\
-0.3618	-0.2867\\
-0.3616	-0.287\\
-0.3614	-0.2874\\
-0.361	-0.288\\
-0.3608	-0.2884\\
-0.3605	-0.2887\\
-0.3601	-0.2895\\
-0.3598	-0.2898\\
-0.3596	-0.2902\\
-0.3594	-0.2905\\
-0.3591	-0.2909\\
-0.3587	-0.2915\\
-0.3584	-0.2919\\
-0.3582	-0.2922\\
-0.3579	-0.2926\\
-0.3577	-0.2929\\
-0.3574	-0.2933\\
-0.3571	-0.2936\\
-0.3569	-0.294\\
-0.3563	-0.2946\\
-0.3561	-0.2949\\
-0.3558	-0.2953\\
-0.3555	-0.2956\\
-0.3553	-0.2959\\
-0.355	-0.2963\\
-0.3544	-0.2969\\
-0.3541	-0.2973\\
-0.3529	-0.2985\\
-0.3526	-0.2989\\
-0.3507	-0.3008\\
-0.3503	-0.3011\\
-0.3497	-0.3017\\
-0.3493	-0.302\\
-0.3483	-0.303\\
-0.3479	-0.3033\\
-0.3476	-0.3036\\
-0.3468	-0.3042\\
-0.3465	-0.3044\\
-0.3462	-0.3047\\
-0.345	-0.3056\\
-0.3447	-0.3059\\
-0.3431	-0.3071\\
-0.3428	-0.3073\\
-0.3423	-0.3076\\
-0.3407	-0.3088\\
-0.3403	-0.309\\
-0.3399	-0.3093\\
-0.3394	-0.3096\\
-0.339	-0.3099\\
-0.3386	-0.3101\\
-0.3382	-0.3104\\
-0.3378	-0.3106\\
-0.3373	-0.3109\\
-0.3369	-0.3112\\
-0.3365	-0.3114\\
-0.3355	-0.312\\
-0.3351	-0.3122\\
-0.3346	-0.3125\\
-0.3341	-0.3127\\
-0.3338	-0.3129\\
-0.3333	-0.3132\\
-0.3328	-0.3134\\
-0.3324	-0.3137\\
-0.3319	-0.3139\\
-0.3314	-0.3142\\
-0.3309	-0.3144\\
-0.3304	-0.3147\\
-0.3299	-0.3149\\
-0.3295	-0.3151\\
-0.329	-0.3153\\
-0.3285	-0.3156\\
-0.3275	-0.316\\
-0.327	-0.3163\\
-0.326	-0.3167\\
-0.3254	-0.3169\\
-0.3251	-0.3171\\
-0.3241	-0.3175\\
-0.3235	-0.3177\\
-0.3225	-0.3181\\
-0.3219	-0.3183\\
-0.3213	-0.3186\\
-0.3204	-0.3189\\
-0.3199	-0.3191\\
-0.3193	-0.3193\\
-0.3188	-0.3195\\
-0.3182	-0.3197\\
-0.2596	-0.3397\\
-0.2557	-0.341\\
-0.2551	-0.3411\\
-0.2546	-0.3413\\
-0.2534	-0.3417\\
-0.253	-0.3418\\
-0.2524	-0.3419\\
-0.2518	-0.3421\\
-0.2512	-0.3422\\
-0.25	-0.3426\\
-0.2494	-0.3427\\
-0.2487	-0.3429\\
-0.2483	-0.343\\
-0.2477	-0.3431\\
-0.2471	-0.3433\\
-0.2465	-0.3434\\
-0.2458	-0.3435\\
-0.2452	-0.3437\\
-0.2446	-0.3438\\
-0.2439	-0.3439\\
-0.2435	-0.344\\
-0.2428	-0.3442\\
-0.2416	-0.3444\\
-0.2409	-0.3445\\
-0.2402	-0.3447\\
-0.2396	-0.3448\\
-0.2382	-0.345\\
-0.2378	-0.3451\\
-0.2372	-0.3452\\
-0.2351	-0.3455\\
-0.2345	-0.3456\\
-0.2338	-0.3457\\
-0.2331	-0.3457\\
-0.2326	-0.3458\\
-0.2319	-0.3459\\
-0.2313	-0.346\\
-0.2305	-0.3461\\
-0.2298	-0.3461\\
-0.2292	-0.3462\\
-0.2284	-0.3463\\
-0.2277	-0.3463\\
-0.2273	-0.3464\\
-0.2265	-0.3465\\
-0.2259	-0.3465\\
-0.2251	-0.3466\\
-0.2244	-0.3466\\
-0.2236	-0.3467\\
-0.223	-0.3467\\
-0.2222	-0.3468\\
-0.2215	-0.3468\\
-0.221	-0.3469\\
-0.2195	-0.3469\\
-0.2188	-0.347\\
-0.2173	-0.347\\
-0.2166	-0.3471\\
-0.2115	-0.3471\\
-0.2107	-0.3472\\
};

\addplot[plotstyle7,line width=0.85pt]
table[row sep=crcr] {%
x	y\\
0.0987	0.0359\\
0.099	0.0356\\
0.0992	0.0353\\
0.0995	0.0349\\
0.1001	0.0343\\
0.1004	0.0339\\
0.1007	0.0336\\
0.1009	0.0333\\
0.1012	0.0329\\
0.1014	0.0326\\
0.1017	0.0323\\
0.102	0.0319\\
0.1022	0.0316\\
0.1025	0.0312\\
0.1028	0.0309\\
0.103	0.0305\\
0.1032	0.0302\\
0.1035	0.0298\\
0.1039	0.0292\\
0.1042	0.0288\\
0.1044	0.0285\\
0.1046	0.0281\\
0.1049	0.0278\\
0.1051	0.0274\\
0.1053	0.0271\\
0.1055	0.0267\\
0.1058	0.0263\\
0.1059	0.026\\
0.1061	0.0257\\
0.1063	0.0253\\
0.1066	0.0249\\
0.1068	0.0246\\
0.1069	0.0242\\
0.1071	0.0239\\
0.1075	0.0231\\
0.1079	0.0225\\
0.108	0.0221\\
0.1082	0.0217\\
0.1084	0.0214\\
0.1086	0.021\\
0.1087	0.0206\\
0.1089	0.0202\\
0.1091	0.0199\\
0.1092	0.0195\\
0.1094	0.0191\\
0.1095	0.0187\\
0.1097	0.0183\\
0.1098	0.018\\
0.11	0.0176\\
0.1101	0.0172\\
0.1103	0.0169\\
0.1105	0.0161\\
0.1107	0.0157\\
0.1108	0.0153\\
0.1109	0.015\\
0.111	0.0146\\
0.1112	0.0142\\
0.1114	0.0134\\
0.1115	0.0131\\
0.112	0.0111\\
0.1121	0.0108\\
0.1124	0.0096\\
0.1124	0.0092\\
0.1127	0.008\\
0.1127	0.0077\\
0.1129	0.0069\\
0.1129	0.0065\\
0.1131	0.0057\\
0.1131	0.0053\\
0.1132	0.0049\\
0.1132	0.0044\\
0.1133	0.004\\
0.1133	0.0035\\
0.1134	0.003\\
0.1134	0.0026\\
0.1135	0.0021\\
0.1135	0.0012\\
0.1136	0.0006\\
0.1136	-0.0006\\
0.1137	-0.0012\\
0.1137	-0.0074\\
0.1136	-0.0081\\
0.1136	-0.0109\\
0.1135	-0.0116\\
0.1135	-0.0133\\
0.1134	-0.0138\\
0.1134	-0.0152\\
0.1133	-0.0157\\
0.1133	-0.0169\\
0.1132	-0.0176\\
0.1132	-0.0181\\
0.1131	-0.0188\\
0.1131	-0.0195\\
0.113	-0.02\\
0.113	-0.0207\\
0.1129	-0.0214\\
0.1129	-0.0218\\
0.1128	-0.0225\\
0.1128	-0.023\\
0.1127	-0.0237\\
0.1127	-0.0241\\
0.1126	-0.0248\\
0.1125	-0.0253\\
0.1125	-0.026\\
0.1124	-0.0267\\
0.1123	-0.0272\\
0.1122	-0.0279\\
0.1122	-0.0283\\
0.112	-0.0297\\
0.1119	-0.0302\\
0.1117	-0.0316\\
0.1117	-0.0321\\
0.1116	-0.0328\\
0.1115	-0.0333\\
0.1112	-0.0351\\
0.1111	-0.0358\\
0.1109	-0.037\\
0.1108	-0.0377\\
0.1107	-0.0381\\
0.1106	-0.0388\\
0.1105	-0.0393\\
0.1104	-0.0397\\
0.1103	-0.0404\\
0.1101	-0.0411\\
0.11	-0.0416\\
0.1098	-0.043\\
0.1097	-0.0435\\
0.1095	-0.0442\\
0.1094	-0.0448\\
0.1093	-0.0453\\
0.1091	-0.046\\
0.109	-0.0465\\
0.1089	-0.0472\\
0.1087	-0.0478\\
0.1086	-0.0484\\
0.1084	-0.049\\
0.1083	-0.0497\\
0.1081	-0.0502\\
0.108	-0.0507\\
0.1079	-0.0514\\
0.1078	-0.0517\\
0.1076	-0.0524\\
0.1075	-0.0529\\
0.1071	-0.0543\\
0.107	-0.0549\\
0.1066	-0.0561\\
0.1065	-0.0566\\
0.1063	-0.0572\\
0.1062	-0.0578\\
0.106	-0.0584\\
0.1058	-0.0591\\
0.1057	-0.0596\\
0.1055	-0.0603\\
0.1053	-0.0609\\
0.1051	-0.0616\\
0.1049	-0.0621\\
0.1048	-0.0626\\
0.1046	-0.0632\\
0.1044	-0.0639\\
0.1042	-0.0644\\
0.104	-0.0651\\
0.1039	-0.0654\\
0.1037	-0.0661\\
0.1035	-0.0666\\
0.1033	-0.0673\\
0.1031	-0.0679\\
0.1029	-0.0684\\
0.1028	-0.0689\\
0.1025	-0.0696\\
0.1023	-0.0702\\
0.1021	-0.0709\\
0.1019	-0.0714\\
0.1017	-0.072\\
0.1014	-0.0727\\
0.1013	-0.0732\\
0.1011	-0.0736\\
0.1009	-0.0743\\
0.1006	-0.075\\
0.1004	-0.0755\\
0.1002	-0.0761\\
0.0999	-0.0768\\
0.0997	-0.0774\\
0.0995	-0.0779\\
0.0992	-0.0786\\
0.0991	-0.0789\\
0.0989	-0.0794\\
0.0987	-0.08\\
0.0985	-0.0805\\
0.0982	-0.0812\\
0.098	-0.0818\\
0.0977	-0.0824\\
0.0975	-0.083\\
0.0972	-0.0836\\
0.097	-0.0841\\
0.0967	-0.0848\\
0.0965	-0.0854\\
0.0962	-0.086\\
0.096	-0.0866\\
0.0957	-0.0871\\
0.0955	-0.0877\\
0.0952	-0.0884\\
0.095	-0.0889\\
0.0616	-0.1643\\
0.061	-0.1655\\
0.0608	-0.166\\
0.0605	-0.1667\\
0.0602	-0.1673\\
0.0599	-0.1678\\
0.0596	-0.1685\\
0.0594	-0.169\\
0.0588	-0.1702\\
0.0586	-0.1707\\
0.0583	-0.1714\\
0.058	-0.172\\
0.0577	-0.1725\\
0.0574	-0.1731\\
0.0571	-0.1738\\
0.0568	-0.1743\\
0.0566	-0.1748\\
0.056	-0.176\\
0.0556	-0.1766\\
0.0554	-0.1771\\
0.0551	-0.1778\\
0.0547	-0.1784\\
0.0545	-0.1789\\
0.0542	-0.1795\\
0.0539	-0.18\\
0.0536	-0.1806\\
0.0533	-0.1811\\
0.053	-0.1817\\
0.0526	-0.1823\\
0.0523	-0.1831\\
0.052	-0.1835\\
0.0512	-0.1849\\
0.0509	-0.1854\\
0.0505	-0.1861\\
0.0503	-0.1866\\
0.0499	-0.1873\\
0.0496	-0.1878\\
0.0488	-0.1892\\
0.0485	-0.1897\\
0.0477	-0.1911\\
0.0474	-0.1916\\
0.047	-0.1922\\
0.0467	-0.1927\\
0.0463	-0.1934\\
0.046	-0.1939\\
0.0456	-0.1946\\
0.0451	-0.1953\\
0.0448	-0.1958\\
0.0444	-0.1964\\
0.044	-0.1971\\
0.0437	-0.1976\\
0.0432	-0.1983\\
0.0429	-0.1988\\
0.0421	-0.2\\
0.0417	-0.2007\\
0.0412	-0.2014\\
0.0409	-0.202\\
0.0404	-0.2026\\
0.04	-0.2033\\
0.0395	-0.204\\
0.0391	-0.2046\\
0.0388	-0.205\\
0.0383	-0.2057\\
0.0379	-0.2064\\
0.0375	-0.207\\
0.037	-0.2076\\
0.0366	-0.2083\\
0.0361	-0.209\\
0.0357	-0.2095\\
0.0352	-0.2102\\
0.0349	-0.2107\\
0.0344	-0.2113\\
0.0336	-0.2125\\
0.0331	-0.2132\\
0.0326	-0.2138\\
0.0322	-0.2144\\
0.0317	-0.2151\\
0.0312	-0.2157\\
0.0309	-0.2162\\
0.0305	-0.2167\\
0.03	-0.2174\\
0.0295	-0.218\\
0.029	-0.2187\\
0.0286	-0.2192\\
0.0281	-0.2199\\
0.0266	-0.2217\\
0.0263	-0.2221\\
0.0258	-0.2228\\
0.0238	-0.2252\\
0.0234	-0.2258\\
0.0229	-0.2264\\
0.0223	-0.227\\
0.022	-0.2275\\
0.0215	-0.2281\\
0.021	-0.2286\\
0.0205	-0.2293\\
0.02	-0.2299\\
0.0195	-0.2304\\
0.0185	-0.2316\\
0.0179	-0.2323\\
0.0175	-0.2328\\
0.0171	-0.2332\\
0.0166	-0.2338\\
0.016	-0.2344\\
0.0156	-0.235\\
0.015	-0.2356\\
0.014	-0.2368\\
0.0135	-0.2373\\
0.013	-0.2379\\
0.012	-0.2389\\
0.0115	-0.2396\\
0.0109	-0.2402\\
0.0104	-0.2408\\
0.0098	-0.2413\\
0.0092	-0.242\\
0.0081	-0.2431\\
0.0077	-0.2436\\
0.0066	-0.2447\\
0.0061	-0.2453\\
0.0043	-0.2471\\
0.0038	-0.2477\\
0.0032	-0.2482\\
0.0027	-0.2488\\
0.0022	-0.2492\\
0.0005	-0.2509\\
-0.0001	-0.2514\\
-0.0007	-0.252\\
-0.0013	-0.2525\\
-0.0019	-0.2531\\
-0.0025	-0.2536\\
-0.003	-0.2542\\
-0.0036	-0.2547\\
-0.0042	-0.2553\\
-0.0048	-0.2558\\
-0.0054	-0.2564\\
-0.0066	-0.2574\\
-0.0072	-0.258\\
-0.0078	-0.2585\\
-0.0084	-0.2591\\
-0.0102	-0.2606\\
-0.0108	-0.2612\\
-0.0126	-0.2627\\
-0.0132	-0.2633\\
-0.0139	-0.2638\\
-0.0151	-0.2648\\
-0.0157	-0.2654\\
-0.0163	-0.2659\\
-0.0169	-0.2663\\
-0.0175	-0.2669\\
-0.0191	-0.2681\\
-0.0198	-0.2688\\
-0.0205	-0.2693\\
-0.0212	-0.2699\\
-0.022	-0.2705\\
-0.0227	-0.271\\
-0.0234	-0.2717\\
-0.024	-0.2721\\
-0.0248	-0.2727\\
-0.0254	-0.2732\\
-0.0262	-0.2739\\
-0.0278	-0.2751\\
-0.0284	-0.2756\\
-0.03	-0.2768\\
-0.0307	-0.2772\\
-0.0315	-0.2778\\
-0.0321	-0.2783\\
-0.0328	-0.2789\\
-0.0336	-0.2794\\
-0.0343	-0.2799\\
-0.0359	-0.2811\\
-0.0365	-0.2816\\
-0.0373	-0.2821\\
-0.0381	-0.2827\\
-0.0387	-0.2831\\
-0.0394	-0.2836\\
-0.0402	-0.2842\\
-0.041	-0.2847\\
-0.0418	-0.2853\\
-0.0425	-0.2857\\
-0.0433	-0.2863\\
-0.0441	-0.2868\\
-0.0447	-0.2873\\
-0.0455	-0.2878\\
-0.0463	-0.2884\\
-0.047	-0.2888\\
-0.0478	-0.2893\\
-0.0484	-0.2897\\
-0.0492	-0.2903\\
-0.05	-0.2908\\
-0.0507	-0.2912\\
-0.0517	-0.2919\\
-0.0527	-0.2925\\
-0.0533	-0.2929\\
-0.0543	-0.2935\\
-0.0549	-0.2939\\
-0.0559	-0.2945\\
-0.0566	-0.295\\
-0.0576	-0.2956\\
-0.0585	-0.2962\\
-0.0592	-0.2966\\
-0.0612	-0.2978\\
-0.0618	-0.2981\\
-0.0625	-0.2985\\
-0.0634	-0.2991\\
-0.0644	-0.2997\\
-0.0653	-0.3002\\
-0.0673	-0.3014\\
-0.0683	-0.3019\\
-0.0692	-0.3024\\
-0.0698	-0.3028\\
-0.0708	-0.3033\\
-0.0718	-0.3039\\
-0.0727	-0.3044\\
-0.0737	-0.3049\\
-0.0747	-0.3055\\
-0.0757	-0.306\\
-0.0775	-0.307\\
-0.0782	-0.3073\\
-0.0792	-0.3078\\
-0.0801	-0.3084\\
-0.081	-0.3088\\
-0.083	-0.3098\\
-0.0839	-0.3103\\
-0.0875	-0.3121\\
-0.0884	-0.3125\\
-0.0904	-0.3135\\
-0.0914	-0.3139\\
-0.0923	-0.3144\\
-0.0929	-0.3147\\
-0.0939	-0.3151\\
-0.0949	-0.3156\\
-0.0958	-0.316\\
-0.0968	-0.3164\\
-0.0978	-0.3169\\
-0.0988	-0.3173\\
-0.0997	-0.3177\\
-0.1007	-0.3182\\
-0.1013	-0.3184\\
-0.1023	-0.3189\\
-0.1033	-0.3193\\
-0.1051	-0.3201\\
-0.1061	-0.3205\\
-0.107	-0.3209\\
-0.108	-0.3213\\
-0.1086	-0.3215\\
-0.1106	-0.3223\\
-0.1115	-0.3227\\
-0.1125	-0.3231\\
-0.1134	-0.3234\\
-0.1144	-0.3238\\
-0.1153	-0.3242\\
-0.1159	-0.3244\\
-0.1169	-0.3248\\
-0.1179	-0.3251\\
-0.1188	-0.3254\\
-0.1197	-0.3258\\
-0.1207	-0.3262\\
-0.1217	-0.3265\\
-0.1226	-0.3268\\
-0.1236	-0.3272\\
-0.1251	-0.3277\\
-0.1261	-0.328\\
-0.127	-0.3283\\
-0.128	-0.3287\\
-0.1298	-0.3293\\
-0.1308	-0.3296\\
-0.1323	-0.3301\\
-0.1333	-0.3304\\
-0.1351	-0.331\\
-0.1361	-0.3312\\
-0.1385	-0.332\\
-0.1395	-0.3322\\
-0.1413	-0.3328\\
-0.1422	-0.333\\
-0.1432	-0.3333\\
-0.1441	-0.3336\\
-0.1459	-0.334\\
-0.1465	-0.3342\\
-0.1474	-0.3344\\
-0.1484	-0.3347\\
-0.1492	-0.3349\\
-0.1502	-0.3351\\
-0.1511	-0.3354\\
-0.1529	-0.3358\\
-0.1535	-0.3359\\
-0.1544	-0.3362\\
-0.1589	-0.3372\\
-0.1598	-0.3373\\
-0.1604	-0.3375\\
-0.1613	-0.3377\\
-0.1622	-0.3378\\
-0.163	-0.338\\
-0.1648	-0.3384\\
-0.1657	-0.3385\\
-0.1675	-0.3389\\
-0.168	-0.339\\
-0.1689	-0.3391\\
-0.1698	-0.3393\\
-0.1707	-0.3394\\
-0.1716	-0.3396\\
-0.1724	-0.3397\\
-0.1733	-0.3398\\
-0.1741	-0.34\\
-0.1747	-0.3401\\
-0.1765	-0.3403\\
-0.1773	-0.3404\\
-0.1782	-0.3406\\
-0.179	-0.3407\\
-0.1799	-0.3408\\
-0.1807	-0.3409\\
-0.1812	-0.341\\
-0.183	-0.3412\\
-0.1846	-0.3414\\
-0.1855	-0.3415\\
-0.1863	-0.3415\\
-0.1871	-0.3416\\
-0.188	-0.3417\\
-0.1885	-0.3418\\
-0.1894	-0.3418\\
-0.191	-0.342\\
-0.1918	-0.342\\
-0.1927	-0.3421\\
-0.1934	-0.3422\\
-0.1948	-0.3422\\
-0.1956	-0.3423\\
-0.1965	-0.3423\\
-0.1972	-0.3424\\
-0.198	-0.3424\\
-0.1989	-0.3425\\
-0.2004	-0.3425\\
-0.2009	-0.3426\\
-0.2041	-0.3426\\
-0.2049	-0.3427\\
-0.2138	-0.3427\\
-0.2145	-0.3426\\
-0.2173	-0.3426\\
-0.218	-0.3425\\
-0.2195	-0.3425\\
-0.2203	-0.3424\\
-0.2215	-0.3424\\
-0.2222	-0.3423\\
-0.223	-0.3423\\
-0.2236	-0.3422\\
-0.2244	-0.3422\\
-0.2251	-0.3421\\
-0.2259	-0.342\\
-0.2265	-0.342\\
-0.2273	-0.3419\\
-0.2277	-0.3419\\
-0.2284	-0.3418\\
-0.2292	-0.3417\\
-0.2298	-0.3417\\
-0.2305	-0.3416\\
-0.2313	-0.3415\\
-0.2319	-0.3414\\
-0.2326	-0.3413\\
-0.2331	-0.3413\\
-0.2345	-0.3411\\
-0.2351	-0.341\\
-0.2372	-0.3407\\
-0.2378	-0.3406\\
-0.2382	-0.3405\\
-0.2396	-0.3403\\
-0.2402	-0.3402\\
-0.2409	-0.3401\\
-0.2416	-0.3399\\
-0.2428	-0.3397\\
-0.2435	-0.3396\\
-0.2439	-0.3395\\
-0.2446	-0.3393\\
-0.2458	-0.3391\\
-0.2465	-0.3389\\
-0.2471	-0.3388\\
-0.2477	-0.3386\\
-0.2483	-0.3385\\
-0.2487	-0.3384\\
-0.2494	-0.3382\\
-0.25	-0.3381\\
-0.2506	-0.3379\\
-0.2512	-0.3378\\
-0.2524	-0.3374\\
-0.253	-0.3373\\
-0.2534	-0.3372\\
-0.2546	-0.3368\\
-0.2551	-0.3367\\
-0.2575	-0.3359\\
-0.2581	-0.3358\\
-0.2584	-0.3356\\
-0.2596	-0.3352\\
-0.3182	-0.3152\\
-0.3188	-0.315\\
-0.3193	-0.3148\\
-0.3199	-0.3146\\
-0.3204	-0.3144\\
-0.3225	-0.3137\\
-0.323	-0.3135\\
-0.3235	-0.3132\\
-0.3241	-0.313\\
-0.3251	-0.3126\\
-0.3254	-0.3125\\
-0.326	-0.3122\\
-0.3275	-0.3116\\
-0.328	-0.3113\\
-0.329	-0.3109\\
-0.3295	-0.3106\\
-0.3299	-0.3104\\
-0.3304	-0.3102\\
-0.3309	-0.3099\\
-0.3319	-0.3095\\
-0.3324	-0.3092\\
-0.3328	-0.309\\
-0.3333	-0.3087\\
-0.3338	-0.3085\\
-0.3341	-0.3083\\
-0.3346	-0.308\\
-0.3351	-0.3078\\
-0.3355	-0.3075\\
-0.3365	-0.3069\\
-0.3369	-0.3067\\
-0.3373	-0.3064\\
-0.3378	-0.3062\\
-0.3386	-0.3056\\
-0.339	-0.3054\\
-0.3394	-0.3051\\
-0.3399	-0.3048\\
-0.3403	-0.3046\\
-0.3419	-0.3034\\
-0.3423	-0.3032\\
-0.3428	-0.3029\\
-0.3431	-0.3026\\
-0.3435	-0.3024\\
-0.3447	-0.3015\\
-0.345	-0.3012\\
-0.3462	-0.3003\\
-0.3468	-0.2997\\
-0.3476	-0.2991\\
-0.3479	-0.2988\\
-0.3487	-0.2982\\
-0.3496	-0.2973\\
-0.3499	-0.2969\\
-0.3505	-0.2963\\
-0.3508	-0.2959\\
-0.3514	-0.2953\\
-0.3516	-0.2949\\
-0.3519	-0.2946\\
-0.3521	-0.2943\\
-0.3524	-0.294\\
-0.3527	-0.2936\\
-0.3529	-0.2933\\
-0.3532	-0.2929\\
-0.3535	-0.2926\\
-0.3537	-0.2922\\
-0.354	-0.2919\\
-0.3542	-0.2915\\
-0.3545	-0.2912\\
-0.3547	-0.2909\\
-0.3549	-0.2905\\
-0.3552	-0.2902\\
-0.3554	-0.2898\\
-0.3556	-0.2895\\
-0.3558	-0.2891\\
-0.3561	-0.2887\\
-0.3563	-0.2884\\
-0.3565	-0.288\\
-0.3569	-0.2874\\
-0.3571	-0.287\\
-0.3573	-0.2867\\
-0.3577	-0.2859\\
-0.3579	-0.2856\\
-0.3583	-0.2848\\
-0.3585	-0.2845\\
-0.3587	-0.2841\\
-0.3588	-0.2838\\
-0.359	-0.2834\\
-0.3592	-0.2831\\
-0.3594	-0.2827\\
-0.3595	-0.2823\\
-0.3597	-0.282\\
-0.3599	-0.2816\\
-0.36	-0.2812\\
-0.3602	-0.2808\\
-0.3604	-0.2805\\
-0.3605	-0.2801\\
-0.3607	-0.2797\\
-0.3608	-0.2794\\
-0.3609	-0.279\\
-0.3611	-0.2786\\
-0.3612	-0.2782\\
-0.3614	-0.2778\\
-0.3615	-0.2775\\
-0.3616	-0.2771\\
-0.3618	-0.2767\\
-0.362	-0.2759\\
-0.3621	-0.2756\\
-0.3623	-0.2748\\
-0.3625	-0.2744\\
-0.3626	-0.274\\
-0.3627	-0.2737\\
-0.3632	-0.2717\\
-0.3632	-0.2713\\
-0.3633	-0.271\\
-0.3636	-0.2698\\
-0.3636	-0.2694\\
-0.3639	-0.2682\\
-0.3639	-0.2678\\
-0.364	-0.2675\\
-0.364	-0.2671\\
-0.3641	-0.2667\\
-0.3641	-0.2663\\
-0.3642	-0.2658\\
-0.3643	-0.2654\\
-0.3643	-0.2649\\
-0.3644	-0.2643\\
-0.3644	-0.2634\\
-0.3645	-0.2629\\
-0.3645	-0.262\\
-0.3646	-0.2616\\
-0.3646	-0.251\\
-0.3645	-0.2505\\
-0.3645	-0.2487\\
-0.3644	-0.2481\\
-0.3644	-0.2468\\
-0.3643	-0.2462\\
-0.3643	-0.2452\\
-0.3642	-0.2445\\
-0.3642	-0.2433\\
-0.3641	-0.2426\\
-0.3641	-0.2419\\
-0.364	-0.2414\\
-0.364	-0.2407\\
-0.3639	-0.24\\
-0.3639	-0.2395\\
-0.3637	-0.2383\\
-0.3637	-0.2376\\
-0.3636	-0.2373\\
-0.3636	-0.2366\\
-0.3635	-0.2361\\
-0.3633	-0.2347\\
-0.3633	-0.2342\\
-0.3632	-0.2335\\
-0.3631	-0.233\\
-0.3631	-0.2323\\
-0.3628	-0.2305\\
-0.3627	-0.2298\\
-0.3625	-0.2286\\
-0.3625	-0.2281\\
-0.3624	-0.2274\\
-0.3623	-0.2269\\
-0.3622	-0.2262\\
-0.362	-0.2255\\
-0.362	-0.225\\
-0.3618	-0.2243\\
-0.3617	-0.2237\\
-0.3617	-0.2233\\
-0.3615	-0.2226\\
-0.3614	-0.2221\\
-0.3614	-0.2216\\
-0.3612	-0.2209\\
-0.3609	-0.2191\\
-0.3607	-0.2184\\
-0.3606	-0.2179\\
-0.3605	-0.2172\\
-0.3603	-0.2165\\
-0.3602	-0.2161\\
-0.3601	-0.2154\\
-0.36	-0.2149\\
-0.3598	-0.2142\\
-0.3597	-0.2135\\
-0.3596	-0.213\\
-0.3592	-0.2116\\
-0.3591	-0.2111\\
-0.359	-0.2107\\
-0.3588	-0.21\\
-0.3587	-0.2096\\
-0.3586	-0.209\\
-0.3584	-0.2084\\
-0.3583	-0.2078\\
-0.3579	-0.2064\\
-0.3578	-0.2059\\
-0.3576	-0.2052\\
-0.3575	-0.2048\\
-0.3573	-0.2041\\
-0.3572	-0.2036\\
-0.357	-0.2029\\
-0.3568	-0.2023\\
-0.3566	-0.2018\\
-0.3562	-0.2004\\
-0.356	-0.1998\\
-0.3559	-0.1992\\
-0.3558	-0.1988\\
-0.3555	-0.1981\\
-0.3553	-0.1975\\
-0.3552	-0.1969\\
-0.355	-0.1963\\
-0.3549	-0.1959\\
-0.3546	-0.1953\\
-0.3545	-0.1947\\
-0.3543	-0.1941\\
-0.354	-0.1934\\
-0.3539	-0.193\\
-0.3537	-0.1925\\
-0.3533	-0.1911\\
-0.353	-0.1905\\
-0.3529	-0.19\\
-0.3526	-0.1893\\
-0.3524	-0.1887\\
-0.3522	-0.1882\\
-0.3521	-0.1877\\
-0.3518	-0.1871\\
-0.3516	-0.1864\\
-0.3514	-0.1859\\
-0.3511	-0.1852\\
-0.3509	-0.1846\\
-0.3507	-0.1839\\
-0.3505	-0.1834\\
-0.3502	-0.1828\\
-0.3501	-0.1825\\
-0.3499	-0.182\\
-0.3496	-0.1813\\
-0.3494	-0.1808\\
-0.3492	-0.1802\\
-0.3489	-0.1795\\
-0.3487	-0.179\\
-0.3484	-0.1784\\
-0.3482	-0.1777\\
-0.348	-0.1772\\
-0.3477	-0.1766\\
-0.3474	-0.1759\\
-0.3472	-0.1754\\
-0.3469	-0.1748\\
-0.3467	-0.1743\\
-0.3464	-0.1736\\
-0.3462	-0.173\\
-0.3459	-0.1725\\
-0.3125	-0.0971\\
-0.3122	-0.0965\\
-0.3119	-0.0958\\
-0.3117	-0.0953\\
-0.3114	-0.0947\\
-0.3111	-0.094\\
-0.3109	-0.0935\\
-0.3106	-0.0929\\
-0.3104	-0.0924\\
-0.3101	-0.0918\\
-0.3098	-0.0911\\
-0.3095	-0.0906\\
-0.3089	-0.0894\\
-0.3087	-0.0889\\
-0.3084	-0.0882\\
-0.3081	-0.0876\\
-0.3078	-0.0871\\
-0.3076	-0.0866\\
-0.3073	-0.086\\
-0.3069	-0.0854\\
-0.3066	-0.0847\\
-0.3064	-0.0842\\
-0.306	-0.0836\\
-0.3057	-0.083\\
-0.3055	-0.0825\\
-0.3051	-0.0819\\
-0.3049	-0.0814\\
-0.3045	-0.0807\\
-0.3043	-0.0803\\
-0.3039	-0.0796\\
-0.3036	-0.079\\
-0.3032	-0.0783\\
-0.303	-0.0778\\
-0.3022	-0.0764\\
-0.3019	-0.0759\\
-0.3015	-0.0752\\
-0.3012	-0.0747\\
-0.3008	-0.074\\
-0.3006	-0.0735\\
-0.3001	-0.0728\\
-0.2997	-0.0722\\
-0.2995	-0.0717\\
-0.2991	-0.071\\
-0.2986	-0.0703\\
-0.2984	-0.0698\\
-0.2979	-0.0691\\
-0.2976	-0.0686\\
-0.2972	-0.0679\\
-0.2969	-0.0675\\
-0.2961	-0.0661\\
-0.2958	-0.0656\\
-0.2954	-0.0649\\
-0.2949	-0.0642\\
-0.2946	-0.0638\\
-0.2942	-0.0631\\
-0.2939	-0.0626\\
-0.2935	-0.0619\\
-0.2927	-0.0607\\
-0.2922	-0.06\\
-0.2918	-0.0594\\
-0.2914	-0.0587\\
-0.2909	-0.058\\
-0.2901	-0.0568\\
-0.2898	-0.0563\\
-0.2893	-0.0556\\
-0.2885	-0.0544\\
-0.288	-0.0537\\
-0.2875	-0.0531\\
-0.2871	-0.0524\\
-0.2867	-0.0518\\
-0.2862	-0.0512\\
-0.2859	-0.0507\\
-0.2854	-0.05\\
-0.285	-0.0495\\
-0.2845	-0.0488\\
-0.284	-0.0482\\
-0.2836	-0.0475\\
-0.2831	-0.047\\
-0.2827	-0.0463\\
-0.2822	-0.0456\\
-0.2818	-0.0452\\
-0.2814	-0.0446\\
-0.2809	-0.044\\
-0.2804	-0.0433\\
-0.2799	-0.0427\\
-0.2795	-0.0421\\
-0.279	-0.0415\\
-0.2785	-0.0408\\
-0.2781	-0.0403\\
-0.2776	-0.0397\\
-0.2772	-0.0392\\
-0.2767	-0.0386\\
-0.2762	-0.0379\\
-0.2758	-0.0374\\
-0.2753	-0.0368\\
-0.2748	-0.0361\\
-0.2743	-0.0356\\
-0.2738	-0.035\\
-0.2733	-0.0343\\
-0.2729	-0.0339\\
-0.2724	-0.0333\\
-0.272	-0.0327\\
-0.2715	-0.0321\\
-0.2709	-0.0315\\
-0.2705	-0.0309\\
-0.27	-0.0303\\
-0.2694	-0.0297\\
-0.2689	-0.0291\\
-0.2681	-0.0281\\
-0.2675	-0.0275\\
-0.267	-0.0269\\
-0.2666	-0.0264\\
-0.266	-0.0258\\
-0.2655	-0.0252\\
-0.2649	-0.0246\\
-0.2645	-0.024\\
-0.2635	-0.023\\
-0.263	-0.0224\\
-0.2624	-0.0218\\
-0.2619	-0.0212\\
-0.2613	-0.0206\\
-0.2608	-0.02\\
-0.2602	-0.0194\\
-0.2597	-0.0188\\
-0.2587	-0.0178\\
-0.2582	-0.0172\\
-0.257	-0.016\\
-0.2565	-0.0154\\
-0.2559	-0.0149\\
-0.2526	-0.0116\\
-0.252	-0.0111\\
-0.2515	-0.0105\\
-0.2509	-0.0099\\
-0.2503	-0.0094\\
-0.2497	-0.0088\\
-0.2491	-0.0083\\
-0.2485	-0.0077\\
-0.2479	-0.0072\\
-0.2474	-0.0067\\
-0.2467	-0.0061\\
-0.2456	-0.005\\
-0.245	-0.0045\\
-0.2444	-0.0039\\
-0.2438	-0.0034\\
-0.2432	-0.0028\\
-0.2426	-0.0023\\
-0.2419	-0.0018\\
-0.2408	-0.0007\\
-0.2396	0.0003\\
-0.2389	0.0009\\
-0.2371	0.0024\\
-0.2365	0.003\\
-0.2341	0.005\\
-0.2334	0.0055\\
-0.2327	0.0061\\
-0.2319	0.0068\\
-0.2311	0.0074\\
-0.2305	0.0079\\
-0.2297	0.0086\\
-0.2289	0.0092\\
-0.2283	0.0097\\
-0.2275	0.0103\\
-0.2269	0.0108\\
-0.2262	0.0114\\
-0.2255	0.0119\\
-0.2247	0.0125\\
-0.224	0.0131\\
-0.2232	0.0137\\
-0.2225	0.0142\\
-0.2209	0.0154\\
-0.2203	0.0159\\
-0.2195	0.0165\\
-0.2189	0.0169\\
-0.2173	0.0181\\
-0.2167	0.0186\\
-0.2159	0.0191\\
-0.2151	0.0197\\
-0.2144	0.0202\\
-0.2136	0.0208\\
-0.2128	0.0213\\
-0.2122	0.0218\\
-0.2116	0.0222\\
-0.21	0.0234\\
-0.2092	0.0239\\
-0.2085	0.0244\\
-0.2077	0.0249\\
-0.2069	0.0255\\
-0.2062	0.0259\\
-0.2054	0.0265\\
-0.2046	0.027\\
-0.204	0.0274\\
-0.2032	0.0279\\
-0.2025	0.0284\\
-0.2009	0.0294\\
-0.2003	0.0299\\
-0.1983	0.0311\\
-0.1976	0.0316\\
-0.1967	0.0322\\
-0.196	0.0326\\
-0.1951	0.0332\\
-0.1944	0.0336\\
-0.1924	0.0348\\
-0.1918	0.0352\\
-0.1898	0.0364\\
-0.1892	0.0368\\
-0.1885	0.0372\\
-0.1875	0.0378\\
-0.1865	0.0383\\
-0.1856	0.0389\\
-0.1847	0.0394\\
-0.1827	0.0406\\
-0.1818	0.0411\\
-0.1812	0.0414\\
-0.1802	0.042\\
-0.1792	0.0425\\
-0.1783	0.043\\
-0.1773	0.0436\\
-0.1753	0.0446\\
-0.1744	0.0451\\
-0.1734	0.0456\\
-0.1728	0.046\\
-0.1708	0.047\\
-0.1699	0.0475\\
-0.1679	0.0485\\
-0.167	0.0489\\
-0.1634	0.0507\\
-0.1625	0.0512\\
-0.1615	0.0516\\
-0.1606	0.0521\\
-0.1596	0.0526\\
-0.1587	0.053\\
-0.158	0.0533\\
-0.1571	0.0538\\
-0.1561	0.0542\\
-0.1552	0.0546\\
-0.1542	0.0551\\
-0.1532	0.0555\\
-0.1522	0.056\\
-0.1513	0.0564\\
-0.1503	0.0568\\
-0.1497	0.0571\\
-0.1477	0.0579\\
-0.1468	0.0583\\
-0.1448	0.0591\\
-0.143	0.0599\\
-0.1423	0.0602\\
-0.1414	0.0606\\
-0.1404	0.0609\\
-0.1395	0.0613\\
-0.1375	0.0621\\
-0.1365	0.0624\\
-0.1357	0.0628\\
-0.135	0.063\\
-0.1341	0.0634\\
-0.1331	0.0638\\
-0.1322	0.0641\\
-0.1312	0.0644\\
-0.1302	0.0648\\
-0.1293	0.0651\\
-0.1284	0.0655\\
-0.1274	0.0658\\
-0.1268	0.066\\
-0.1258	0.0663\\
-0.1249	0.0667\\
-0.124	0.067\\
-0.123	0.0673\\
-0.1212	0.0679\\
-0.1202	0.0682\\
-0.1196	0.0684\\
-0.1186	0.0687\\
-0.1168	0.0693\\
-0.1158	0.0696\\
-0.1149	0.0699\\
-0.1139	0.0702\\
-0.1131	0.0704\\
-0.1125	0.0706\\
-0.1115	0.0709\\
-0.1106	0.0712\\
-0.1097	0.0714\\
-0.1087	0.0717\\
-0.1078	0.0719\\
-0.1069	0.0722\\
-0.106	0.0724\\
-0.1051	0.0727\\
-0.1045	0.0728\\
-0.1035	0.0731\\
-0.1017	0.0735\\
-0.1008	0.0738\\
-0.0981	0.0744\\
-0.0975	0.0746\\
-0.0966	0.0748\\
-0.0956	0.075\\
-0.0948	0.0752\\
-0.0939	0.0754\\
-0.0929	0.0756\\
-0.092	0.0758\\
-0.0912	0.076\\
-0.0906	0.0761\\
-0.0879	0.0767\\
-0.087	0.0768\\
-0.0852	0.0772\\
-0.0844	0.0773\\
-0.0835	0.0775\\
-0.0829	0.0776\\
-0.082	0.0778\\
-0.0811	0.0779\\
-0.0803	0.0781\\
-0.0785	0.0783\\
-0.0777	0.0785\\
-0.0768	0.0786\\
-0.0763	0.0787\\
-0.0754	0.0788\\
-0.0745	0.079\\
-0.0737	0.0791\\
-0.0719	0.0793\\
-0.0703	0.0795\\
-0.0697	0.0796\\
-0.0689	0.0797\\
-0.068	0.0798\\
-0.0672	0.0799\\
-0.0663	0.08\\
-0.0655	0.0801\\
-0.0646	0.0802\\
-0.0638	0.0803\\
-0.063	0.0803\\
-0.0625	0.0804\\
-0.0616	0.0805\\
-0.0608	0.0805\\
-0.06	0.0806\\
-0.0591	0.0807\\
-0.0583	0.0807\\
-0.0575	0.0808\\
-0.0567	0.0808\\
-0.0562	0.0809\\
-0.0553	0.0809\\
-0.0545	0.081\\
-0.0538	0.081\\
-0.0529	0.0811\\
-0.0513	0.0811\\
-0.0505	0.0812\\
-0.0484	0.0812\\
-0.0477	0.0813\\
-0.0357	0.0813\\
-0.0352	0.0812\\
-0.0329	0.0812\\
-0.0322	0.0811\\
-0.0307	0.0811\\
-0.03	0.081\\
-0.0288	0.081\\
-0.028	0.0809\\
-0.0273	0.0809\\
-0.0266	0.0808\\
-0.0258	0.0807\\
-0.0251	0.0807\\
-0.0244	0.0806\\
-0.0237	0.0806\\
-0.0232	0.0805\\
-0.0225	0.0804\\
-0.0218	0.0804\\
-0.0197	0.0801\\
-0.0191	0.0801\\
-0.0183	0.08\\
-0.0179	0.0799\\
-0.0165	0.0797\\
-0.0159	0.0796\\
-0.0138	0.0793\\
-0.0132	0.0792\\
-0.0127	0.0792\\
-0.012	0.079\\
-0.0114	0.0789\\
-0.0107	0.0788\\
-0.0101	0.0787\\
-0.0094	0.0786\\
-0.0087	0.0784\\
-0.0075	0.0782\\
-0.0071	0.0781\\
-0.0064	0.078\\
-0.0057	0.0778\\
-0.0045	0.0776\\
-0.0039	0.0774\\
-0.0033	0.0773\\
-0.0026	0.0771\\
-0.0022	0.077\\
-0.0016	0.0769\\
-0.001	0.0767\\
-0.0004	0.0766\\
0.0002	0.0764\\
0.0008	0.0763\\
0.0015	0.0761\\
0.002	0.0759\\
0.0024	0.0758\\
0.003	0.0756\\
0.0036	0.0755\\
0.0054	0.0749\\
0.006	0.0748\\
0.0065	0.0746\\
0.0071	0.0744\\
0.0075	0.0743\\
0.008	0.0741\\
0.0086	0.0739\\
0.0673	0.0538\\
0.0678	0.0537\\
0.0684	0.0535\\
0.0689	0.0533\\
0.0695	0.0531\\
0.07	0.0529\\
0.0704	0.0527\\
0.0709	0.0525\\
0.0715	0.0523\\
0.0725	0.0519\\
0.0731	0.0517\\
0.0736	0.0514\\
0.0741	0.0512\\
0.0745	0.0511\\
0.075	0.0509\\
0.0755	0.0506\\
0.077	0.05\\
0.078	0.0495\\
0.0785	0.0493\\
0.0789	0.0491\\
0.0794	0.0488\\
0.0804	0.0484\\
0.0814	0.0478\\
0.0818	0.0476\\
0.0823	0.0474\\
0.0828	0.0471\\
0.0832	0.0469\\
0.0837	0.0466\\
0.0841	0.0464\\
0.0846	0.0461\\
0.085	0.0459\\
0.0855	0.0456\\
0.0859	0.0453\\
0.0864	0.0451\\
0.0872	0.0445\\
0.0877	0.0443\\
0.088	0.044\\
0.0885	0.0438\\
0.0897	0.0429\\
0.0902	0.0426\\
0.0906	0.0424\\
0.0918	0.0415\\
0.0921	0.0413\\
0.0945	0.0395\\
0.0948	0.0392\\
0.0956	0.0386\\
0.0959	0.0384\\
0.0966	0.0377\\
0.097	0.0374\\
0.0973	0.0371\\
0.0981	0.0365\\
0.0985	0.0361\\
}--cycle;


==> figures/commonroad.tikz <==
\definecolor{mycolor1}{rgb}{0.90196,0.94510,0.93333}%
\definecolor{mycolor2}{rgb}{0.89020,0.10588,0.13725}%
\definecolor{mycolor3}{rgb}{1.00000,0.76471,0.14510}%
\definecolor{mycolor4}{rgb}{0.00000,0.36078,0.67059}%
%
\begin{tikzpicture}
\pgfplotsset{
plotstyle1/.style={area legend, draw=black, fill=good_gray, thin, forget plot},
plotstyle2/.style={area legend, draw=black, forget plot},
plotstyle3/.style={area legend, draw=good_blue, pattern = north east lines, pattern color=good_blue, forget plot},
plotstyle4/.style={area legend, draw=good_yellow, fill=good_yellow, fill opacity=0.35, forget plot},
plotstyle5/.style={area legend, draw=good_red, fill=good_red, forget plot}
}
% to put axis lines on top!
\pgfplotsset{
	layers/axis lines on top/.define layer set={
		axis background,
		axis grid,
		axis ticks,
		axis tick labels,
		pre main,
		main,
		axis lines,
		axis descriptions,
		axis foreground,
	}{/pgfplots/layers/standard},
}
\def\rows{2}
\def\cols{2}
\def\horzsep{0.15cm}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep, vertical sep=\horzsep},
scale only axis,
set layers=axis lines on top,
width=1/\cols*\textwidth/2 -\horzsep,height=2.75cm,
legend style={legend columns=2,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.75cm}},
xmin=-730,xmax=-670,ymin=-805,ymax=-770,ticks=none
]
\nextgroupplot[]
\input{./figures/commonroad_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\coordinate (t0) at (rel axis cs:0.85,0.85);
\node at (t0) {$t=0$};
\nextgroupplot[]
\input{./figures/commonroad_21.tikz}
\coordinate (t1) at (rel axis cs:0.85,0.85);
\node at (t1) {$t=1$};
\nextgroupplot[]
\input{./figures/commonroad_12.tikz}
\coordinate (t2) at (rel axis cs:0.85,0.85);
\node at (t2) {$t=2$};
\nextgroupplot[]
\input{./figures/commonroad_legends.tikz}
\input{./figures/commonroad_22.tikz}
\coordinate (t3) at (rel axis cs:0.85,0.85);
\node at (t3) {$t=3$};
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-5ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/deltattuning.tikz <==
\begin{tikzpicture}[scale=1]

% shifts for ticks
\coordinate (xtickshift) at (0,0.1);
\coordinate (ytickshift) at (0.1,0);
% time
\coordinate (tk) at (1.5,0);
\coordinate (tend) at (6,0);
% errors
\coordinate (emax) at (0,4);
\coordinate (etk) at (0,0.8); % factor * tk / tend * emax

% grid to define coordinates
%\draw[gray,thin,step=0.5] (-1,-1) grid ($(tend) + (emax) + (1.5,1)$);

% axes
\draw[axes] (-0.25,0) node[left] {$0$} -- ($(tend) + (1,0)$) node[right] {$t$};
\draw[axes] (0,-0.25) node[below] {$0$} -- ($(emax) + (0,0.5)$) node[above] {$\varepsilon$};
\draw[dashed] ($(emax)$) -- ($(tend) + (emax)$);

% ticks
\draw[thin] ($(tk)+(xtickshift)$) -- ($(tk)-(xtickshift)$) node[below] {$t_k$};
\draw[thin] ($(tend)+(xtickshift)$) -- ($(tend)-(xtickshift)$) node[below] {$\tFinal{}$};
\draw[thin] ($(emax)+(ytickshift)$) -- ($(emax)-(ytickshift)$) node[left] {$\emax{}$};

% linearly increasing bound
\draw[thin] (0,0) -- ($(tend) + (emax)$);
\node at ($0.95*(tend) + 0.8*(emax)$) {$\eaccadm{t}$};

% start value
\filldraw ($(tk) + (etk)$) circle(1pt);
\draw[thin] ($(etk)+(ytickshift)$) -- ($(etk)-(ytickshift)$) node[left] {$\eacc{k}$};

\begin{scope}[xshift=1.5cm,yshift=0.8cm] % xshift=tk, yshift=etk
% curve for only accumulating errors
\draw[domain=0:3, smooth, variable=\x, good_blue, thick] plot(\x, 0.4*\x*\x);
% curve for accumulating + non-accumulating errors
\draw[domain=0:2.45, smooth, variable=\x, good_red, thick] plot(\x, 0.4*\x*\x + 0.5*\x);
\end{scope}

% nodes (for easier positioning outside of scope)
\node[text=good_blue] at (5.3,4.3) {$\eaccstep{k}$};
\node[text=good_red] at (2.25,4.3) {$\enonacc{k} + \eaccstep{k}$};

% computed time step sizes
\coordinate (deltat_acc) at (3.4,0);
\coordinate (deltat_accnonacc) at (3.77,0);

% ticks, dashed lines, and braces
\begin{scope}[draw=good_blue,text=good_blue]
	\draw[thin] ($(deltat_acc)+(xtickshift)$) -- ($(deltat_acc)-(xtickshift)$);
	\draw[dashed] (deltat_acc) -- ($(deltat_acc) + (0,2.2667)$);
	\filldraw[fill=good_blue] ($(deltat_acc) + (0,2.2667)$) circle(1pt);
	\draw[decorate,decoration={brace,amplitude=6pt}]
		($(tk) + 1.5*(xtickshift)$) -- ($(deltat_acc) + 1.5*(xtickshift)$) node [midway,yshift=0.6cm] {$\Delta t_k^{(1)}$};
\end{scope}

\begin{scope}[draw=good_red,text=good_red]
	\draw[thin] ($(deltat_accnonacc)+(xtickshift)$) -- ($(deltat_accnonacc)-(xtickshift)$);
	\draw[dashed] (deltat_accnonacc) -- ($(deltat_accnonacc) + (emax)$);
	\filldraw[fill=good_red] ($(deltat_accnonacc) + (emax)$) circle(1pt);
	\draw [decorate,decoration={brace,mirror,amplitude=6pt}]
		($(tk) - 1.5*(xtickshift)$) -- ($(deltat_accnonacc) - 1.5*(xtickshift)$) node [midway,yshift=-0.6cm] {$\Delta t_k^{(2)}$};
\end{scope}

\end{tikzpicture}


==> figures/eUstep.tikz <==

\begin{tikzpicture}[scale=1]
% grid for help
%\draw[gray,thin,step=0.5] (0,0) grid (8.5,5.0);

% left side: exact
% HPti + exact PU
\begin{scope}[xshift=-0.5cm]
\filldraw[fill=good_gray,draw=good_blue,thick]
	(1.25,0.5) -- (0.75,1.25) -- %% from start set
	(1.25,3.55) -- (2.6,4.15) -- (3.75,2.95) -- %% from end set
	(2,0.75) -- cycle; %% from start set
% HPti
\draw[good_blue]
	(1.25,0.5) -- (0.75,1.25) -- %% from start set
	(1.75,3.25) -- (2.5,3.75) -- (3.25,3) -- %% from end set
	(2,0.75) -- cycle; %% from start set
% HPtp k
\draw[good_blue] (0.75,1.25) -- (1.25,2) -- (2.25,1.5) -- (2,0.75);
% HPtp k+1
\draw[good_blue] (1.75,3.25) -- (1.85,2.45) -- (2.65,2.25) -- (3.25,3);
%\node[align=center] at (2.4,3.2) {$\overHPti{\tau_k}$ \\ $\oplus$ \\ $\overPU{\tau_k}$};
\end{scope}

% right side: over-approximative
\begin{scope}[xshift=4.25cm]
% HPti + overPU
\filldraw[fill=good_gray,draw=good_blue,thick]
	(1.15,0.1) -- (0.3,1.3) -- %% from start set
	(1.25,3.55) -- (2.6,4.15) -- (3.75,2.95) -- %% from end set
	(2.5,0.7) -- cycle; %% from start set
% HPti
\draw[good_blue]
	(1.25,0.5) -- (0.75,1.25) -- %% from start set
	(1.75,3.25) -- (2.5,3.75) -- (3.25,3) -- %% from end set
	(2,0.75) -- cycle; %% from start set
% HPtp k, k+1
\draw[good_blue] (0.75,1.25) -- (1.25,2) -- (2.25,1.5) -- (2,0.75);
\draw[good_blue] (1.75,3.25) -- (1.85,2.45) -- (2.65,2.25) -- (3.25,3);
% exact PU
\draw[good_blue,dashed] (0.75,1.25) -- (1.25,3.55);
\draw[good_blue,dashed] (2,0.75) -- (3.75,2.95);
%\node[align=center] at (2.4,3.2) {$\overHPti{\tau_k}$ \\ $\oplus$ \\ $\overPU{t_{k+1}}$};

\end{scope}

% nodes
\node[align=center] (Htauk) at (3.65,1.95) {$\overHPtp{\tau_k}$};
\draw[postEdge,thin] (1.65,2.1) -- (Htauk.west);
\draw[postEdge,thin] (5.9,2.2) -- (Htauk.east);

\node[align=center] (Htk) at (3.25,0.75) {$\HPtp{t_k}$};
\draw[postEdge,thin] (1.1,1) -- (Htk.west);
\draw[postEdge,thin] (5.6,1) -- (Htk.east);

\node[align=center] (Htkplus) at (4.2,3.4) {$\HPtp{t_{k+1}}$};
\draw[postEdge,thin] (2.0,3.2) -- (Htkplus.west);
\draw[postEdge,thin] (6.7,3.2) -- (Htkplus.east);

\end{tikzpicture}


==> figures/eUstep_old.tikz <==
\begin{tikzpicture}[scale = 1]

% grid for help
%\draw[gray,thin,step=0.5] (-1,-2) grid (7.5,4);

% shifts for ticks
\coordinate (xtickshift) at (0,0.1);
\coordinate (ytickshift) at (0.1,0);
\def\factor{0.15};
% time
\coordinate (tk) at (1.5,0);
\coordinate (tkplus1) at (5.5,0);
% errors
\coordinate (emax) at (0,2.5);
\coordinate (PU_tk_t) at (0,1);
\coordinate (overPU_tk_t) at (0,1.75);
\coordinate (PU_tkplus1_t) at (0,1.5);
\coordinate (overPU_tkplus1_t) at (0,2.5);
\coordinate (PU_tk_b) at (0,-0.5);
\coordinate (overPU_tk_b) at (0,-0.75);
\coordinate (PU_tkplus1_b) at (0,-0.7);
\coordinate (overPU_tkplus1_b) at (0,-1);

% axes
\draw[axes] (-0.25,0) node[left] {$0$} -- (7,0) node[right] {$t$};
\draw[axes] (0,-1.25) -- ($(emax) + (0,0.5)$) node[above] {$x_i$};

% sets at tk
\draw[good_red,thick] ($(tk) + (overPU_tk_b)$) -- ($(tk) + (overPU_tk_t)$);
\node[align=center,text=good_red] at (0.85,-0.7) {$\overPU{t_k}$};
\draw[good_blue,thick] ($(tk) + (PU_tk_b)$) -- ($(tk) + (PU_tk_t)$);
\node[align=center,text=good_blue] at (0.85,0.5) {$\PU{t_k}$};

% sets at tkplus1
\draw[good_red,thick] ($(tkplus1) + (overPU_tkplus1_b)$) -- ($(tkplus1) + (overPU_tkplus1_t)$);
\node[align=center,text=good_red] at (6.4,-1) {$\overPU{t_{k+1}}$};
\draw[good_blue,thick] ($(tkplus1) + (PU_tkplus1_b)$) -- ($(tkplus1) + (PU_tkplus1_t)$);
\node[align=center,text=good_blue] at (6.4,0.5) {$\PU{t_{k+1}}$};

% ticks
\draw[thin] ($(tk)+(xtickshift)$) -- ($(tk)-(xtickshift)$) node[below,xshift=0.2cm,yshift=0.1cm] {$t_k$};
\draw[thin] ($(tkplus1)+(xtickshift)$) -- ($(tkplus1)-(xtickshift)$) node[below,xshift=0.4cm,yshift=0.1cm] {$t_{k+1}$};

% links
\draw[good_red] ($(tk) + (overPU_tk_t)$) -- ($(tkplus1) + (overPU_tkplus1_t)$);
\draw[good_red] ($(tk) + (overPU_tk_b)$) -- ($(tkplus1) + (overPU_tkplus1_b)$);
\draw[good_blue] ($(tk) + (PU_tk_t)$) -- ($(tkplus1) + (PU_tkplus1_t)$);
\draw[good_blue] ($(tk) + (PU_tk_b)$) -- ($(tkplus1) + (PU_tkplus1_b)$);

% time-point errors
\draw[decorate,decoration={brace,amplitude=7pt}] ($(tk) + (PU_tk_t) - (ytickshift)$) -- ($(tk) + (overPU_tk_t) - (ytickshift)$)
	node [midway,xshift=-0.7cm,fill=white] {$\eaccU{k}$};
\draw[decorate,decoration={brace,mirror,amplitude=8pt}] ($(tkplus1) + (PU_tkplus1_t) + (ytickshift)$) -- ($(tkplus1) + (overPU_tkplus1_t) + (ytickshift)$)
	node [midway,xshift=0.8cm,fill=white] {$\eaccU{k+1}$};
% time-interval errors
\draw[decorate,decoration={brace,amplitude=7pt}] ($(tk) + (overPU_tk_t) - (ytickshift)$) -- ($(tk) + (overPU_tkplus1_t) - (ytickshift)$)
	node [midway,xshift=-1.2cm,fill=white] {$\eUstep{k}$};
\draw[good_red,dashed] ($(tkplus1) + (overPU_tkplus1_t)$) -- ($(tk) + (overPU_tkplus1_t)$);

\end{tikzpicture}

==> figures/eaccadmtuning.tex <==

\begin{tikzpicture}[scale = \abc]

% coordinates
\coordinate (ytick) at (0,0.2);
\coordinate (xtick) at (0.2,0);
\coordinate (endtime) at (11,0);
\coordinate (emax) at (0,4);
\coordinate (t1) at (3,0);
\coordinate (eat1) at (0,0.8);
\coordinate (ent1) at ($(emax) - (eat1)$);
\coordinate (t2) at (5,0);
\coordinate (eat2) at (0,0.15); % 
\coordinate (ent2) at (0,0.45);

% bounding box
\draw[white] (-2.5,-1) rectangle ($(emax) + (0,1.5) + (15,0)$);

% axes
\draw[axes] (-0.5,0) -- ($(endtime) + (1,0)$) node[right] {$t$};
\draw[axes] (0,-0.5) -- ($(emax) + (0,0.8)$) node[above] {$\varepsilon$};

% time horizon
\draw ($(endtime) + (ytick)$) -- ++($-2*(ytick)$) node[below] {$T$};

% error ticks
\draw ($(emax) + (xtick)$) -- ++($-2*(xtick)$) node[left] {$\emax{}$};

% bound for acc errors
\draw[red] (0,0) -- ($(endtime) + (emax)$) node[right,xshift=5pt] {$\eaccadmplus{t}$};

% first time step
\draw ($(t1) + (ytick)$) -- ++($-2*(ytick)$) node[below] {$t_1 = \Delta t_0$};
\draw (t1) -- ++(eat1);
\draw[decorate,decoration={brace,amplitude=10pt}]
	(t1) -- ++(eat1) node[black,midway,xshift=-30pt] {$\eacc{\Delta t_0}$};
\draw ($(t1) + (eat1)$) -- ++(ent1);
\draw ($(t1) + (eat1) + (ent1) - (xtick)$) -- ++($2*(xtick)$);
\draw[decorate,decoration={brace,amplitude=10pt}]
	($(t1) + (eat1)$) -- ++(ent1) node[black,midway,xshift=-30pt] {$\enonacc{\Delta t_0}$};

% update bound
\draw[gray,dashed] ($(t1) + (eat1)$) -- ++($(endtime) - (t1)$);
\draw[gray,dashed] ($(endtime) + (eat1)$) -- ++($(emax) - (eat1)$);
\draw[gray] ($(endtime) + (eat1) + 1/5*(emax) - 1/5*(eat1) - (xtick)$) -- ++($2*(xtick)$);
\draw[red] ($(t1) + (eat1)$) -- ++($(endtime) - (t1) + 1/5*(emax) - 1/5*(eat1)$)
	node[right, xshift=5pt, yshift=-2pt] {$\eaccadm{t}$ updated at $t_1$};

% second time step
\draw ($(t2) + (ytick)$) -- ++($-2*(ytick)$) node[below] {$t_2$};
\draw ($(t2) + (eat1)$) -- ++(eat2);
\draw[postEdge] ($(t2) + (eat1) + (eat2)$) ++(-0.1,-0.075)
	-- ++(-0.5,-0.5) node[left] {$\eacc{\Delta t_1}$};
\draw ($(t2) + (eat1) + (eat2)$) -- ++(ent2);
\draw[decorate,decoration={brace,amplitude=5pt}]
	($(t2) + (eat1) + (eat2)$) -- ++(ent2) node[black,midway,xshift=-25pt] {$\enonacc{\Delta t_1}$};
\draw ($(t2) + (eat1) + (eat2) + (ent2) - (xtick)$) -- ++($2*(xtick)$);

% update bound
\draw[gray,dashed] ($(t2) + (eat1) + (eat2)$) -- ++($(endtime) - (t2)$);
\draw[gray] ($(endtime) + (eat1) + (eat2) + 1/4*(emax) - 1/4*(eat2) - 1/4*(eat1) - (xtick)$)
	-- ++($2*(xtick)$);
\draw[red] ($(t2) + (eat1) + (eat2)$) -- ++($(endtime) - (t2) + 1/4*(emax) - 1/4*(eat2) - 1/4*(eat1)$)
	node[right, xshift=5pt, yshift=2pt] {$\eaccadm{t}$ updated at $t_2$};
	
\end{tikzpicture}


==> figures/errornaive.tex <==

\begin{tikzpicture}[scale = 1]

% coordinates
\coordinate (ytick) at (0,0.2);
\coordinate (xtick) at (0.2,0);
\coordinate (endtime) at (11,0);
\coordinate (emaxacc) at (0,1.3);
\coordinate (emaxred) at ($(0,1.3) + (emaxacc)$);
\coordinate (emaxnonacc) at ($(0,0.8) + (emaxred)$);

% bounding box
\draw[white] (-2.5,-1) rectangle ($(emaxnonacc) + (0,1) + (15,0)$);

% axes
\draw[axes] (-0.5,0) -- ($(endtime) + (1,0)$) node[right] {$t$};
\draw[axes] (0,-0.5) -- ($(emaxnonacc) + (0,0.5)$) node[above] {$\varepsilon$};

% time horizon
\draw ($(endtime) + (ytick)$) -- ($(endtime) - (ytick)$) node[below] {$T$};

% error ticks
\draw ($(emaxacc) + (xtick)$) -- ($(emaxacc) - (xtick)$);
\draw ($(emaxred) + (xtick)$) -- ($(emaxred) - (xtick)$);
\draw ($(emaxnonacc) + (xtick)$) -- ($(emaxnonacc) - (xtick)$);

% braces
\draw[decorate,decoration={brace,amplitude=10pt}]
	($(0,0) - 2*(xtick)$) -- ($(emaxacc) - 2*(xtick)$)
	node[black,midway,xshift=-25pt] {$\eaccadm{T}$};
\draw[decorate,decoration={brace,amplitude=10pt}]
	($(emaxacc) - 2*(xtick)$) -- ($(emaxred) - 2*(xtick)$)
	node[black,midway,xshift=-25pt] {$\eredadm{T}$};
\draw[decorate,decoration={brace,amplitude=10pt}]
	($(emaxred) - 2*(xtick)$) -- ($(emaxnonacc) - 2*(xtick)$)
	node[black,midway,xshift=-25pt] {$\enonaccadm{t}$};
	
% bounds / areas
\draw[pattern = north east lines, pattern color = gray] (0,0) -- ++(endtime) -- ++(emaxacc) -- cycle;
\draw[pattern = north west lines, pattern color = gray] (0,0) -- ++(endtime) -- ++(emaxacc) -- cycle;
\draw[pattern = north west lines, pattern color = gray]
	(emaxacc) -- ++(endtime) -- ++($(emaxred)-(emaxacc)$) -- cycle;
\draw[pattern = north east lines, pattern color = gray]
	(emaxred) -- ++(endtime) -- ++($(emaxnonacc)-(emaxred)$) -- ++($-1*(endtime)$) -- cycle;

	
\end{tikzpicture}

==> figures/errors.tikz <==

\begin{tikzpicture}[scale = 1]

% shifts for ticks
\coordinate (xtickshift) at (0,0.1);
\coordinate (ytickshift) at (0.1,0);
\def\factor{0.15};
% time
\coordinate (tk) at (2.5,0);
\coordinate (tkplus1) at (4.1,0);
\coordinate (tend) at (6,0);
% errors
\coordinate (emax) at (0,4);
\coordinate (ered) at (0,1.8);
\coordinate (eredadmtk) at (0,0.75); %tk/tend * ered
\coordinate (eredadmtkplus1) at (0,1.23); %tkplus1/tend * ered
\coordinate (eredtk) at ($0.7*(eredadmtk)$);
\coordinate (eaccadmtk) at (0,0.9167); %tk/tend * (emax-ered)
\coordinate (eaccadmtkplus1) at (0,1.5033); %tkplus1/tend * (emax-ered)
\coordinate (eacctk) at ($0.7*(eaccadmtk)$);
\def\eaccstepofeaccadmstep{0.8};

% grid to define coordinates
%\draw[gray,thin,step=0.5] (-1,-1) grid ($(tend) + (emax) + (1.5,1)$);

% axes
\draw[axes] (-0.25,0) node[left] {$0$} -- ($(tend) + (1,0)$) node[right] {$t$};
\draw[axes] (0,-0.25) node[below] {$0$} -- ($(emax) + (0,0.5)$) node[above] {$\varepsilon$};
\draw[dotted] ($(emax)$) -- ($(tend) + (emax)$);

% ticks
\draw[thin] ($(tk)+(xtickshift)$) -- ($(tk)-(xtickshift)$) node[below] {$t_k$};
\draw[thin] ($(tkplus1)+(xtickshift)$) -- ($(tkplus1)-(xtickshift)$) node[below,xshift=0.16cm] {$t_k + \Delta t_k$};
\draw[thin] ($(tend)+(xtickshift)$) -- ($(tend)-(xtickshift)$) node[below] {$\tFinal{}$};
\draw[thin] ($(emax)+(ytickshift)$) -- ($(emax)-(ytickshift)$) node[left] {$\emax{}$};

% er:
\begin{scope}[thick,draw=good_blue,text=good_blue]
\draw[thin] (0,0) -- ($(tend) + (ered)$);
\node at ($0.3*(tend) + 0.45*(ered)$) {$\eredadm{t}$};
% current error
\draw (tk) -- ($(tk) + (eredtk)$) node[midway,right] {$\ered{k}$};
\draw ($(tk) + (eredtk) - (ytickshift)$) -- ($(tk) + (eredtk) + (ytickshift)$);
\draw ($(tk) - (ytickshift)$) -- ($(tk) + (ytickshift)$);
% link
\draw[dotted,thin] ($(tk) + (eredtk)$) -- ($(tkplus1) + (eredtk)$);
% step
\draw ($(tkplus1) + (eredtk)$) -- ($(tkplus1) + (eredadmtkplus1)$)
	node[midway,right] {$\eredadmstep{k}$};
\draw ($(tkplus1) + (eredadmtkplus1) - (ytickshift)$) -- ($(tkplus1) + (eredadmtkplus1) + (ytickshift)$);
\draw ($(tkplus1) + (eredtk) - (ytickshift)$) -- ($(tkplus1) + (eredtk) + (ytickshift)$);
% max margin
\draw (tend) -- ($(tend) + (ered) - \factor*(xtickshift)$) node[right,midway] {$\eredadm{\tFinal{}}$};
\draw ($(tend) - (ytickshift)$) -- ($(tend) + (ytickshift)$);
\draw ($(tend) + (ered) - (ytickshift) - \factor*(xtickshift)$)
	-- ($(tend) + (ered) + (ytickshift) - \factor*(xtickshift)$);
% brace version	
%\draw [decorate,decoration={brace,amplitude=10pt}]
%	($(tend) + (ered) + (ytickshift)$) -- ($(tend) + (ytickshift)$)
%	node [midway,xshift=1cm] {$\eredadm{\tFinal{}}$};
\end{scope}

% ea:
\begin{scope}[thick,draw=good_red,text=good_red]
\draw[thin] (0,0) -- ($(tend) + (emax)$);
\node at ($0.3*(tend) + 0.4*(emax)$) {$\eaccadm{t}$};
% current error
\draw ($(tk) + (eredadmtk)$) -- ($(tk) + (eredadmtk) + (eacctk)$)
	node[midway,right,yshift=0.15cm] {$\eacc{k}$};
\draw ($(tk) + (eredadmtk) + (eacctk) - (ytickshift)$) -- ($(tk) + (eredadmtk) + (eacctk) + (ytickshift)$);
\draw ($(tk) + (eredadmtk) - (ytickshift)$) -- ($(tk) + (eredadmtk) + (ytickshift)$);
% link
\draw[dotted,thin] ($(tk) + (eredadmtk) + (eacctk)$) -- ($(tkplus1) + (eredadmtkplus1) + (eacctk)$);
% step adm
\draw ($(tkplus1) + (eredadmtkplus1) + (eacctk) + 0.5*(ytickshift)$)
	-- ($(tkplus1) + (eredadmtkplus1) + (eaccadmtkplus1) + 0.5*(ytickshift)$)
	node[right,midway] {$\eaccadmstep{k}$};
\draw ($(tkplus1) + (eredadmtkplus1) + (eaccadmtkplus1) - 0.5*(ytickshift)$)
	-- ($(tkplus1) + (eredadmtkplus1) + (eaccadmtkplus1) + 1.5*(ytickshift)$);
\draw ($(tkplus1) + (eredadmtkplus1) + (eacctk) - 0.5*(ytickshift)$)
	-- ($(tkplus1) + (eredadmtkplus1) + (eacctk) + 1.5*(ytickshift)$);

% max margin (at tFinal)
\draw ($(tend) + (ered) + \factor*(xtickshift)$) -- ($(tend) + (emax)$)
	node[right,midway] {$\eaccadm{\tFinal{}}$};
\draw ($(tend) + (emax) - (ytickshift)$) -- ($(tend) + (emax) + (ytickshift)$);
\draw ($(tend) + (ered) - (ytickshift) + \factor*(xtickshift)$)
	-- ($(tend) + (ered) + (ytickshift) + \factor*(xtickshift)$);
\end{scope}

% en: black
\begin{scope}[thick]
\draw ($(tkplus1) + (eredadmtkplus1) + (eacctk)$) -- ($(tkplus1) + (emax)$)
	node[midway,left] {$\enonaccadm{k}$};
\draw ($(tkplus1) + (emax) - (ytickshift)$) -- ($(tkplus1) + (emax) + (ytickshift)$);
\draw ($(tkplus1) + (eredadmtkplus1) + (eacctk) - (ytickshift)$)
	-- ($(tkplus1) + (eredadmtkplus1) + (eacctk) + (ytickshift)$);
\end{scope}

\end{tikzpicture}


==> figures/overview.tikz <==

\def\xleft{1.25}
\def\xmid{4}
\def\xright{7}
\def\ybot{0.6}
\def\ymid{1.8}
\def\yup{3}
\begin{tikzpicture}[scale = 1,
	roundbox/.style={draw, rounded rectangle, rounded rectangle arc length=90, minimum width=2.5cm, minimum height=0.6cm, align=center, fill=white},
	algbox/.style={draw, minimum width=1.7cm, minimum height=0.6cm, align=center, fill=white},
	contribution/.style={fill=good_gray,draw=black,thin,rounded corners}]

% interpolation + enlargement
%\filldraw[draw=black,dashed,fill=good_gray] (1,0) -- (0.8,1.1) -- (6.3,2.1) -- (6.7,-0.1) -- (1.2,-1.1) -- cycle;
%\node[align=center] at (6.2,-1) {$\tilde{x}^h(t) \oplus \Fx{k} x^*(t_k)$ \\
%	\textcolor{good_blue}{$\tilde{x}^u(t) \oplus \Fu{k} \uTrans{}$}};

% grid for help
%\draw[gray,thin,step=0.5] (0,0) grid (9,4);
% thirds at: 1.25  -  4.25  -  7.25; 0.5 - 1.5 - 2.5

% parts of contributions
\filldraw[contribution] (0,0) -- (0,1.25) -- (2.5,1.25) -- (2.5,2.35)
	-- (0,2.35) -- (0,3.65) -- (5.3,3.65) -- (5.3,0) -- cycle;
\draw (2.625,3.35) circle[radius=0.22cm] node {\small IV};
\filldraw[contribution] (5.4,3.65) -- (8.9,3.65) -- (8.9,2.45) -- (5.4,2.45) -- cycle;
\draw (8.6,2.8) circle[radius=0.22cm] node {\small V};
\filldraw[contribution] (5.4,2.35) -- (8.9,2.35) -- (8.9,0) -- (5.4,0) -- cycle;
\draw (8.6,2) circle[radius=0.22cm] node {\small VI};

% first column
\node[roundbox] (props1to4) at (\xleft,\yup) {\small Prop.~\ref{prop:eps_affine}-\ref{prop:zonorder}, \ref{prop:ecomb}-\ref{prop:errUoneStep} \\ \scriptsize (individual errors)};
\node[algbox] (algstandard) at (\xleft,\ymid) {\small \algref{alg:standard} \\ \scriptsize (base algorithm)};
\node[roundbox] (lemmas1to4) at (\xleft,\ybot) {\small Lemmata~\ref{lmm:E_lim}-\ref{lmm:eUstep_lim} \\ \scriptsize (error behavior)};

% second column
\node[roundbox] (propepsY) at (\xmid,\yup) {\small \propref{prop:eps_Y} \\ \scriptsize (output equation)};
\node[algbox] (algautomated) at (\xmid,\ymid) {\small \textbf{\algref{alg:automated}} \\ \scriptsize (outer-approximation)};
\node[roundbox] (thmautomated) at (\xmid,\ybot) {\small \thmref{thm:automated} \\ \scriptsize (convergence)};

% third column
\node[roundbox] (propminkDiff) at (\xright,\yup) {\small \propref{prop:minkDiff} \\ \scriptsize (inner-approximation)};
\node[algbox] (algverify) at (\xright,\ymid) {\small \textbf{\algref{alg:verify}} \\ \scriptsize (verification)};
\node[roundbox] (props7to8) at (\xright,\ybot) {\small Prop.~\ref{prop:containment}-\ref{prop:isIntersecting} \\ \scriptsize (containment/intersection)};

% arrows from/to props/lemmas/thm
\draw[-stealth'] (props1to4.350) -- (algautomated.north west);
\draw[-stealth'] (lemmas1to4) -- (thmautomated);
\draw[-stealth'] (algautomated) -- (thmautomated);
\draw[-stealth'] (algautomated) -- (propepsY);
\draw[-stealth'] (algautomated.north east) -- (propminkDiff.190);
\draw[-stealth'] (propminkDiff) -- (algverify);
\draw[-stealth'] (props7to8) -- (algverify);

% arrows between algs
\draw[-stealth'] (algstandard.east) -- (algautomated.west);
\draw[-stealth'] (algautomated.east) -- (algverify.west);

\end{tikzpicture}
